A Sequential Homotopy Method for Mathematical Programming Problems

We propose a sequential homotopy method for the solution of mathematical programming problems formulated in abstract Hilbert spaces under the Guignard constraint qualification. The method is equivalent to performing projected backward Euler timestepping on a projected gradient/antigradient flow of the augmented Lagrangian. The projected backward Euler equations can be interpreted as the necessary optimality conditions of a primal-dual proximal regularization of the original problem. The regularized problems are always feasible, satisfy a strong constraint qualification guaranteeing uniqueness of Lagrange multipliers, yield unique primal solutions provided that the stepsize is sufficiently small, and can be solved by a continuation in the stepsize. We show that equilibria of the projected gradient/antigradient flow and critical points of the optimization problem are identical, provide sufficient conditions for the existence of global flow solutions, and show that critical points with emanating descent curves cannot be asymptotically stable equilibria of the projected gradient/antigradient flow, practically eradicating convergence to saddle points and maxima. The sequential homotopy method can be used to globalize any locally convergent optimization method that can be used in a homotopy framework. We demonstrate its efficiency for a class of highly nonlinear and badly conditioned control constrained elliptic optimal control problems with a semismooth Newton approach for the regularized subproblems. In contrast to the published article, this version contains a correction that the associate editor considers as too insignificant to justify publication in the journal.

==> convergence_seqhom.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend entries={{$N = 64$},{$N = 128$},{$N = 256$},{$N = 512$}},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\textwidth,
height=5cm,
x grid style={white!69.01960784313725!black},
xlabel={Flow time $t$},
xmin=0.255600078030223, xmax=2761972667950.49,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={Euler step norm $\norm{z-\hat{z}}{Z}$},
ymin=1.25518403873493e-12, ymax=1.76370359953831,
ymode=log
]
\addlegendimage{mark=*, color0}
\addlegendimage{mark=+, color1}
\addlegendimage{mark=x, color2}
\addlegendimage{mark=o, color3}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1	0.0855287303458733 \\
2.6579201199794	0.113188388154832 \\
4.37339521906494	0.0778684407859206 \\
6.61212942364445	0.0856049615379028 \\
10.0419243283172	0.112476329134311 \\
15.1375532590791	0.142117077617343 \\
21.9541450656086	0.165995905828095 \\
30.5850397878661	0.212474314637018 \\
40.7540478879046	0.186289973269715 \\
51.6807044662435	0.161194422270869 \\
66.1021410803125	0.170322627837922 \\
86.6775616467883	0.199359573677192 \\
118.219187222762	0.254550220904914 \\
169.524265516541	0.34212403271232 \\
257.493964229717	0.47207829551971 \\
2968773.33024447	0.350236802745107 \\
9657429.37264612	0.116899549003409 \\
32186026.6596586	0.013827373394592 \\
159073901.830059	0.000605155200765424 \\
1715602664.31916	4.7681936345294e-06 \\
60301677067.9314	3.07806744669915e-09 \\
};
\addplot [semithick, color1, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
1	0.085544290582323 \\
2.65759628281059	0.113163702592613 \\
4.37260848690311	0.0778413444633828 \\
6.61077726905513	0.0854438017106832 \\
10.0397880514007	0.112298624065784 \\
15.1373512326169	0.141777895280178 \\
21.9710780775418	0.164750717661326 \\
30.6686943956966	0.186854957544646 \\
41.7037493546585	0.217912092691055 \\
55.545394255302	0.226218079472536 \\
70.3311693498935	0.191809170048216 \\
89.4620027432287	0.19889650378889 \\
116.579348691752	0.229875467483466 \\
157.517749508055	0.29020629044071 \\
223.960896277027	0.387555579174359 \\
2151.10016056858	0.430222844457815 \\
3914.59105981607	0.200218066606385 \\
5481.50997384513	0.293116836171215 \\
31644.6561953428	0.49460282489056 \\
220352.19287671	0.323075136248522 \\
314705.961217394	0.081582143415983 \\
361882.845387736	0.0371247250870291 \\
404882.779734517	0.0315054737881496 \\
443880.499833079	0.0274932724495433 \\
479376.580083405	0.0242407089675129 \\
512478.442256523	0.0243546257013569 \\
547943.277934222	0.0261971391870167 \\
612604.470269924	0.0442455855652254 \\
1005109.23488739	0.183442042546097 \\
2443397.3895129	0.258174046980096 \\
6991378.82795753	0.137530788532209 \\
13995596.1341997	0.259798676381184 \\
17497704.7873208	0.219236380053249 \\
19248759.1138813	0.0994773620254868 \\
20124286.2771616	0.0563969591149796 \\
20562049.8588017	0.0346918495545869 \\
20780931.6496218	0.00685957148539949 \\
20977764.7854942	0.00650740495614701 \\
21076181.3534304	0.00266656381015436 \\
21164974.0973986	0.00257819514312867 \\
21256126.5220805	0.00248452077482108 \\
21383288.4176071	0.00304275171327593 \\
22285703.8948632	0.0111721607384212 \\
28071989.630885	0.0105246300399356 \\
63661033.507071	0.0017671248156072 \\
487740952.788596	4.95510940011356e-05 \\
11887309353.9617	1.17109625552365e-07 \\
399643777045.576	1.0315657028799e-11 \\
};
\addplot [semithick, color2, mark=x, mark size=3, mark options={solid}]
table [row sep=\\]{%
1	0.0855481810858469 \\
2.65751652819619	0.113163824722907 \\
4.37238132622381	0.0778383414489905 \\
6.61038034841672	0.085549614708702 \\
10.0404119581934	0.11242381520606 \\
15.1405514615391	0.141906708132468 \\
21.9804575266669	0.164795196554849 \\
30.7022753064393	0.185904963818516 \\
41.8242427145423	0.208397014594271 \\
56.2295037614978	0.234859338097508 \\
75.0220255428482	0.284767961758104 \\
97.19628571019	0.243392915483119 \\
126.124935723951	0.250458770979922 \\
167.626921715438	0.293991214816009 \\
231.944701896541	0.37804846237339 \\
33929.0102519764	0.426298743558665 \\
65974.8496537533	0.405346046416121 \\
108687.590506717	0.444929268061015 \\
4111779.90836871	0.328077181779991 \\
17766151.4813139	0.0820400069548058 \\
82593408.823512	0.0114509646438305 \\
822280645.642071	0.000357740266859504 \\
22504638454.1544	9.59132500048514e-08 \\
705960429445.492	4.47585920620177e-12 \\
};
\addplot [semithick, color3, mark=o, mark size=3, mark options={solid}]
table [row sep=\\]{%
1	0.0855491536754131 \\
2.65749635143522	0.113162596159891 \\
4.37233064423593	0.0778381155637726 \\
6.61029487467852	0.0855435611532459 \\
10.0403494743633	0.112397766134603 \\
15.1407289250841	0.14182753990752 \\
21.981913870281	0.164659773563484 \\
30.7075711896829	0.185628230194651 \\
41.8465878048414	0.207596788548935 \\
56.3241610887621	0.233075121479305 \\
75.4391381150431	0.261333188405479 \\
100.951257918536	0.322317758793752 \\
134.213813398366	0.304847103133576 \\
178.172919352127	0.316136590504302 \\
244.027659935438	0.385014457349213 \\
13304.6381580357	0.405775884279906 \\
27621.9063145363	0.304563914301885 \\
45184.0466898621	0.313270189456558 \\
71250.7912800302	0.433923767530527 \\
3891031.96131557	0.363632066919146 \\
15487418.8049286	0.10227895877625 \\
74257051.0180812	0.0149065860457665 \\
640908628.89311	0.000125998993923165 \\
10700797750.3029	1.66497224096203e-06 \\
496803400100.295	1.8465184359828e-11 \\
};
\end{axis}

\end{tikzpicture}


==> pendulum_backward_euler.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
axis on top,
height=0.39\textwidth,
tick pos=both,
width=0.9\textwidth,
xlabel={Backward Euler step $k$},
xmajorgrids,
xmin=0, xmax=15,
ylabel={Relative error},
ymajorgrids,
ymin=1e-15, ymax=1,
ytick={1e-15, 1e-12, 1e-9, 1e-6, 1e-3, 1e-0},
ymode=log
]
\addplot [blue, mark=*, mark size=1, mark options={solid}, forget plot]
table [row sep=\\]{%
0	1 \\
1	0.774267318303554 \\
2	0.483098714232343 \\
3	0.276030133414863 \\
4	0.149784214990969 \\
5	0.0787812731858373 \\
6	0.0406235433389448 \\
7	0.0206854092705206 \\
8	0.0104513643603285 \\
9	0.00525621672755833 \\
10	0.00263645959543305 \\
11	0.00132046678163611 \\
12	0.000660823178906985 \\
13	0.000330565231271526 \\
14	0.00016532227547137 \\
15	8.26713038212293e-05 \\
16	4.13382438072289e-05 \\
};
\addplot [green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table [row sep=\\]{%
0	1 \\
1	0.0899787672440036 \\
2	0.009987521961806 \\
3	0.000958193000372566 \\
4	8.83731878240334e-05 \\
5	8.06505864711235e-06 \\
6	7.33948574582487e-07 \\
7	6.67411846216109e-08 \\
8	6.06783385420893e-09 \\
9	5.51632363396087e-10 \\
10	5.01486893610929e-11 \\
11	4.55899598267947e-12 \\
12	4.14446109769192e-13 \\
13	3.76809705471319e-14 \\
14	3.41977414770681e-15 \\
15	3.14018328146194e-16 \\
};
\addplot [red, mark=*, mark size=1, mark options={solid}, forget plot]
table [row sep=\\]{%
0	1 \\
1	0.0101564757079412 \\
2	0.000122200474916871 \\
3	1.26966178374535e-06 \\
4	1.27227056560366e-08 \\
5	1.26347569377619e-10 \\
6	1.25192684708656e-12 \\
7	1.24122479300879e-14 \\
8	1.24126188583071e-16 \\
};
\addplot [color0, mark=*, mark size=1, mark options={solid}, forget plot]
table [row sep=\\]{%
0	1 \\
1	0.0010292385177577 \\
2	1.24855136258468e-06 \\
3	1.30820421262726e-09 \\
4	1.32238683360056e-12 \\
5	1.31010470546075e-15 \\
6	4.45647630447945e-21 \\
};
\addplot [color1, mark=*, mark size=1, mark options={solid}, forget plot]
table [row sep=\\]{%
0	1 \\
1	0.000103062182208828 \\
2	1.25125592022201e-08 \\
3	1.31214945044748e-12 \\
4	1.58958785389376e-16 \\
};
\addplot [color2, mark=*, mark size=1, mark options={solid}, forget plot]
table [row sep=\\]{%
0	1 \\
1	1.03076039977545e-05 \\
2	1.25152690961549e-10 \\
3	1.33226181290185e-15 \\
4	4.47202415451212e-23 \\
};
\addplot [black, mark=*, mark size=1, mark options={solid}, forget plot]
table [row sep=\\]{%
0	1 \\
1	1.03077426001804e-06 \\
2	1.25153742219318e-12 \\
3	4.47208899880425e-21 \\
};
\addplot [blue, mark=*, mark size=1, mark options={solid}, forget plot]
table [row sep=\\]{%
0	1 \\
1	1.03077564580173e-07 \\
2	1.24750538762977e-14 \\
3	4.47209101126925e-24 \\
};
\addplot [green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table [row sep=\\]{%
0	1 \\
1	1.03077578411972e-08 \\
2	1.58958785578062e-16 \\
};
\end{axis}

\end{tikzpicture}


==> pendulum_streamlines_max.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
axis equal image,
axis on top,
height=0.4\textwidth,
tick pos=both,
title={Gradient flow, $y = -\frac{1}{2}$},
width=0.4\textwidth,
xlabel={$x_1$},
xmin=-1.5, xmax=1.5,
y label style={at={(axis description cs:0.2,.5)}},
ylabel={$x_2$},
ymin=-1.5, ymax=1.5
]
\path [draw=black] (axis cs:-1.5,-1.5)
--(axis cs:-1.5,-1.5);

\path [draw=black] (axis cs:-1.5,-1.5)
--(axis cs:-1.42414898972133,-1.43329835964572);

\path [draw=black] (axis cs:-1.42414898972133,-1.43329835964572)
--(axis cs:-1.34747240262067,-1.36755210723804);

\path [draw=black] (axis cs:-1.34747240262067,-1.36755210723804)
--(axis cs:-1.26961838127956,-1.30321226824229);

\path [draw=black] (axis cs:-1.26961838127956,-1.30321226824229)
--(axis cs:-1.19000656523623,-1.24107951798548);

\path [draw=black] (axis cs:-1.19000656523623,-1.24107951798548)
--(axis cs:-1.10761357299186,-1.18274907151256);

\path [draw=black] (axis cs:-1.10761357299186,-1.18274907151256)
--(axis cs:-1.02052412319502,-1.13201657040578);

\path [draw=black] (axis cs:-1.02052412319502,-1.13201657040578)
--(axis cs:-1.02052412319502,-1.13201657040578);

\path [draw=black] (axis cs:-1.02052412319502,-1.13201657040578)
--(axis cs:-0.958621244802608,-1.10613736054772);

\path [draw=black] (axis cs:-0.958621244802608,-1.10613736054772)
--(axis cs:-0.958621244802608,-1.10613736054772);

\path [draw=black] (axis cs:-0.958621244802608,-1.10613736054772)
--(axis cs:-0.906205945259459,-1.0942176875438);

\path [draw=black] (axis cs:-0.906205945259459,-1.0942176875438)
--(axis cs:-0.906205945259459,-1.0942176875438);

\path [draw=black] (axis cs:-0.906205945259459,-1.0942176875438)
--(axis cs:-0.85871031176096,-1.09359135984007);

\path [draw=black] (axis cs:-0.85871031176096,-1.09359135984007)
--(axis cs:-0.811411620294111,-1.10351531758623);

\path [draw=black] (axis cs:-0.811411620294111,-1.10351531758623)
--(axis cs:-0.766939324451607,-1.1207340099107);

\path [draw=black] (axis cs:-0.766939324451607,-1.1207340099107)
--(axis cs:-0.717322621103032,-1.14603528351023);

\path [draw=black] (axis cs:-0.717322621103032,-1.14603528351023)
--(axis cs:-0.653002443039381,-1.18201940012645);

\path [draw=black] (axis cs:-0.653002443039381,-1.18201940012645)
--(axis cs:-0.564903886983364,-1.2272115447294);

\path [draw=black] (axis cs:-0.564903886983364,-1.2272115447294)
--(axis cs:-0.564903886983364,-1.2272115447294);

\path [draw=black] (axis cs:-0.564903886983364,-1.2272115447294)
--(axis cs:-0.497008873450607,-1.2581286639414);

\path [draw=black] (axis cs:-0.497008873450607,-1.2581286639414)
--(axis cs:-0.497008873450607,-1.2581286639414);

\path [draw=black] (axis cs:-0.497008873450607,-1.2581286639414)
--(axis cs:-0.436825399159025,-1.28254119821729);

\path [draw=black] (axis cs:-0.436825399159025,-1.28254119821729)
--(axis cs:-0.374996684764714,-1.30306793873255);

\path [draw=black] (axis cs:-0.374996684764714,-1.30306793873255)
--(axis cs:-0.320340093041545,-1.31864349343802);

\path [draw=black] (axis cs:-0.320340093041545,-1.31864349343802)
--(axis cs:-0.320340093041545,-1.31864349343802);

\path [draw=black] (axis cs:-0.320340093041545,-1.31864349343802)
--(axis cs:-0.283269695869591,-1.32941573236761);

\path [draw=black] (axis cs:-0.283269695869591,-1.32941573236761)
--(axis cs:-0.247339165177273,-1.33811820792126);

\path [draw=black] (axis cs:-0.247339165177273,-1.33811820792126)
--(axis cs:-0.20288920006243,-1.34498885043512);

\path [draw=black] (axis cs:-0.20288920006243,-1.34498885043512)
--(axis cs:-0.20288920006243,-1.34498885043512);

\path [draw=black] (axis cs:-0.20288920006243,-1.34498885043512)
--(axis cs:-0.175560077313544,-1.35006157564577);

\path [draw=black] (axis cs:-0.175560077313544,-1.35006157564577)
--(axis cs:-0.149522114674973,-1.35363336109469);

\path [draw=black] (axis cs:-0.149522114674973,-1.35363336109469)
--(axis cs:-0.128632991019733,-1.35654007363481);

\path [draw=black] (axis cs:-0.128632991019733,-1.35654007363481)
--(axis cs:-0.108909197352509,-1.35855472939177);

\path [draw=black] (axis cs:-0.108909197352509,-1.35855472939177)
--(axis cs:-0.0898150677312399,-1.35937552801336);

\path [draw=black] (axis cs:-0.0898150677312399,-1.35937552801336)
--(axis cs:-0.0733297847164558,-1.35937137842589);

\path [draw=black] (axis cs:-0.0733297847164558,-1.35937137842589)
--(axis cs:-0.0733297847164558,-1.35937137842589);

\path [draw=black] (axis cs:-0.0733297847164558,-1.35937137842589)
--(axis cs:-0.0628070158592147,-1.36079013495374);

\path [draw=black] (axis cs:-0.0628070158592147,-1.36079013495374)
--(axis cs:-0.0535907331518068,-1.36184172020276);

\path [draw=black] (axis cs:-0.0535907331518068,-1.36184172020276)
--(axis cs:-0.0447294149016371,-1.36212444800302);

\path [draw=black] (axis cs:-0.0447294149016371,-1.36212444800302)
--(axis cs:-0.0366176313909758,-1.36150976234122);

\path [draw=black] (axis cs:-0.0366176313909758,-1.36150976234122)
--(axis cs:-0.0301811048669056,-1.36099440229252);

\path [draw=black] (axis cs:-0.0301811048669056,-1.36099440229252)
--(axis cs:-0.0254399423928002,-1.36145244436975);

\path [draw=black] (axis cs:-0.0254399423928002,-1.36145244436975)
--(axis cs:-0.0217266805822753,-1.36234849366863);

\path [draw=black] (axis cs:-0.0217266805822753,-1.36234849366863)
--(axis cs:-0.0184191190952285,-1.36285896381598);

\path [draw=black] (axis cs:-0.0184191190952285,-1.36285896381598)
--(axis cs:-0.0153127698629489,-1.36272571346498);

\path [draw=black] (axis cs:-0.0153127698629489,-1.36272571346498)
--(axis cs:-0.0125632923108212,-1.36200951274571);

\path [draw=black] (axis cs:-0.0125632923108212,-1.36200951274571)
--(axis cs:-0.010396279857614,-1.36153725638553);

\path [draw=black] (axis cs:-0.010396279857614,-1.36153725638553)
--(axis cs:-0.00877335674889657,-1.36192188885732);

\path [draw=black] (axis cs:-0.00877335674889657,-1.36192188885732)
--(axis cs:-0.00747285968214495,-1.36260242332242);

\path [draw=black] (axis cs:-0.00747285968214495,-1.36260242332242)
--(axis cs:-0.00631212068255649,-1.36291602072325);

\path [draw=black] (axis cs:-0.00631212068255649,-1.36291602072325)
--(axis cs:-0.00524076284063302,-1.36266657201693);

\path [draw=black] (axis cs:-0.00524076284063302,-1.36266657201693)
--(axis cs:-0.0043089824744682,-1.36201977634513);

\path [draw=black] (axis cs:-0.0043089824744682,-1.36201977634513)
--(axis cs:-0.00357287202308942,-1.36163918952122);

\path [draw=black] (axis cs:-0.00357287202308942,-1.36163918952122)
--(axis cs:-0.0030141601106477,-1.36200114427872);

\path [draw=black] (axis cs:-0.0030141601106477,-1.36200114427872)
--(axis cs:-0.00256221931293621,-1.36260051041389);

\path [draw=black] (axis cs:-0.00256221931293621,-1.36260051041389)
--(axis cs:-0.00216052568753256,-1.36286059240786);

\path [draw=black] (axis cs:-0.00216052568753256,-1.36286059240786)
--(axis cs:-0.00179399115240098,-1.36260986322723);

\path [draw=black] (axis cs:-0.00179399115240098,-1.36260986322723)
--(axis cs:-0.00147784775743354,-1.36202961494036);

\path [draw=black] (axis cs:-0.00147784775743354,-1.36202961494036)
--(axis cs:-0.0012274724577932,-1.36172539017922);

\path [draw=black] (axis cs:-0.0012274724577932,-1.36172539017922)
--(axis cs:-0.00103521896038195,-1.36206763420972);

\path [draw=black] (axis cs:-0.00103521896038195,-1.36206763420972)
--(axis cs:-0.000878457803958899,-1.36259728457908);

\path [draw=black] (axis cs:-0.000878457803958899,-1.36259728457908)
--(axis cs:-0.000739638923796582,-1.3628102574981);

\path [draw=black] (axis cs:-0.000739638923796582,-1.3628102574981)
--(axis cs:-0.000614239756490109,-1.36256005575228);

\path [draw=black] (axis cs:-0.000614239756490109,-1.36256005575228)
--(axis cs:-0.00050685225713587,-1.36203989780589);

\path [draw=black] (axis cs:-0.00050685225713587,-1.36203989780589)
--(axis cs:-0.000421594686339288,-1.36179970173475);

\path [draw=black] (axis cs:-0.000421594686339288,-1.36179970173475)
--(axis cs:-0.000355456733600157,-1.36212367885058);

\path [draw=black] (axis cs:-0.000355456733600157,-1.36212367885058)
--(axis cs:-0.000301162005218014,-1.3625925061172);

\path [draw=black] (axis cs:-0.000301162005218014,-1.3625925061172)
--(axis cs:-0.000253245616044451,-1.36276410234581);

\path [draw=black] (axis cs:-0.000253245616044451,-1.36276410234581)
--(axis cs:-0.000210346554118335,-1.36251638710504);

\path [draw=black] (axis cs:-0.000210346554118335,-1.36251638710504)
--(axis cs:-0.000173834383182747,-1.36205094786997);

\path [draw=black] (axis cs:-0.000173834383182747,-1.36205094786997)
--(axis cs:-0.000144773655463393,-1.36186458632643);

\path [draw=black] (axis cs:-0.000144773655463393,-1.36186458632643)
--(axis cs:-0.000122024673743892,-1.36217105484857);

\path [draw=black] (axis cs:-0.000122024673743892,-1.36217105484857)
--(axis cs:-0.000103242054486197,-1.36258623852407);

\path [draw=black] (axis cs:-0.000103242054486197,-1.36258623852407)
--(axis cs:-8.6719597149898e-05,-1.3627215899228);

\path [draw=black] (axis cs:-8.6719597149898e-05,-1.3627215899228)
--(axis cs:-7.20449038422721e-05,-1.36247824769327);

\path [draw=black] (axis cs:-7.20449038422721e-05,-1.36247824769327)
--(axis cs:-5.96204143945567e-05,-1.36206283281015);

\path [draw=black] (axis cs:-5.96204143945567e-05,-1.36206283281015)
--(axis cs:-4.97061527637843e-05,-1.36192174459043);

\path [draw=black] (axis cs:-4.97061527637843e-05,-1.36192174459043)
--(axis cs:-4.18821294874139e-05,-1.36221113753052);

\path [draw=black] (axis cs:-4.18821294874139e-05,-1.36221113753052)
--(axis cs:-3.53910491497356e-05,-1.3625786375685);

\path [draw=black] (axis cs:-3.53910491497356e-05,-1.3625786375685)
--(axis cs:-2.96988491632622e-05,-1.36268235688187);

\path [draw=black] (axis cs:-2.96988491632622e-05,-1.36268235688187)
--(axis cs:-2.4679338245237e-05,-1.36244510670108);

\path [draw=black] (axis cs:-2.4679338245237e-05,-1.36244510670108)
--(axis cs:-2.04484214267886e-05,-1.36207548496636);

\path [draw=black] (axis cs:-2.04484214267886e-05,-1.36207548496636)
--(axis cs:-1.70634903680078e-05,-1.36197240375317);

\path [draw=black] (axis cs:-1.70634903680078e-05,-1.36197240375317)
--(axis cs:-1.43727909336366e-05,-1.3622450178552);

\path [draw=black] (axis cs:-1.43727909336366e-05,-1.3622450178552)
--(axis cs:-1.21314822039142e-05,-1.36256989637599);

\path [draw=black] (axis cs:-1.21314822039142e-05,-1.36256989637599)
--(axis cs:-1.01719573066816e-05,-1.36264614194056);

\path [draw=black] (axis cs:-1.01719573066816e-05,-1.36264614194056)
--(axis cs:-8.45510840474795e-06,-1.36241648626612);

\path [draw=black] (axis cs:-8.45510840474795e-06,-1.36241648626612)
--(axis cs:-7.01341388520405e-06,-1.36208876685383);

\path [draw=black] (axis cs:-7.01341388520405e-06,-1.36208876685383)
--(axis cs:-5.85694111632229e-06,-1.36201748302634);

\path [draw=black] (axis cs:-5.85694111632229e-06,-1.36201748302634)
--(axis cs:-4.93166787696175e-06,-1.36227358180526);

\path [draw=black] (axis cs:-4.93166787696175e-06,-1.36227358180526)
--(axis cs:-4.15835092693051e-06,-1.36256022078723);

\path [draw=black] (axis cs:-4.15835092693051e-06,-1.36256022078723)
--(axis cs:-3.48424312801576e-06,-1.36261274633105);

\path [draw=black] (axis cs:-3.48424312801576e-06,-1.36261274633105)
--(axis cs:-2.89703757516691e-06,-1.36239194802987);

\path [draw=black] (axis cs:-2.89703757516691e-06,-1.36239194802987)
--(axis cs:-2.40548616492475e-06,-1.36210250977414);

\path [draw=black] (axis cs:-2.40548616492475e-06,-1.36210250977414)
--(axis cs:-2.01013591105692e-06,-1.36205769490807);

\path [draw=black] (axis cs:-2.01013591105692e-06,-1.36205769490807)
--(axis cs:-1.69197741417548e-06,-1.36229756357391);

\path [draw=black] (axis cs:-1.69197741417548e-06,-1.36229756357391)
--(axis cs:-1.42533937430578e-06,-1.36254981550476);

\path [draw=black] (axis cs:-1.42533937430578e-06,-1.36254981550476)
--(axis cs:-1.19357166106226e-06,-1.36258200899075);

\path [draw=black] (axis cs:-1.19357166106226e-06,-1.36258200899075)
--(axis cs:-9.92733904192633e-07,-1.36237108550795);

\path [draw=black] (axis cs:-9.92733904192633e-07,-1.36237108550795)
--(axis cs:-8.25046711172561e-07,-1.36211653699574);

\path [draw=black] (axis cs:-8.25046711172561e-07,-1.36211653699574)
--(axis cs:-6.89821341604002e-07,-1.36209360932667);

\path [draw=black] (axis cs:-6.89821341604002e-07,-1.36209360932667)
--(axis cs:-5.80430066454696e-07,-1.36231758183516);

\path [draw=black] (axis cs:-5.80430066454696e-07,-1.36231758183516)
--(axis cs:-4.88548954402646e-07,-1.3625388758757);

\path [draw=black] (axis cs:-4.88548954402646e-07,-1.3625388758757)
--(axis cs:-4.08904774262808e-07,-1.36255379066852);

\path [draw=black] (axis cs:-4.08904774262808e-07,-1.36255379066852)
--(axis cs:-3.40212604088563e-07,-1.36235351983877);

\path [draw=black] (axis cs:-3.40212604088563e-07,-1.36235351983877)
--(axis cs:-2.82979507604253e-07,-1.36213067756472);

\path [draw=black] (axis cs:-2.82979507604253e-07,-1.36213067756472)
--(axis cs:-2.36705670175752e-07,-1.36212569526707);

\path [draw=black] (axis cs:-2.36705670175752e-07,-1.36212569526707)
--(axis cs:-1.99097383246638e-07,-1.36233416503956);

\path [draw=black] (axis cs:-1.99097383246638e-07,-1.36233416503956)
--(axis cs:-1.67453051203026e-07,-1.36252758305583);

\path [draw=black] (axis cs:-1.67453051203026e-07,-1.36252758305583)
--(axis cs:-1.40096495959696e-07,-1.36252796385347);

\path [draw=black] (axis cs:-1.40096495959696e-07,-1.36252796385347)
--(axis cs:-1.16600998634198e-07,-1.36233889752178);

\path [draw=black] (axis cs:-1.16600998634198e-07,-1.36233889752178)
--(axis cs:-9.70578688530566e-08,-1.36214477424165);

\path [draw=black] (axis cs:-9.70578688530566e-08,-1.36214477424165)
--(axis cs:-8.12166556229954e-08,-1.36215434833826);

\path [draw=black] (axis cs:-8.12166556229954e-08,-1.36215434833826)
--(axis cs:-6.82883358749109e-08,-1.36234776945433);

\path [draw=black] (axis cs:-6.82883358749109e-08,-1.36234776945433)
--(axis cs:-5.73951821625229e-08,-1.36251610131806);

\path [draw=black] (axis cs:-5.73951821625229e-08,-1.36251610131806)
--(axis cs:-4.80022637194821e-08,-1.36250440659807);

\path [draw=black] (axis cs:-4.80022637194821e-08,-1.36250440659807)
--(axis cs:-3.99654205285316e-08,-1.36232688926675);

\path [draw=black] (axis cs:-3.99654205285316e-08,-1.36232688926675)
--(axis cs:-3.32892866605761e-08,-1.36215868768533);

\path [draw=black] (axis cs:-3.32892866605761e-08,-1.36215868768533)
--(axis cs:-2.78643599305184e-08,-1.36217990935286);

\path [draw=black] (axis cs:-2.78643599305184e-08,-1.36217990935286)
--(axis cs:-2.34205597138271e-08,-1.36235879231247);

\path [draw=black] (axis cs:-2.34205597138271e-08,-1.36235879231247)
--(axis cs:-1.96723912715413e-08,-1.36250457676771);

\path [draw=black] (axis cs:-1.96723912715413e-08,-1.36250457676771)
--(axis cs:-1.64483973108531e-08,-1.36248299896398);

\path [draw=black] (axis cs:-1.64483973108531e-08,-1.36248299896398)
--(axis cs:-1.3699132273004e-08,-1.36231718939519);

\path [draw=black] (axis cs:-1.3699132273004e-08,-1.36231718939519)
--(axis cs:-1.14176048615633e-08,-1.36217229822104);

\path [draw=black] (axis cs:-1.14176048615633e-08,-1.36217229822104)
--(axis cs:-9.55924028822608e-09,-1.36220267704872);

\path [draw=black] (axis cs:-9.55924028822608e-09,-1.36220267704872)
--(axis cs:-8.03196376075732e-09,-1.36236758160623);

\path [draw=black] (axis cs:-8.03196376075732e-09,-1.36236758160623)
--(axis cs:-6.74279387880006e-09,-1.36249313700231);

\path [draw=black] (axis cs:-6.74279387880006e-09,-1.36249313700231)
--(axis cs:-5.63651991747349e-09,-1.36246362122641);

\path [draw=black] (axis cs:-5.63651991747349e-09,-1.36246362122641)
--(axis cs:-4.69596606045286e-09,-1.36230951544677);

\path [draw=black] (axis cs:-4.69596606045286e-09,-1.36230951544677)
--(axis cs:-3.91598775628665e-09,-1.36218550606236);

\path [draw=black] (axis cs:-3.91598775628665e-09,-1.36218550606236)
--(axis cs:-3.27922022869132e-09,-1.36222291693122);

\path [draw=black] (axis cs:-3.27922022869132e-09,-1.36222291693122)
--(axis cs:-2.75437783692212e-09,-1.36237444354113);

\path [draw=black] (axis cs:-2.75437783692212e-09,-1.36237444354113)
--(axis cs:-2.311133950883e-09,-1.36248189141463);

\path [draw=black] (axis cs:-2.311133950883e-09,-1.36248189141463)
--(axis cs:-1.93162308370631e-09,-1.36244615323766);

\path [draw=black] (axis cs:-1.93162308370631e-09,-1.36244615323766)
--(axis cs:-1.60981916685898e-09,-1.36230360778661);

\path [draw=black] (axis cs:-1.60981916685898e-09,-1.36230360778661)
--(axis cs:-1.34308253407767e-09,-1.36219823056371);

\path [draw=black] (axis cs:-1.34308253407767e-09,-1.36219823056371)
--(axis cs:-1.1248462161717e-09,-1.3622408675131);

\path [draw=black] (axis cs:-1.1248462161717e-09,-1.3622408675131)
--(axis cs:-9.44508471434347e-10,-1.36237964833507);

\path [draw=black] (axis cs:-9.44508471434347e-10,-1.36237964833507)
--(axis cs:-7.92162335727653e-10,-1.36247093193409);

\path [draw=black] (axis cs:-7.92162335727653e-10,-1.36247093193409)
--(axis cs:-6.61997123785341e-10,-1.36243047452954);

\path [draw=black] (axis cs:-6.61997123785341e-10,-1.36243047452954)
--(axis cs:-5.51883205801573e-10,-1.3622992291038);

\path [draw=black] (axis cs:-5.51883205801573e-10,-1.3622992291038)
--(axis cs:-4.60636861987496e-10,-1.36221040889218);

\path [draw=black] (axis cs:-4.60636861987496e-10,-1.36221040889218)
--(axis cs:-3.85827814142203e-10,-1.36225674478963);

\path [draw=black] (axis cs:-3.85827814142203e-10,-1.36225674478963)
--(axis cs:-3.23870708029972e-10,-1.36238343483031);

\path [draw=black] (axis cs:-3.23870708029972e-10,-1.36238343483031)
--(axis cs:-2.71524136508106e-10,-1.3624603340623);

\path [draw=black] (axis cs:-2.71524136508106e-10,-1.3624603340623)
--(axis cs:-2.26887841847656e-10,-1.36241646485874);

\path [draw=black] (axis cs:-2.26887841847656e-10,-1.36241646485874)
--(axis cs:-1.89205096035039e-10,-1.36229616375432);

\path [draw=black] (axis cs:-1.89205096035039e-10,-1.36229616375432)
--(axis cs:-1.57982738002715e-10,-1.36222199438133);

\path [draw=black] (axis cs:-1.57982738002715e-10,-1.36222199438133)
--(axis cs:-1.3233503182164e-10,-1.36227074550646);

\path [draw=black] (axis cs:-1.3233503182164e-10,-1.36227074550646)
--(axis cs:-1.11051834394971e-10,-1.36238601424192);

\path [draw=black] (axis cs:-1.11051834394971e-10,-1.36238601424192)
--(axis cs:-9.30702181989318e-11,-1.36245015809779);

\path [draw=black] (axis cs:-9.30702181989318e-11,-1.36245015809779)
--(axis cs:-7.7765793804474e-11,-1.36240400498773);

\path [draw=black] (axis cs:-7.7765793804474e-11,-1.36240400498773)
--(axis cs:-6.48687770166134e-11,-1.36229421693992);

\path [draw=black] (axis cs:-6.48687770166134e-11,-1.36229421693992)
--(axis cs:-5.41824363153864e-11,-1.36223295474432);

\path [draw=black] (axis cs:-5.41824363153864e-11,-1.36223295474432)
--(axis cs:-4.53879156481207e-11,-1.36228304959565);

\path [draw=black] (axis cs:-4.53879156481207e-11,-1.36228304959565)
--(axis cs:-3.80777631647788e-11,-1.36238757326909);

\path [draw=black] (axis cs:-3.80777631647788e-11,-1.36238757326909)
--(axis cs:-3.19024806572088e-11,-1.3624404504717);

\path [draw=black] (axis cs:-3.19024806572088e-11,-1.3624404504717)
--(axis cs:-2.66557886874352e-11,-1.36239297755773);

\path [draw=black] (axis cs:-2.66557886874352e-11,-1.36239297755773)
--(axis cs:-2.22413198969207e-11,-1.36229321373836);

\path [draw=black] (axis cs:-2.22413198969207e-11,-1.36229321373836)
--(axis cs:-1.85829129861759e-11,-1.36224327026427);

\path [draw=black] (axis cs:-1.85829129861759e-11,-1.36224327026427)
--(axis cs:-1.55671031620841e-11,-1.36229382203469);

\path [draw=black] (axis cs:-1.55671031620841e-11,-1.36229382203469)
--(axis cs:-1.30566668588017e-11,-1.36238827672909);

\path [draw=black] (axis cs:-1.30566668588017e-11,-1.36238827672909)
--(axis cs:-1.09363629263726e-11,-1.36243124513493);

\path [draw=black] (axis cs:-1.09363629263726e-11,-1.36243124513493)
--(axis cs:-9.13780162647981e-12,-1.36238326795734);

\path [draw=black] (axis cs:-9.13780162647981e-12,-1.36238326795734)
--(axis cs:-7.62656604536005e-12,-1.362292998012);

\path [draw=black] (axis cs:-7.62656604536005e-12,-1.362292998012)
--(axis cs:-6.37379038437302e-12,-1.36225293203851);

\path [draw=black] (axis cs:-6.37379038437302e-12,-1.36225293203851)
--(axis cs:-5.33972865923715e-12,-1.36230321430334);

\path [draw=black] (axis cs:-5.33972865923715e-12,-1.36230321430334)
--(axis cs:-4.47752945831326e-12,-1.36238826982729);

\path [draw=black] (axis cs:-4.47752945831326e-12,-1.36238826982729)
--(axis cs:-3.74944519876408e-12,-1.36242256495183);

\path [draw=black] (axis cs:-3.74944519876408e-12,-1.36242256495183)
--(axis cs:-3.13304937549219e-12,-1.36237476512461);

\path [draw=black] (axis cs:-3.13304937549219e-12,-1.36237476512461)
--(axis cs:-2.61568544601687e-12,-1.36229343122747);

\path [draw=black] (axis cs:-2.61568544601687e-12,-1.36229343122747)
--(axis cs:-2.18669526930171e-12,-1.36226194032431);

\path [draw=black] (axis cs:-2.18669526930171e-12,-1.36226194032431)
--(axis cs:-1.83186799063151e-12,-1.36231136555829);

\path [draw=black] (axis cs:-1.83186799063151e-12,-1.36231136555829)
--(axis cs:-1.53588253226644e-12,-1.36238768014465);

\path [draw=black] (axis cs:-1.53588253226644e-12,-1.36238768014465)
--(axis cs:-1.28608235172578e-12,-1.36241442306596);

\path [draw=black] (axis cs:-1.28608235172578e-12,-1.36241442306596)
--(axis cs:-1.07491793244208e-12,-1.36236736224545);

\path [draw=black] (axis cs:-1.07491793244208e-12,-1.36236736224545)
--(axis cs:-8.97726337711902e-13,-1.36229439121883);

\path [draw=black] (axis cs:-8.97726337711902e-13,-1.36229439121883)
--(axis cs:-7.50954853856456e-13,-1.36227030301348);

\path [draw=black] (axis cs:-7.50954853856456e-13,-1.36227030301348)
--(axis cs:-6.29274410357539e-13,-1.36231840360896);

\path [draw=black] (axis cs:-6.29274410357539e-13,-1.36231840360896)
--(axis cs:-5.27577981301874e-13,-1.36238661940088);

\path [draw=black] (axis cs:-5.27577981301874e-13,-1.36238661940088)
--(axis cs:-4.41868763800812e-13,-1.36240682421246);

\path [draw=black] (axis cs:-1.29101358411703,-1.5)
--(axis cs:-1.29101358411703,-1.5);

\path [draw=black] (axis cs:-1.29101358411703,-1.5)
--(axis cs:-1.21906481516144,-1.42911085633307);

\path [draw=black] (axis cs:-1.21906481516144,-1.42911085633307)
--(axis cs:-1.14570090303882,-1.35969776438293);

\path [draw=black] (axis cs:-1.14570090303882,-1.35969776438293)
--(axis cs:-1.0701379762994,-1.29270596176293);

\path [draw=black] (axis cs:-1.0701379762994,-1.29270596176293)
--(axis cs:-0.990889130523119,-1.2302006148453);

\path [draw=black] (axis cs:-0.990889130523119,-1.2302006148453)
--(axis cs:-0.90501795166756,-1.17778140245764);

\path [draw=black] (axis cs:-0.90501795166756,-1.17778140245764)
--(axis cs:-0.90501795166756,-1.17778140245764);

\path [draw=black] (axis cs:-0.90501795166756,-1.17778140245764)
--(axis cs:-0.853512825268017,-1.1568095892703);

\path [draw=black] (axis cs:-0.853512825268017,-1.1568095892703)
--(axis cs:-0.853512825268017,-1.1568095892703);

\path [draw=black] (axis cs:-1.08202716823407,-1.5)
--(axis cs:-1.08202716823407,-1.5);

\path [draw=black] (axis cs:-1.08202716823407,-1.5)
--(axis cs:-1.01461640986357,-1.42479109716077);

\path [draw=black] (axis cs:-1.01461640986357,-1.42479109716077)
--(axis cs:-0.944626471939404,-1.3520023142038);

\path [draw=black] (axis cs:-0.944626471939404,-1.3520023142038)
--(axis cs:-0.870068763904891,-1.28402848519674);

\path [draw=black] (axis cs:-0.870068763904891,-1.28402848519674)
--(axis cs:-0.870068763904891,-1.28402848519674);

\path [draw=black] (axis cs:-0.870068763904891,-1.28402848519674)
--(axis cs:-0.808125682620729,-1.2391288804858);

\path [draw=black] (axis cs:-0.808125682620729,-1.2391288804858)
--(axis cs:-0.808125682620729,-1.2391288804858);

\path [draw=black] (axis cs:-0.873040752351098,-1.5)
--(axis cs:-0.873040752351098,-1.5);

\path [draw=black] (axis cs:-0.873040752351098,-1.5)
--(axis cs:-0.810849951135208,-1.42044441983005);

\path [draw=black] (axis cs:-0.810849951135208,-1.42044441983005)
--(axis cs:-0.743578931230012,-1.34526589378914);

\path [draw=black] (axis cs:-0.743578931230012,-1.34526589378914)
--(axis cs:-0.743578931230012,-1.34526589378914);

\path [draw=black] (axis cs:-0.743578931230012,-1.34526589378914)
--(axis cs:-0.690470020973338,-1.29797501805032);

\path [draw=black] (axis cs:-0.690470020973338,-1.29797501805032)
--(axis cs:-0.690470020973338,-1.29797501805032);

\path [draw=black] (axis cs:-0.690470020973338,-1.29797501805032)
--(axis cs:-0.649183519886404,-1.27171592294844);

\path [draw=black] (axis cs:-0.649183519886404,-1.27171592294844)
--(axis cs:-0.649183519886404,-1.27171592294844);

\path [draw=black] (axis cs:-0.649183519886404,-1.27171592294844)
--(axis cs:-0.610922398144314,-1.25786924865958);

\path [draw=black] (axis cs:-0.610922398144314,-1.25786924865958)
--(axis cs:-0.568538190334388,-1.2550918633472);

\path [draw=black] (axis cs:-0.568538190334388,-1.2550918633472)
--(axis cs:-0.53075725564408,-1.26024684255796);

\path [draw=black] (axis cs:0.0673981191222557,-1.5)
--(axis cs:0.0673981191222557,-1.5);

\path [draw=black] (axis cs:0.0673981191222557,-1.5)
--(axis cs:0.0541313332422597,-1.40022821712896);

\path [draw=black] (axis cs:0.0541313332422597,-1.40022821712896)
--(axis cs:0.0541313332422597,-1.40022821712896);

\path [draw=black] (axis cs:0.0541313332422597,-1.40022821712896)
--(axis cs:0.0478725782762095,-1.37901426628642);

\path [draw=black] (axis cs:0.0478725782762095,-1.37901426628642)
--(axis cs:0.0478725782762095,-1.37901426628642);

\path [draw=black] (axis cs:0.0478725782762095,-1.37901426628642)
--(axis cs:0.043677552627958,-1.37208274203453);

\path [draw=black] (axis cs:0.043677552627958,-1.37208274203453)
--(axis cs:0.0400630084576392,-1.3686628545684);

\path [draw=black] (axis cs:0.0400630084576392,-1.3686628545684)
--(axis cs:0.0355370696089767,-1.36719237952927);

\path [draw=black] (axis cs:0.0355370696089767,-1.36719237952927)
--(axis cs:0.0299737012120838,-1.3671449670146);

\path [draw=black] (axis cs:0.0299737012120838,-1.3671449670146)
--(axis cs:0.0238718470411967,-1.36859694693351);

\path [draw=black] (axis cs:0.0238718470411967,-1.36859694693351)
--(axis cs:0.0238718470411967,-1.36859694693351);

\path [draw=black] (axis cs:0.0238718470411967,-1.36859694693351)
--(axis cs:0.0198868404879675,-1.36884191023324);

\path [draw=black] (axis cs:0.0198868404879675,-1.36884191023324)
--(axis cs:0.0165754764888808,-1.36906076335884);

\path [draw=black] (axis cs:0.380877742946707,-1.5)
--(axis cs:0.380877742946707,-1.5);

\path [draw=black] (axis cs:0.380877742946707,-1.5)
--(axis cs:0.335817815970288,-1.40999906965414);

\path [draw=black] (axis cs:0.335817815970288,-1.40999906965414)
--(axis cs:0.335817815970288,-1.40999906965414);

\path [draw=black] (axis cs:0.335817815970288,-1.40999906965414)
--(axis cs:0.317525748747933,-1.38310512504768);

\path [draw=black] (axis cs:0.317525748747933,-1.38310512504768)
--(axis cs:0.317525748747933,-1.38310512504768);

\path [draw=black] (axis cs:0.317525748747933,-1.38310512504768)
--(axis cs:0.296696669384794,-1.36271212793127);

\path [draw=black] (axis cs:0.296696669384794,-1.36271212793127)
--(axis cs:0.296696669384794,-1.36271212793127);

\path [draw=black] (axis cs:0.296696669384794,-1.36271212793127)
--(axis cs:0.274104047390719,-1.3516881582893);

\path [draw=black] (axis cs:0.274104047390719,-1.3516881582893)
--(axis cs:0.249099568706407,-1.34853294638548);

\path [draw=black] (axis cs:0.249099568706407,-1.34853294638548)
--(axis cs:0.223543863572733,-1.34944119572662);

\path [draw=black] (axis cs:0.223543863572733,-1.34944119572662)
--(axis cs:0.193298875510193,-1.35310338721534);

\path [draw=black] (axis cs:0.193298875510193,-1.35310338721534)
--(axis cs:0.160134939679901,-1.35763309178992);

\path [draw=black] (axis cs:0.160134939679901,-1.35763309178992)
--(axis cs:0.127158079229744,-1.36264664847236);

\path [draw=black] (axis cs:0.127158079229744,-1.36264664847236)
--(axis cs:0.127158079229744,-1.36264664847236);

\path [draw=black] (axis cs:0.589864158829674,-1.5)
--(axis cs:0.589864158829674,-1.5);

\path [draw=black] (axis cs:0.589864158829674,-1.5)
--(axis cs:0.536174069405383,-1.41458254895195);

\path [draw=black] (axis cs:0.536174069405383,-1.41458254895195)
--(axis cs:0.536174069405383,-1.41458254895195);

\path [draw=black] (axis cs:0.536174069405383,-1.41458254895195)
--(axis cs:0.498173578085872,-1.36672730452581);

\path [draw=black] (axis cs:0.498173578085872,-1.36672730452581)
--(axis cs:0.498173578085872,-1.36672730452581);

\path [draw=black] (axis cs:0.498173578085872,-1.36672730452581)
--(axis cs:0.467742022955162,-1.33897088964699);

\path [draw=black] (axis cs:0.467742022955162,-1.33897088964699)
--(axis cs:0.467742022955162,-1.33897088964699);

\path [draw=black] (axis cs:0.467742022955162,-1.33897088964699)
--(axis cs:0.437634730260559,-1.32253093279599);

\path [draw=black] (axis cs:0.437634730260559,-1.32253093279599)
--(axis cs:0.402642335304948,-1.31650263055497);

\path [draw=black] (axis cs:0.402642335304948,-1.31650263055497)
--(axis cs:0.371558962813664,-1.31749922895244);

\path [draw=black] (axis cs:0.371558962813664,-1.31749922895244)
--(axis cs:0.33622430203604,-1.32330915956102);

\path [draw=black] (axis cs:0.33622430203604,-1.32330915956102)
--(axis cs:0.294805435080475,-1.33199408175999);

\path [draw=black] (axis cs:0.798850574712642,-1.5)
--(axis cs:0.798850574712642,-1.5);

\path [draw=black] (axis cs:0.798850574712642,-1.5)
--(axis cs:0.73870525518431,-1.41890174317037);

\path [draw=black] (axis cs:0.73870525518431,-1.41890174317037)
--(axis cs:0.671908344745464,-1.34344455746004);

\path [draw=black] (axis cs:0.671908344745464,-1.34344455746004)
--(axis cs:0.671908344745464,-1.34344455746004);

\path [draw=black] (axis cs:0.671908344745464,-1.34344455746004)
--(axis cs:0.630029574394563,-1.30693394767387);

\path [draw=black] (axis cs:0.630029574394563,-1.30693394767387)
--(axis cs:0.630029574394563,-1.30693394767387);

\path [draw=black] (axis cs:0.630029574394563,-1.30693394767387)
--(axis cs:0.592321000681919,-1.28449515204562);

\path [draw=black] (axis cs:0.592321000681919,-1.28449515204562)
--(axis cs:0.592321000681919,-1.28449515204562);

\path [draw=black] (axis cs:0.592321000681919,-1.28449515204562)
--(axis cs:0.55658719617428,-1.27365052749509);

\path [draw=black] (axis cs:0.903343782654126,-1.5)
--(axis cs:0.903343782654126,-1.5);

\path [draw=black] (axis cs:0.903343782654126,-1.5)
--(axis cs:0.840349843211462,-1.42107373074655);

\path [draw=black] (axis cs:0.840349843211462,-1.42107373074655)
--(axis cs:0.772782346396682,-1.34612558284586);

\path [draw=black] (axis cs:0.772782346396682,-1.34612558284586)
--(axis cs:0.772782346396682,-1.34612558284586);

\path [draw=black] (axis cs:0.772782346396682,-1.34612558284586)
--(axis cs:0.71469007096498,-1.29421154185749);

\path [draw=black] (axis cs:0.71469007096498,-1.29421154185749)
--(axis cs:0.71469007096498,-1.29421154185749);

\path [draw=black] (axis cs:0.71469007096498,-1.29421154185749)
--(axis cs:0.671789086707422,-1.26641458161969);

\path [draw=black] (axis cs:0.671789086707422,-1.26641458161969)
--(axis cs:0.671789086707422,-1.26641458161969);

\path [draw=black] (axis cs:1.00783699059561,-1.5)
--(axis cs:1.00783699059561,-1.5);

\path [draw=black] (axis cs:1.00783699059561,-1.5)
--(axis cs:0.942194325342559,-1.42324963077581);

\path [draw=black] (axis cs:0.942194325342559,-1.42324963077581)
--(axis cs:0.873301965588317,-1.34944398443498);

\path [draw=black] (axis cs:0.873301965588317,-1.34944398443498)
--(axis cs:0.798276713237401,-1.28215468306854);

\path [draw=black] (axis cs:0.798276713237401,-1.28215468306854)
--(axis cs:0.798276713237401,-1.28215468306854);

\path [draw=black] (axis cs:0.798276713237401,-1.28215468306854)
--(axis cs:0.748964371995781,-1.2484657813574);

\path [draw=black] (axis cs:0.748964371995781,-1.2484657813574)
--(axis cs:0.748964371995781,-1.2484657813574);

\path [draw=black] (axis cs:0.748964371995781,-1.2484657813574)
--(axis cs:0.705405377994366,-1.22904821048712);

\path [draw=black] (axis cs:0.705405377994366,-1.22904821048712)
--(axis cs:0.705405377994366,-1.22904821048712);

\path [draw=black] (axis cs:0.705405377994366,-1.22904821048712)
--(axis cs:0.664937307763342,-1.22129706174766);

\path [draw=black] (axis cs:0.664937307763342,-1.22129706174766)
--(axis cs:0.622755700240816,-1.2237534204855);

\path [draw=black] (axis cs:0.622755700240816,-1.2237534204855)
--(axis cs:0.582375557680741,-1.23325079130743);

\path [draw=black] (axis cs:1.11233019853709,-1.5)
--(axis cs:1.11233019853709,-1.5);

\path [draw=black] (axis cs:1.11233019853709,-1.5)
--(axis cs:1.04422052680605,-1.42542153960057);

\path [draw=black] (axis cs:1.04422052680605,-1.42542153960057)
--(axis cs:0.97375721787232,-1.35308519994249);

\path [draw=black] (axis cs:0.97375721787232,-1.35308519994249)
--(axis cs:0.899219797212263,-1.28504970003723);

\path [draw=black] (axis cs:0.899219797212263,-1.28504970003723)
--(axis cs:0.899219797212263,-1.28504970003723);

\path [draw=black] (axis cs:0.899219797212263,-1.28504970003723)
--(axis cs:0.831656132746514,-1.23533641571254);

\path [draw=black] (axis cs:0.831656132746514,-1.23533641571254)
--(axis cs:0.831656132746514,-1.23533641571254);

\path [draw=black] (axis cs:0.831656132746514,-1.23533641571254)
--(axis cs:0.78245341319747,-1.20945219360134);

\path [draw=black] (axis cs:0.78245341319747,-1.20945219360134)
--(axis cs:0.78245341319747,-1.20945219360134);

\path [draw=black] (axis cs:1.21682340647858,-1.5)
--(axis cs:1.21682340647858,-1.5);

\path [draw=black] (axis cs:1.21682340647858,-1.5)
--(axis cs:1.1464076920307,-1.42759074414201);

\path [draw=black] (axis cs:1.1464076920307,-1.42759074414201)
--(axis cs:1.07426028729371,-1.35691987167917);

\path [draw=black] (axis cs:1.07426028729371,-1.35691987167917)
--(axis cs:0.999295698836608,-1.28927884855578);

\path [draw=black] (axis cs:0.999295698836608,-1.28927884855578)
--(axis cs:0.919375381187348,-1.22776514797714);

\path [draw=black] (axis cs:0.919375381187348,-1.22776514797714)
--(axis cs:0.919375381187348,-1.22776514797714);

\path [draw=black] (axis cs:0.919375381187348,-1.22776514797714)
--(axis cs:0.859561871307802,-1.19243871265351);

\path [draw=black] (axis cs:0.859561871307802,-1.19243871265351)
--(axis cs:0.859561871307802,-1.19243871265351);

\path [draw=black] (axis cs:1.32131661442006,-1.5)
--(axis cs:1.32131661442006,-1.5);

\path [draw=black] (axis cs:1.32131661442006,-1.5)
--(axis cs:1.2487638170723,-1.429728399043);

\path [draw=black] (axis cs:1.2487638170723,-1.429728399043)
--(axis cs:1.17490676499559,-1.36083821136607);

\path [draw=black] (axis cs:1.17490676499559,-1.36083821136607)
--(axis cs:1.09905320775877,-1.29417038549948);

\path [draw=black] (axis cs:1.09905320775877,-1.29417038549948)
--(axis cs:1.01992039448679,-1.23149402679308);

\path [draw=black] (axis cs:1.42580982236154,-1.5)
--(axis cs:1.42580982236154,-1.5);

\path [draw=black] (axis cs:1.42580982236154,-1.5)
--(axis cs:1.35127447192024,-1.43183271759786);

\path [draw=black] (axis cs:1.35127447192024,-1.43183271759786)
--(axis cs:1.27574585630161,-1.36477371126974);

\path [draw=black] (axis cs:1.27574585630161,-1.36477371126974)
--(axis cs:1.19876343187225,-1.2993996006878);

\path [draw=black] (axis cs:1.19876343187225,-1.2993996006878)
--(axis cs:1.1195325945923,-1.23679954863262);

\path [draw=black] (axis cs:-1.5,1.42580982236154)
--(axis cs:-1.5,1.42580982236154);

\path [draw=black] (axis cs:-1.5,1.42580982236154)
--(axis cs:-1.43141001482834,1.35166175591288);

\path [draw=black] (axis cs:-1.43141001482834,1.35166175591288)
--(axis cs:-1.36367194000534,1.27673765725585);

\path [draw=black] (axis cs:-1.36367194000534,1.27673765725585)
--(axis cs:-1.29713243737888,1.20075078550994);

\path [draw=black] (axis cs:-1.29713243737888,1.20075078550994)
--(axis cs:-1.23234827725517,1.12326829103041);

\path [draw=black] (axis cs:-1.23234827725517,1.12326829103041)
--(axis cs:-1.17027071582365,1.04361688603726);

\path [draw=black] (axis cs:-1.17027071582365,1.04361688603726)
--(axis cs:-1.11266465959264,0.960724003942939);

\path [draw=black] (axis cs:-1.11266465959264,0.960724003942939)
--(axis cs:-1.06305785341166,0.872975630287262);

\path [draw=black] (axis cs:-1.06305785341166,0.872975630287262)
--(axis cs:-1.06305785341166,0.872975630287262);

\path [draw=black] (axis cs:-1.06305785341166,0.872975630287262)
--(axis cs:-1.0340017027764,0.800809592638317);

\path [draw=black] (axis cs:-1.0340017027764,0.800809592638317)
--(axis cs:-1.0340017027764,0.800809592638317);

\path [draw=black] (axis cs:-1.0340017027764,0.800809592638317)
--(axis cs:-1.01928653973724,0.73542231587207);

\path [draw=black] (axis cs:-1.01928653973724,0.73542231587207)
--(axis cs:-1.01684190314933,0.667371584574427);

\path [draw=black] (axis cs:-1.01684190314933,0.667371584574427)
--(axis cs:-1.02513237982657,0.603998170748205);

\path [draw=black] (axis cs:-1.02513237982657,0.603998170748205)
--(axis cs:-1.04234472115416,0.537066296704471);

\path [draw=black] (axis cs:-1.04234472115416,0.537066296704471)
--(axis cs:-1.06955437506635,0.457001901862639);

\path [draw=black] (axis cs:-1.06955437506635,0.457001901862639)
--(axis cs:-1.10425328757158,0.362324673629399);

\path [draw=black] (axis cs:-1.10425328757158,0.362324673629399)
--(axis cs:-1.13703431959839,0.266925540492119);

\path [draw=black] (axis cs:-1.13703431959839,0.266925540492119)
--(axis cs:-1.16530843154366,0.170099557052285);

\path [draw=black] (axis cs:-1.16530843154366,0.170099557052285)
--(axis cs:-1.18742367027927,0.0717684066912485);

\path [draw=black] (axis cs:-1.18742367027927,0.0717684066912485)
--(axis cs:-1.20231482261035,-0.0276898946850317);

\path [draw=black] (axis cs:-1.20231482261035,-0.0276898946850317)
--(axis cs:-1.2094722991844,-0.127991092424886);

\path [draw=black] (axis cs:-1.2094722991844,-0.127991092424886)
--(axis cs:-1.20849804298662,-0.228433579518328);

\path [draw=black] (axis cs:-1.20849804298662,-0.228433579518328)
--(axis cs:-1.19917516466807,-0.32842439542452);

\path [draw=black] (axis cs:-1.19917516466807,-0.32842439542452)
--(axis cs:-1.18142438130197,-0.427344923203779);

\path [draw=black] (axis cs:-1.18142438130197,-0.427344923203779)
--(axis cs:-1.1553745096086,-0.524290628634451);

\path [draw=black] (axis cs:-1.1553745096086,-0.524290628634451)
--(axis cs:-1.12116300955225,-0.618585763840672);

\path [draw=black] (axis cs:-1.12116300955225,-0.618585763840672)
--(axis cs:-1.07958287106645,-0.708633072280592);

\path [draw=black] (axis cs:-1.07958287106645,-0.708633072280592)
--(axis cs:-1.03157582014168,-0.793326100025967);

\path [draw=black] (axis cs:-1.03157582014168,-0.793326100025967)
--(axis cs:-0.978588453750064,-0.871527968252445);

\path [draw=black] (axis cs:-0.978588453750064,-0.871527968252445)
--(axis cs:-0.919667881273238,-0.94498922968641);

\path [draw=black] (axis cs:-0.919667881273238,-0.94498922968641)
--(axis cs:-0.85705366223456,-1.01178877411816);

\path [draw=black] (axis cs:-1.5,1.21682340647858)
--(axis cs:-1.5,1.21682340647858);

\path [draw=black] (axis cs:-1.5,1.21682340647858)
--(axis cs:-1.42773808175674,1.14625309791205);

\path [draw=black] (axis cs:-1.42773808175674,1.14625309791205)
--(axis cs:-1.35686333747495,1.07429628579501);

\path [draw=black] (axis cs:-1.35686333747495,1.07429628579501)
--(axis cs:-1.28808238589231,1.00034597526797);

\path [draw=black] (axis cs:-1.28808238589231,1.00034597526797)
--(axis cs:-1.22263060515268,0.923464801954248);

\path [draw=black] (axis cs:-1.22263060515268,0.923464801954248)
--(axis cs:-1.16290029099973,0.842155468618351);

\path [draw=black] (axis cs:-1.5,1.00783699059561)
--(axis cs:-1.5,1.00783699059561);

\path [draw=black] (axis cs:-1.5,1.00783699059561)
--(axis cs:-1.42437228330902,0.940896837183465);

\path [draw=black] (axis cs:-1.42437228330902,0.940896837183465)
--(axis cs:-1.35108314783678,0.871423275811054);

\path [draw=black] (axis cs:-1.35108314783678,0.871423275811054)
--(axis cs:-1.28162687097314,0.798170852562547);

\path [draw=black] (axis cs:-1.28162687097314,0.798170852562547)
--(axis cs:-1.21899151385518,0.719166104335982);

\path [draw=black] (axis cs:-1.21899151385518,0.719166104335982)
--(axis cs:-1.21899151385518,0.719166104335982);

\path [draw=black] (axis cs:-1.21899151385518,0.719166104335982)
--(axis cs:-1.17708979063709,0.649795815526649);

\path [draw=black] (axis cs:-1.17708979063709,0.649795815526649)
--(axis cs:-1.17708979063709,0.649795815526649);

\path [draw=black] (axis cs:-1.17708979063709,0.649795815526649)
--(axis cs:-1.15104619079575,0.586000842017082);

\path [draw=black] (axis cs:-1.15104619079575,0.586000842017082)
--(axis cs:-1.13670868649781,0.517163438156254);

\path [draw=black] (axis cs:-1.5,0.694357366771158)
--(axis cs:-1.5,0.694357366771158);

\path [draw=black] (axis cs:-1.5,0.694357366771158)
--(axis cs:-1.42046165747323,0.632180541946373);

\path [draw=black] (axis cs:-1.42046165747323,0.632180541946373)
--(axis cs:-1.34618750117195,0.563942532696009);

\path [draw=black] (axis cs:-1.34618750117195,0.563942532696009)
--(axis cs:-1.28195841048988,0.486561451973193);

\path [draw=black] (axis cs:-1.28195841048988,0.486561451973193)
--(axis cs:-1.28195841048988,0.486561451973193);

\path [draw=black] (axis cs:-1.28195841048988,0.486561451973193)
--(axis cs:-1.2468284544461,0.426551600532166);

\path [draw=black] (axis cs:-1.2468284544461,0.426551600532166)
--(axis cs:-1.22249068449783,0.359664993397679);

\path [draw=black] (axis cs:-1.5,0.485370950888191)
--(axis cs:-1.5,0.485370950888191);

\path [draw=black] (axis cs:-1.5,0.485370950888191)
--(axis cs:-1.41875361034652,0.425581945289148);

\path [draw=black] (axis cs:-1.41875361034652,0.425581945289148)
--(axis cs:-1.34621596716769,0.355897919962691);

\path [draw=black] (axis cs:-1.34621596716769,0.355897919962691)
--(axis cs:-1.34621596716769,0.355897919962691);

\path [draw=black] (axis cs:-1.34621596716769,0.355897919962691)
--(axis cs:-1.30406334910958,0.299908367845162);

\path [draw=black] (axis cs:-1.30406334910958,0.299908367845162)
--(axis cs:-1.27182485270952,0.235562494402449);

\path [draw=black] (axis cs:-1.27182485270952,0.235562494402449)
--(axis cs:-1.25266063869658,0.172913509818126);

\path [draw=black] (axis cs:-1.25266063869658,0.172913509818126)
--(axis cs:-1.24115989835587,0.105167237568502);

\path [draw=black] (axis cs:-1.5,0.171891327063739)
--(axis cs:-1.5,0.171891327063739);

\path [draw=black] (axis cs:-1.5,0.171891327063739)
--(axis cs:-1.41590770159942,0.116609378819674);

\path [draw=black] (axis cs:-1.41590770159942,0.116609378819674)
--(axis cs:-1.41590770159942,0.116609378819674);

\path [draw=black] (axis cs:-1.41590770159942,0.116609378819674)
--(axis cs:-1.36415029696136,0.0693966224800362);

\path [draw=black] (axis cs:-1.36415029696136,0.0693966224800362)
--(axis cs:-1.32066903319556,0.0120039378264789);

\path [draw=black] (axis cs:-1.32066903319556,0.0120039378264789)
--(axis cs:-1.29087825790555,-0.0456760243436216);

\path [draw=black] (axis cs:-1.29087825790555,-0.0456760243436216)
--(axis cs:-1.2681219022973,-0.108928337065976);

\path [draw=black] (axis cs:-1.2681219022973,-0.108928337065976)
--(axis cs:-1.24806143432498,-0.184942934764087);

\path [draw=black] (axis cs:-1.5,-0.141588296760712)
--(axis cs:-1.5,-0.141588296760712);

\path [draw=black] (axis cs:-1.5,-0.141588296760712)
--(axis cs:-1.5,-0.141588296760712);

\path [draw=black] (axis cs:-1.5,-0.141588296760712)
--(axis cs:-1.42562137951933,-0.17315214910851);

\path [draw=black] (axis cs:-1.42562137951933,-0.17315214910851)
--(axis cs:-1.42562137951933,-0.17315214910851);

\path [draw=black] (axis cs:-1.42562137951933,-0.17315214910851)
--(axis cs:-1.36807194003948,-0.208899243925914);

\path [draw=black] (axis cs:-1.36807194003948,-0.208899243925914)
--(axis cs:-1.31686465258065,-0.25592064565736);

\path [draw=black] (axis cs:-1.31686465258065,-0.25592064565736)
--(axis cs:-1.27848936261829,-0.305802681857766);

\path [draw=black] (axis cs:-1.27848936261829,-0.305802681857766)
--(axis cs:-1.24548629587332,-0.362755861716957);

\path [draw=black] (axis cs:-1.5,-0.559561128526647)
--(axis cs:-1.5,-0.559561128526647);

\path [draw=black] (axis cs:-1.5,-0.559561128526647)
--(axis cs:-1.39923294360799,-0.560166148134777);

\path [draw=black] (axis cs:-1.39923294360799,-0.560166148134777)
--(axis cs:-1.39923294360799,-0.560166148134777);

\path [draw=black] (axis cs:-1.39923294360799,-0.560166148134777)
--(axis cs:-1.32712387859122,-0.570497556066586);

\path [draw=black] (axis cs:-1.32712387859122,-0.570497556066586)
--(axis cs:-1.32712387859122,-0.570497556066586);

\path [draw=black] (axis cs:-1.32712387859122,-0.570497556066586)
--(axis cs:-1.26764774632173,-0.589370081303108);

\path [draw=black] (axis cs:-1.26764774632173,-0.589370081303108)
--(axis cs:-1.21166504675084,-0.620293767259962);

\path [draw=black] (axis cs:-1.21166504675084,-0.620293767259962)
--(axis cs:-1.1661020911653,-0.657152938891538);

\path [draw=black] (axis cs:-1.5,-0.768547544409614)
--(axis cs:-1.5,-0.768547544409614);

\path [draw=black] (axis cs:-1.5,-0.768547544409614)
--(axis cs:-1.40146098368174,-0.746739738437586);

\path [draw=black] (axis cs:-1.40146098368174,-0.746739738437586)
--(axis cs:-1.30135392743816,-0.736028686510029);

\path [draw=black] (axis cs:-1.30135392743816,-0.736028686510029)
--(axis cs:-1.30135392743816,-0.736028686510029);

\path [draw=black] (axis cs:-1.30135392743816,-0.736028686510029)
--(axis cs:-1.23400790692206,-0.738890367151587);

\path [draw=black] (axis cs:-1.23400790692206,-0.738890367151587)
--(axis cs:-1.23400790692206,-0.738890367151587);

\path [draw=black] (axis cs:-1.23400790692206,-0.738890367151587)
--(axis cs:-1.17690882854688,-0.751573691190538);

\path [draw=black] (axis cs:-1.5,-0.977533960292581)
--(axis cs:-1.5,-0.977533960292581);

\path [draw=black] (axis cs:-1.5,-0.977533960292581)
--(axis cs:-1.40721987118018,-0.937679884481805);

\path [draw=black] (axis cs:-1.40721987118018,-0.937679884481805)
--(axis cs:-1.31228544896814,-0.903435172797235);

\path [draw=black] (axis cs:-1.31228544896814,-0.903435172797235)
--(axis cs:-1.21440244886258,-0.879866619867363);

\path [draw=black] (axis cs:-1.21440244886258,-0.879866619867363)
--(axis cs:-1.21440244886258,-0.879866619867363);

\path [draw=black] (axis cs:-1.21440244886258,-0.879866619867363)
--(axis cs:-1.14916258051719,-0.87414824698688);

\path [draw=black] (axis cs:-1.14916258051719,-0.87414824698688)
--(axis cs:-1.14916258051719,-0.87414824698688);

\path [draw=black] (axis cs:-1.14916258051719,-0.87414824698688)
--(axis cs:-1.09314294048671,-0.879261430907637);

\path [draw=black] (axis cs:-1.09314294048671,-0.879261430907637)
--(axis cs:-1.03796281522171,-0.896577157693507);

\path [draw=black] (axis cs:-1.5,-1.08202716823407)
--(axis cs:-1.5,-1.08202716823407);

\path [draw=black] (axis cs:-1.5,-1.08202716823407)
--(axis cs:-1.41063723809991,-1.03497991155028);

\path [draw=black] (axis cs:-1.41063723809991,-1.03497991155028)
--(axis cs:-1.31935970960491,-0.991824395811558);

\path [draw=black] (axis cs:-1.31935970960491,-0.991824395811558)
--(axis cs:-1.22518519063103,-0.955680026087343);

\path [draw=black] (axis cs:-1.22518519063103,-0.955680026087343)
--(axis cs:-1.22518519063103,-0.955680026087343);

\path [draw=black] (axis cs:-1.22518519063103,-0.955680026087343)
--(axis cs:-1.14807096680736,-0.93610327721647);

\path [draw=black] (axis cs:-1.14807096680736,-0.93610327721647)
--(axis cs:-1.14807096680736,-0.93610327721647);

\path [draw=black] (axis cs:-1.14807096680736,-0.93610327721647)
--(axis cs:-1.087222501091,-0.930509846403047);

\path [draw=black] (axis cs:-1.087222501091,-0.930509846403047)
--(axis cs:-1.087222501091,-0.930509846403047);

\path [draw=black] (axis cs:-1.087222501091,-0.930509846403047)
--(axis cs:-1.03410150884391,-0.935771655917796);

\path [draw=black] (axis cs:-1.03410150884391,-0.935771655917796)
--(axis cs:-0.982215815788636,-0.952360414164049);

\path [draw=black] (axis cs:-0.982215815788636,-0.952360414164049)
--(axis cs:-0.935990522097746,-0.976301260958608);

\path [draw=black] (axis cs:-1.5,-1.29101358411703)
--(axis cs:-1.5,-1.29101358411703);

\path [draw=black] (axis cs:-1.5,-1.29101358411703)
--(axis cs:-1.41759368040901,-1.23261008261071);

\path [draw=black] (axis cs:-1.41759368040901,-1.23261008261071)
--(axis cs:-1.33388789285462,-1.17609843486784);

\path [draw=black] (axis cs:-1.33388789285462,-1.17609843486784)
--(axis cs:-1.24823684027198,-1.12261932335271);

\path [draw=black] (axis cs:-1.24823684027198,-1.12261932335271)
--(axis cs:-1.15950626173217,-1.07455349036252);

\path [draw=black] (axis cs:-1.15950626173217,-1.07455349036252)
--(axis cs:-1.06590768863998,-1.03769632537644);

\path [draw=black] (axis cs:-1.06590768863998,-1.03769632537644)
--(axis cs:-1.06590768863998,-1.03769632537644);

\path [draw=black] (axis cs:-1.17017625328261,-1.48672948699271)
--(axis cs:-1.17017625328261,-1.48672948699271);

\path [draw=black] (axis cs:-1.17017625328261,-1.48672948699271)
--(axis cs:-1.15243234256781,-1.46792122198242);

\path [draw=black] (axis cs:-1.15243234256781,-1.46792122198242)
--(axis cs:-1.15243234256781,-1.46792122198242);

\path [draw=black] (axis cs:-1.15243234256781,-1.46792122198242)
--(axis cs:-1.08202716823407,-1.39550679205852);

\path [draw=black] (axis cs:-1.08202716823407,-1.39550679205852)
--(axis cs:-1.00926451917232,-1.32548794098783);

\path [draw=black] (axis cs:-1.00926451917232,-1.32548794098783)
--(axis cs:-0.932442337027854,-1.26004181207117);

\path [draw=black] (axis cs:-0.932442337027854,-1.26004181207117)
--(axis cs:-0.932442337027854,-1.26004181207117);

\path [draw=black] (axis cs:1.5,-1.34635760056794)
--(axis cs:1.42580982236154,-1.29101358411703);

\path [draw=black] (axis cs:1.42580982236154,-1.29101358411703)
--(axis cs:1.34417091961734,-1.23154596890668);

\path [draw=black] (axis cs:1.34417091961734,-1.23154596890668)
--(axis cs:1.26088118322168,-1.17443403458026);

\path [draw=black] (axis cs:1.26088118322168,-1.17443403458026)
--(axis cs:1.17502655995154,-1.12132890002653);

\path [draw=black] (axis cs:1.17502655995154,-1.12132890002653)
--(axis cs:1.08498262604627,-1.07601475476551);

\path [draw=black] (axis cs:1.08498262604627,-1.07601475476551)
--(axis cs:1.08498262604627,-1.07601475476551);

\path [draw=black] (axis cs:1.08498262604627,-1.07601475476551)
--(axis cs:1.01949129237974,-1.0531559519114);

\path [draw=black] (axis cs:1.01949129237974,-1.0531559519114)
--(axis cs:1.01949129237974,-1.0531559519114);

\path [draw=black] (axis cs:1.01949129237974,-1.0531559519114)
--(axis cs:0.964676135637121,-1.04395765441819);

\path [draw=black] (axis cs:0.964676135637121,-1.04395765441819)
--(axis cs:0.964676135637121,-1.04395765441819);

\path [draw=black] (axis cs:0.964676135637121,-1.04395765441819)
--(axis cs:0.915403607996474,-1.04592491668461);

\path [draw=black] (axis cs:0.915403607996474,-1.04592491668461)
--(axis cs:0.86674209234022,-1.05859969067482);

\path [draw=black] (axis cs:0.86674209234022,-1.05859969067482)
--(axis cs:0.821528288193007,-1.07847977471298);

\path [draw=black] (axis cs:0.821528288193007,-1.07847977471298)
--(axis cs:0.771395356911027,-1.10695776434473);

\path [draw=black] (axis cs:1.5,-1.12306090755348)
--(axis cs:1.42580982236154,-1.08202716823407);

\path [draw=black] (axis cs:1.42580982236154,-1.08202716823407)
--(axis cs:1.336393053395,-1.03510899137591);

\path [draw=black] (axis cs:1.336393053395,-1.03510899137591)
--(axis cs:1.24442099435463,-0.993556809726504);

\path [draw=black] (axis cs:1.24442099435463,-0.993556809726504)
--(axis cs:1.14862552675701,-0.962556397157037);

\path [draw=black] (axis cs:1.14862552675701,-0.962556397157037)
--(axis cs:1.14862552675701,-0.962556397157037);

\path [draw=black] (axis cs:1.14862552675701,-0.962556397157037)
--(axis cs:1.08563475479245,-0.952260009569241);

\path [draw=black] (axis cs:1.08563475479245,-0.952260009569241)
--(axis cs:1.08563475479245,-0.952260009569241);

\path [draw=black] (axis cs:1.08563475479245,-0.952260009569241)
--(axis cs:1.03118264690665,-0.953387967454154);

\path [draw=black] (axis cs:1.03118264690665,-0.953387967454154)
--(axis cs:0.976622671995444,-0.966789862090801);

\path [draw=black] (axis cs:0.976622671995444,-0.966789862090801)
--(axis cs:0.92991845399964,-0.987886162817738);

\path [draw=black] (axis cs:0.92991845399964,-0.987886162817738)
--(axis cs:0.882715912280571,-1.0169193470486);

\path [draw=black] (axis cs:1.5,-1.01092604267959)
--(axis cs:1.42580982236154,-0.977533960292581);

\path [draw=black] (axis cs:1.42580982236154,-0.977533960292581)
--(axis cs:1.33251482797778,-0.938971105549548);

\path [draw=black] (axis cs:1.33251482797778,-0.938971105549548)
--(axis cs:1.23638906444335,-0.90858555627772);

\path [draw=black] (axis cs:1.23638906444335,-0.90858555627772)
--(axis cs:1.23638906444335,-0.90858555627772);

\path [draw=black] (axis cs:1.23638906444335,-0.90858555627772)
--(axis cs:1.16360146507927,-0.895424003605187);

\path [draw=black] (axis cs:1.16360146507927,-0.895424003605187)
--(axis cs:1.16360146507927,-0.895424003605187);

\path [draw=black] (axis cs:1.16360146507927,-0.895424003605187)
--(axis cs:1.10386922800727,-0.894563303459148);

\path [draw=black] (axis cs:1.10386922800727,-0.894563303459148)
--(axis cs:1.04294186700008,-0.907261905367374);

\path [draw=black] (axis cs:1.5,-0.78539078361256)
--(axis cs:1.42580982236154,-0.768547544409614);

\path [draw=black] (axis cs:1.42580982236154,-0.768547544409614)
--(axis cs:1.32633547681888,-0.752232080207232);

\path [draw=black] (axis cs:1.32633547681888,-0.752232080207232)
--(axis cs:1.32633547681888,-0.752232080207232);

\path [draw=black] (axis cs:1.32633547681888,-0.752232080207232)
--(axis cs:1.25265675950328,-0.749867720571027);

\path [draw=black] (axis cs:1.25265675950328,-0.749867720571027)
--(axis cs:1.25265675950328,-0.749867720571027);

\path [draw=black] (axis cs:1.25265675950328,-0.749867720571027)
--(axis cs:1.19188152482212,-0.757920871190342);

\path [draw=black] (axis cs:1.19188152482212,-0.757920871190342)
--(axis cs:1.13217717440488,-0.779073011439101);

\path [draw=black] (axis cs:1.13217717440488,-0.779073011439101)
--(axis cs:1.0839839889424,-0.807241860803285);

\path [draw=black] (axis cs:1.5,-0.557938207999013)
--(axis cs:1.42580982236154,-0.559561128526647);

\path [draw=black] (axis cs:1.42580982236154,-0.559561128526647)
--(axis cs:1.42580982236154,-0.559561128526647);

\path [draw=black] (axis cs:1.42580982236154,-0.559561128526647)
--(axis cs:1.3469582345383,-0.567259719862259);

\path [draw=black] (axis cs:1.3469582345383,-0.567259719862259)
--(axis cs:1.3469582345383,-0.567259719862259);

\path [draw=black] (axis cs:1.3469582345383,-0.567259719862259)
--(axis cs:1.28410990666506,-0.583595471527507);

\path [draw=black] (axis cs:1.28410990666506,-0.583595471527507)
--(axis cs:1.22388940096359,-0.612970615094572);

\path [draw=black] (axis cs:1.22388940096359,-0.612970615094572)
--(axis cs:1.17656555429983,-0.648166814043416);

\path [draw=black] (axis cs:1.17656555429983,-0.648166814043416)
--(axis cs:1.13358711920459,-0.69065953758492);

\path [draw=black] (axis cs:1.5,-0.44363317649543)
--(axis cs:1.42580982236154,-0.455067920585163);

\path [draw=black] (axis cs:1.42580982236154,-0.455067920585163)
--(axis cs:1.42580982236154,-0.455067920585163);

\path [draw=black] (axis cs:1.42580982236154,-0.455067920585163)
--(axis cs:1.35560067606469,-0.471773357347258);

\path [draw=black] (axis cs:1.35560067606469,-0.471773357347258)
--(axis cs:1.35560067606469,-0.471773357347258);

\path [draw=black] (axis cs:1.35560067606469,-0.471773357347258)
--(axis cs:1.29750646871269,-0.49628153063109);

\path [draw=black] (axis cs:1.29750646871269,-0.49628153063109)
--(axis cs:1.24407864808626,-0.532182015407892);

\path [draw=black] (axis cs:1.24407864808626,-0.532182015407892)
--(axis cs:1.20067887007322,-0.573484698073986);

\path [draw=black] (axis cs:1.5,-0.215114521444744)
--(axis cs:1.42580982236154,-0.246081504702195);

\path [draw=black] (axis cs:1.42580982236154,-0.246081504702195)
--(axis cs:1.42580982236154,-0.246081504702195);

\path [draw=black] (axis cs:1.42580982236154,-0.246081504702195)
--(axis cs:1.36704337231038,-0.276879889394925);

\path [draw=black] (axis cs:1.36704337231038,-0.276879889394925)
--(axis cs:1.31201433027129,-0.320512688527373);

\path [draw=black] (axis cs:1.31201433027129,-0.320512688527373)
--(axis cs:1.27065080321462,-0.367417673332865);

\path [draw=black] (axis cs:1.27065080321462,-0.367417673332865)
--(axis cs:1.23506548842682,-0.421026984606969);

\path [draw=black] (axis cs:1.23506548842682,-0.421026984606969)
--(axis cs:1.19968671796161,-0.48662805551471);

\path [draw=black] (axis cs:1.19968671796161,-0.48662805551471)
--(axis cs:1.1563896128249,-0.5750625504997);

\path [draw=black] (axis cs:1.5,0.0095891010248883)
--(axis cs:1.42580982236154,-0.0370950888192279);

\path [draw=black] (axis cs:1.42580982236154,-0.0370950888192279)
--(axis cs:1.42580982236154,-0.0370950888192279);

\path [draw=black] (axis cs:1.42580982236154,-0.0370950888192279)
--(axis cs:1.37248983492357,-0.0775846300954823);

\path [draw=black] (axis cs:1.37248983492357,-0.0775846300954823)
--(axis cs:1.32506056205317,-0.129758454539046);

\path [draw=black] (axis cs:1.32506056205317,-0.129758454539046)
--(axis cs:1.29068564442112,-0.183680266864264);

\path [draw=black] (axis cs:1.29068564442112,-0.183680266864264)
--(axis cs:1.26242767106563,-0.244149970244329);

\path [draw=black] (axis cs:1.26242767106563,-0.244149970244329)
--(axis cs:1.23545265200876,-0.317633077575044);

\path [draw=black] (axis cs:1.5,0.333400481155009)
--(axis cs:1.42580982236154,0.276384535005223);

\path [draw=black] (axis cs:1.42580982236154,0.276384535005223)
--(axis cs:1.42580982236154,0.276384535005223);

\path [draw=black] (axis cs:1.42580982236154,0.276384535005223)
--(axis cs:1.36827478015442,0.224576579294993);

\path [draw=black] (axis cs:1.36827478015442,0.224576579294993)
--(axis cs:1.36827478015442,0.224576579294993);

\path [draw=black] (axis cs:1.36827478015442,0.224576579294993)
--(axis cs:1.32561601547075,0.171695946435237);

\path [draw=black] (axis cs:1.32561601547075,0.171695946435237)
--(axis cs:1.29254471479331,0.111123247026099);

\path [draw=black] (axis cs:1.29254471479331,0.111123247026099)
--(axis cs:1.27069946690485,0.0497499441816853);

\path [draw=black] (axis cs:1.27069946690485,0.0497499441816853)
--(axis cs:1.25497403532952,-0.0190601547859142);

\path [draw=black] (axis cs:1.25497403532952,-0.0190601547859142)
--(axis cs:1.24201516800115,-0.103761991767346);

\path [draw=black] (axis cs:1.5,0.544439957222343)
--(axis cs:1.42580982236154,0.485370950888191);

\path [draw=black] (axis cs:1.42580982236154,0.485370950888191)
--(axis cs:1.35178144481838,0.417068137642049);

\path [draw=black] (axis cs:1.35178144481838,0.417068137642049)
--(axis cs:1.35178144481838,0.417068137642049);

\path [draw=black] (axis cs:1.35178144481838,0.417068137642049)
--(axis cs:1.30520395116984,0.359574099148544);

\path [draw=black] (axis cs:1.30520395116984,0.359574099148544)
--(axis cs:1.26854144211682,0.292347815563828);

\path [draw=black] (axis cs:1.26854144211682,0.292347815563828)
--(axis cs:1.24757080885373,0.22922641888743);

\path [draw=black] (axis cs:1.24757080885373,0.22922641888743)
--(axis cs:1.23572982643129,0.163458645049688);

\path [draw=black] (axis cs:1.23572982643129,0.163458645049688)
--(axis cs:1.22977023049691,0.0879543015122222);

\path [draw=black] (axis cs:1.5,0.650054724008952)
--(axis cs:1.42580982236154,0.589864158829674);

\path [draw=black] (axis cs:1.42580982236154,0.589864158829674)
--(axis cs:1.35118485033438,0.522040257355694);

\path [draw=black] (axis cs:1.35118485033438,0.522040257355694)
--(axis cs:1.35118485033438,0.522040257355694);

\path [draw=black] (axis cs:1.35118485033438,0.522040257355694)
--(axis cs:1.29739530180363,0.459280999310087);

\path [draw=black] (axis cs:1.29739530180363,0.459280999310087)
--(axis cs:1.29739530180363,0.459280999310087);

\path [draw=black] (axis cs:1.29739530180363,0.459280999310087)
--(axis cs:1.26052118891639,0.39979467702423);

\path [draw=black] (axis cs:1.26052118891639,0.39979467702423)
--(axis cs:1.23449350574354,0.33341433365916);

\path [draw=black] (axis cs:1.5,0.756095038164756)
--(axis cs:1.42580982236154,0.694357366771158);

\path [draw=black] (axis cs:1.42580982236154,0.694357366771158)
--(axis cs:1.35103814355188,0.62658632410301);

\path [draw=black] (axis cs:1.35103814355188,0.62658632410301)
--(axis cs:1.28436251476401,0.551100056349283);

\path [draw=black] (axis cs:1.28436251476401,0.551100056349283)
--(axis cs:1.28436251476401,0.551100056349283);

\path [draw=black] (axis cs:1.28436251476401,0.551100056349283)
--(axis cs:1.24398805823433,0.489243362819002);

\path [draw=black] (axis cs:1.5,0.862610124880428)
--(axis cs:1.42580982236154,0.798850574712642);

\path [draw=black] (axis cs:1.42580982236154,0.798850574712642)
--(axis cs:1.35135624541042,0.730668817809261);

\path [draw=black] (axis cs:1.35135624541042,0.730668817809261)
--(axis cs:1.2827883512797,0.656708827429497);

\path [draw=black] (axis cs:1.2827883512797,0.656708827429497)
--(axis cs:1.2827883512797,0.656708827429497);

\path [draw=black] (axis cs:1.2827883512797,0.656708827429497)
--(axis cs:1.23303441802441,0.587994984444676);

\path [draw=black] (axis cs:1.23303441802441,0.587994984444676)
--(axis cs:1.23303441802441,0.587994984444676);

\path [draw=black] (axis cs:1.5,0.969620103149424)
--(axis cs:1.42580982236154,0.903343782654126);

\path [draw=black] (axis cs:1.42580982236154,0.903343782654126)
--(axis cs:1.35209445577865,0.834330917658785);

\path [draw=black] (axis cs:1.35209445577865,0.834330917658785)
--(axis cs:1.28264920712259,0.761090899784471);

\path [draw=black] (axis cs:1.28264920712259,0.761090899784471)
--(axis cs:1.22094107430397,0.681423666102853);

\path [draw=black] (axis cs:1.22094107430397,0.681423666102853)
--(axis cs:1.22094107430397,0.681423666102853);

\path [draw=black] (axis cs:1.5,1.07656271734792)
--(axis cs:1.49990921576287,1.07647924005218);

\path [draw=black] (axis cs:1.49990921576287,1.07647924005218)
--(axis cs:1.42580982236154,1.00783699059561);

\path [draw=black] (axis cs:1.42580982236154,1.00783699059561)
--(axis cs:1.35317949698102,0.93766495506747);

\path [draw=black] (axis cs:1.35317949698102,0.93766495506747)
--(axis cs:1.28367196713407,0.864430465726432);

\path [draw=black] (axis cs:1.28367196713407,0.864430465726432)
--(axis cs:1.21951552204987,0.786561067480783);

\path [draw=black] (axis cs:1.5,1.18459598174852)
--(axis cs:1.49816180683939,1.18281259442708);

\path [draw=black] (axis cs:1.49816180683939,1.18281259442708)
--(axis cs:1.42580982236154,1.11233019853709);

\path [draw=black] (axis cs:1.42580982236154,1.11233019853709)
--(axis cs:1.35452628961024,1.0407803606709);

\path [draw=black] (axis cs:1.35452628961024,1.0407803606709)
--(axis cs:1.28555820763076,0.967010801548766);

\path [draw=black] (axis cs:1.28555820763076,0.967010801548766)
--(axis cs:1.22033738776715,0.889951024402924);

\path [draw=black] (axis cs:1.22033738776715,0.889951024402924)
--(axis cs:1.16169381257714,0.807903411134203);

\path [draw=black] (axis cs:1.16169381257714,0.807903411134203)
--(axis cs:1.16169381257714,0.807903411134203);

\path [draw=black] (axis cs:1.16169381257714,0.807903411134203)
--(axis cs:1.12157616424866,0.73433219307538);

\path [draw=black] (axis cs:1.12157616424866,0.73433219307538)
--(axis cs:1.12157616424866,0.73433219307538);

\path [draw=black] (axis cs:1.12157616424866,0.73433219307538)
--(axis cs:1.09792402268386,0.668767631824957);

\path [draw=black] (axis cs:1.09792402268386,0.668767631824957)
--(axis cs:1.08650237180674,0.598288951170928);

\path [draw=black] (axis cs:1.08650237180674,0.598288951170928)
--(axis cs:1.08722641126564,0.533626842002305);

\path [draw=black] (axis cs:1.08722641126564,0.533626842002305)
--(axis cs:1.09677074922462,0.466548069005902);

\path [draw=black] (axis cs:1.09677074922462,0.466548069005902)
--(axis cs:1.11500051843528,0.387866139935232);

\path [draw=black] (axis cs:1.11500051843528,0.387866139935232)
--(axis cs:1.14123194812263,0.290570916549389);

\path [draw=black] (axis cs:1.5,1.29290634945896)
--(axis cs:1.49632502250556,1.28914428995137);

\path [draw=black] (axis cs:1.49632502250556,1.28914428995137)
--(axis cs:1.42580982236154,1.21682340647858);

\path [draw=black] (axis cs:1.42580982236154,1.21682340647858)
--(axis cs:1.3560729436339,1.14376010368422);

\path [draw=black] (axis cs:1.3560729436339,1.14376010368422)
--(axis cs:1.28807091497773,1.06908523035755);

\path [draw=black] (axis cs:1.28807091497773,1.06908523035755)
--(axis cs:1.22274558559494,0.992076728686901);

\path [draw=black] (axis cs:1.22274558559494,0.992076728686901)
--(axis cs:1.1618448930026,0.911579813163577);

\path [draw=black] (axis cs:1.5,1.40146147114446)
--(axis cs:1.49442642980988,1.3954413829628);

\path [draw=black] (axis cs:1.49442642980988,1.3954413829628)
--(axis cs:1.42580982236154,1.32131661442006);

\path [draw=black] (axis cs:1.42580982236154,1.32131661442006)
--(axis cs:1.35775168203215,1.24668389897122);

\path [draw=black] (axis cs:1.35775168203215,1.24668389897122)
--(axis cs:1.29101074814242,1.17087392258609);

\path [draw=black] (axis cs:1.29101074814242,1.17087392258609)
--(axis cs:1.22621859283578,1.09339965289302);

\path [draw=black] (axis cs:1.22621859283578,1.09339965289302)
--(axis cs:1.16447765351811,1.01349505837199);

\path [draw=black] (axis cs:1.49108233974992,1.5)
--(axis cs:1.42580982236154,1.42580982236154);

\path [draw=black] (axis cs:1.42580982236154,1.42580982236154)
--(axis cs:1.35951724760617,1.34960275408906);

\path [draw=black] (axis cs:1.35951724760617,1.34960275408906)
--(axis cs:1.29423453909691,1.27253060066079);

\path [draw=black] (axis cs:1.29423453909691,1.27253060066079)
--(axis cs:1.23039565352973,1.19426177411535);

\path [draw=black] (axis cs:1.27075043710417,1.5)
--(axis cs:1.21682340647858,1.42580982236154);

\path [draw=black] (axis cs:1.21682340647858,1.42580982236154)
--(axis cs:1.15809756383357,1.34363263296734);

\path [draw=black] (axis cs:1.15809756383357,1.34363263296734)
--(axis cs:1.10097951679983,1.2603342825624);

\path [draw=black] (axis cs:1.10097951679983,1.2603342825624)
--(axis cs:1.0463173999846,1.17541378505583);

\path [draw=black] (axis cs:1.0463173999846,1.17541378505583)
--(axis cs:0.995633050931778,1.0880951183415);

\path [draw=black] (axis cs:0.995633050931778,1.0880951183415)
--(axis cs:0.951950529850824,0.99718233650523);

\path [draw=black] (axis cs:0.951950529850824,0.99718233650523)
--(axis cs:0.951950529850824,0.99718233650523);

\path [draw=black] (axis cs:0.951950529850824,0.99718233650523)
--(axis cs:0.924944801323349,0.917749590404973);

\path [draw=black] (axis cs:0.924944801323349,0.917749590404973)
--(axis cs:0.924944801323349,0.917749590404973);

\path [draw=black] (axis cs:0.924944801323349,0.917749590404973)
--(axis cs:0.913262347664344,0.850621263268572);

\path [draw=black] (axis cs:0.913262347664344,0.850621263268572)
--(axis cs:0.914715627471729,0.780547796624765);

\path [draw=black] (axis cs:0.914715627471729,0.780547796624765)
--(axis cs:0.927312998524506,0.719267975826785);

\path [draw=black] (axis cs:0.927312998524506,0.719267975826785)
--(axis cs:0.948967070829124,0.657796591663841);

\path [draw=black] (axis cs:0.948967070829124,0.657796591663841)
--(axis cs:0.9814093040024,0.586663171891877);

\path [draw=black] (axis cs:0.9814093040024,0.586663171891877)
--(axis cs:1.02661489520952,0.49657386806543);

\path [draw=black] (axis cs:1.05059718856119,1.5)
--(axis cs:1.00783699059561,1.42580982236154);

\path [draw=black] (axis cs:1.00783699059561,1.42580982236154)
--(axis cs:0.958403953484135,1.33773209336253);

\path [draw=black] (axis cs:0.958403953484135,1.33773209336253)
--(axis cs:0.911492638204511,1.24829803336935);

\path [draw=black] (axis cs:0.911492638204511,1.24829803336935)
--(axis cs:0.868741048305449,1.15683442326317);

\path [draw=black] (axis cs:0.868741048305449,1.15683442326317)
--(axis cs:0.833443605272495,1.06235491581116);

\path [draw=black] (axis cs:0.833443605272495,1.06235491581116)
--(axis cs:0.833443605272495,1.06235491581116);

\path [draw=black] (axis cs:0.833443605272495,1.06235491581116)
--(axis cs:0.814576940408366,0.983441687808279);

\path [draw=black] (axis cs:0.814576940408366,0.983441687808279)
--(axis cs:0.814576940408366,0.983441687808279);

\path [draw=black] (axis cs:0.814576940408366,0.983441687808279)
--(axis cs:0.809630856031924,0.917728759019149);

\path [draw=black] (axis cs:0.809630856031924,0.917728759019149)
--(axis cs:0.817938571367374,0.850585415477864);

\path [draw=black] (axis cs:0.817938571367374,0.850585415477864)
--(axis cs:0.83634900893871,0.792776547791582);

\path [draw=black] (axis cs:0.830837452481641,1.5)
--(axis cs:0.798850574712642,1.42580982236154);

\path [draw=black] (axis cs:0.798850574712642,1.42580982236154)
--(axis cs:0.760280698386382,1.33246973318915);

\path [draw=black] (axis cs:0.760280698386382,1.33246973318915)
--(axis cs:0.72546932909597,1.2376894157191);

\path [draw=black] (axis cs:0.72546932909597,1.2376894157191)
--(axis cs:0.6974433523547,1.14077232818291);

\path [draw=black] (axis cs:0.6974433523547,1.14077232818291)
--(axis cs:0.6974433523547,1.14077232818291);

\path [draw=black] (axis cs:0.6974433523547,1.14077232818291)
--(axis cs:0.683575066561688,1.05782578115415);

\path [draw=black] (axis cs:0.683575066561688,1.05782578115415)
--(axis cs:0.683575066561688,1.05782578115415);

\path [draw=black] (axis cs:0.683575066561688,1.05782578115415)
--(axis cs:0.683085904368799,0.992573367287132);

\path [draw=black] (axis cs:0.683085904368799,0.992573367287132)
--(axis cs:0.696734118677384,0.926190973123658);

\path [draw=black] (axis cs:0.696734118677384,0.926190973123658)
--(axis cs:0.719623685766786,0.872553449570021);

\path [draw=black] (axis cs:0.721216329023326,1.5)
--(axis cs:0.694357366771158,1.42580982236154);

\path [draw=black] (axis cs:0.694357366771158,1.42580982236154)
--(axis cs:0.661604715007251,1.33027709485229);

\path [draw=black] (axis cs:0.661604715007251,1.33027709485229)
--(axis cs:0.633271491778169,1.23337529271671);

\path [draw=black] (axis cs:0.633271491778169,1.23337529271671)
--(axis cs:0.613336105156854,1.13453350706887);

\path [draw=black] (axis cs:0.613336105156854,1.13453350706887)
--(axis cs:0.613336105156854,1.13453350706887);

\path [draw=black] (axis cs:0.613336105156854,1.13453350706887)
--(axis cs:0.608399272934165,1.06110072922743);

\path [draw=black] (axis cs:0.608399272934165,1.06110072922743)
--(axis cs:0.608399272934165,1.06110072922743);

\path [draw=black] (axis cs:0.608399272934165,1.06110072922743)
--(axis cs:0.614704016059451,1.00113906877477);

\path [draw=black] (axis cs:0.614704016059451,1.00113906877477)
--(axis cs:0.634295986148278,0.942140043668652);

\path [draw=black] (axis cs:0.502719776784882,1.5)
--(axis cs:0.485370950888191,1.42580982236154);

\path [draw=black] (axis cs:0.485370950888191,1.42580982236154)
--(axis cs:0.464227031758172,1.32705963379583);

\path [draw=black] (axis cs:0.464227031758172,1.32705963379583)
--(axis cs:0.448433038214576,1.22736136200615);

\path [draw=black] (axis cs:0.448433038214576,1.22736136200615)
--(axis cs:0.444118100220314,1.12680001792815);

\path [draw=black] (axis cs:0.444118100220314,1.12680001792815)
--(axis cs:0.444118100220314,1.12680001792815);

\path [draw=black] (axis cs:0.444118100220314,1.12680001792815)
--(axis cs:0.451544933839153,1.06750048222409);

\path [draw=black] (axis cs:0.451544933839153,1.06750048222409)
--(axis cs:0.451544933839153,1.06750048222409);

\path [draw=black] (axis cs:0.451544933839153,1.06750048222409)
--(axis cs:0.468350174618331,1.01821011414076);

\path [draw=black] (axis cs:0.468350174618331,1.01821011414076)
--(axis cs:0.496214678373428,0.973283406078812);

\path [draw=black] (axis cs:0.496214678373428,0.973283406078812)
--(axis cs:0.530899501765662,0.934982906647133);

\path [draw=black] (axis cs:0.393938552199304,1.5)
--(axis cs:0.380877742946707,1.42580982236154);

\path [draw=black] (axis cs:0.380877742946707,1.42580982236154)
--(axis cs:0.365134708616351,1.32605292268834);

\path [draw=black] (axis cs:0.365134708616351,1.32605292268834)
--(axis cs:0.354689384496145,1.22565337546485);

\path [draw=black] (axis cs:0.354689384496145,1.22565337546485)
--(axis cs:0.3565040212736,1.12508998172356);

\path [draw=black] (axis cs:0.3565040212736,1.12508998172356)
--(axis cs:0.3565040212736,1.12508998172356);

\path [draw=black] (axis cs:0.3565040212736,1.12508998172356)
--(axis cs:0.367303581952918,1.07149388972759);

\path [draw=black] (axis cs:0.367303581952918,1.07149388972759)
--(axis cs:0.367303581952918,1.07149388972759);

\path [draw=black] (axis cs:0.367303581952918,1.07149388972759)
--(axis cs:0.386703862357267,1.02781382947648);

\path [draw=black] (axis cs:0.386703862357267,1.02781382947648)
--(axis cs:0.416633995895216,0.989116174891508);

\path [draw=black] (axis cs:0.285517004774346,1.5)
--(axis cs:0.276384535005223,1.42580982236154);

\path [draw=black] (axis cs:0.276384535005223,1.42580982236154)
--(axis cs:0.265559332276764,1.32539569035136);

\path [draw=black] (axis cs:0.265559332276764,1.32539569035136)
--(axis cs:0.259404352039624,1.22462792426861);

\path [draw=black] (axis cs:0.259404352039624,1.22462792426861)
--(axis cs:0.265017397980197,1.12419744310792);

\path [draw=black] (axis cs:0.265017397980197,1.12419744310792)
--(axis cs:0.265017397980197,1.12419744310792);

\path [draw=black] (axis cs:0.265017397980197,1.12419744310792)
--(axis cs:0.276871189965613,1.07557870007828);

\path [draw=black] (axis cs:0.276871189965613,1.07557870007828)
--(axis cs:0.276871189965613,1.07557870007828);

\path [draw=black] (axis cs:0.276871189965613,1.07557870007828)
--(axis cs:0.296619312513746,1.03691346948179);

\path [draw=black] (axis cs:0.296619312513746,1.03691346948179)
--(axis cs:0.326530172010912,1.00398144050381);

\path [draw=black] (axis cs:0.177401996643053,1.5)
--(axis cs:0.171891327063739,1.42580982236154);

\path [draw=black] (axis cs:0.171891327063739,1.42580982236154)
--(axis cs:0.165468244121171,1.32501094362309);

\path [draw=black] (axis cs:0.165468244121171,1.32501094362309)
--(axis cs:0.162392055200833,1.22407607466052);

\path [draw=black] (axis cs:0.162392055200833,1.22407607466052)
--(axis cs:0.168543881372304,1.12353209641373);

\path [draw=black] (axis cs:0.168543881372304,1.12353209641373)
--(axis cs:0.168543881372304,1.12353209641373);

\path [draw=black] (axis cs:0.168543881372304,1.12353209641373)
--(axis cs:0.178271996958693,1.07950507188934);

\path [draw=black] (axis cs:0.178271996958693,1.07950507188934)
--(axis cs:0.178271996958693,1.07950507188934);

\path [draw=black] (axis cs:0.178271996958693,1.07950507188934)
--(axis cs:0.194919555198367,1.04467095083597);

\path [draw=black] (axis cs:0.194919555198367,1.04467095083597)
--(axis cs:0.223631012694954,1.01543127461474);

\path [draw=black] (axis cs:0.0695212607311095,1.5)
--(axis cs:0.0673981191222557,1.42580982236154);

\path [draw=black] (axis cs:0.0673981191222557,1.42580982236154)
--(axis cs:0.0649500407681731,1.32483178707599);

\path [draw=black] (axis cs:0.0649500407681731,1.32483178707599)
--(axis cs:0.0639239885338501,1.22383262266049);

\path [draw=black] (axis cs:0.0639239885338501,1.22383262266049)
--(axis cs:0.067091459456641,1.12293717467167);

\path [draw=black] (axis cs:0.067091459456641,1.12293717467167)
--(axis cs:0.067091459456641,1.12293717467167);

\path [draw=black] (axis cs:0.067091459456641,1.12293717467167)
--(axis cs:0.0726526330458337,1.07620277055129);

\path [draw=black] (axis cs:0.0726526330458337,1.07620277055129)
--(axis cs:0.0726526330458337,1.07620277055129);

\path [draw=black] (axis cs:0.0726526330458337,1.07620277055129)
--(axis cs:0.0808961370092347,1.0465090577101);

\path [draw=black] (axis cs:0.0808961370092347,1.0465090577101)
--(axis cs:0.0808961370092347,1.0465090577101);

\path [draw=black] (axis cs:0.0808961370092347,1.0465090577101)
--(axis cs:0.0949770586380427,1.02429750303585);

\path [draw=black] (axis cs:0.0949770586380427,1.02429750303585)
--(axis cs:0.11795994048525,1.00905130178066);

\path [draw=black] (axis cs:-0.0382608513357512,1.5)
--(axis cs:-0.0370950888192279,1.42580982236154);

\path [draw=black] (axis cs:-0.0370950888192279,1.42580982236154)
--(axis cs:-0.0357531289334119,1.32481026570718);

\path [draw=black] (axis cs:-0.0357531289334119,1.32481026570718)
--(axis cs:-0.0352023586776782,1.22380376576311);

\path [draw=black] (axis cs:-0.0352023586776782,1.22380376576311)
--(axis cs:-0.0370081482291302,1.12283448091822);

\path [draw=black] (axis cs:-0.0370081482291302,1.12283448091822)
--(axis cs:-0.0370081482291302,1.12283448091822);

\path [draw=black] (axis cs:-0.0370081482291302,1.12283448091822)
--(axis cs:-0.0414242390009549,1.06701681273162);

\path [draw=black] (axis cs:-0.0414242390009549,1.06701681273162)
--(axis cs:-0.0414242390009549,1.06701681273162);

\path [draw=black] (axis cs:-0.0414242390009549,1.06701681273162)
--(axis cs:-0.0464688490110883,1.04138351097545);

\path [draw=black] (axis cs:-0.0464688490110883,1.04138351097545)
--(axis cs:-0.0464688490110883,1.04138351097545);

\path [draw=black] (axis cs:-0.0464688490110883,1.04138351097545)
--(axis cs:-0.0560675452128165,1.02122282299951);

\path [draw=black] (axis cs:-0.0560675452128165,1.02122282299951)
--(axis cs:-0.0560675452128165,1.02122282299951);

\path [draw=black] (axis cs:-0.0560675452128165,1.02122282299951)
--(axis cs:-0.0708896016546205,1.00952264255042);

\path [draw=black] (axis cs:-0.0708896016546205,1.00952264255042)
--(axis cs:-0.0891405421457192,1.0027056369452);

\path [draw=black] (axis cs:-0.0891405421457192,1.0027056369452)
--(axis cs:-0.115567594925332,0.997315709646583);

\path [draw=black] (axis cs:-0.115567594925332,0.997315709646583)
--(axis cs:-0.161483624801606,0.990280574031327);

\path [draw=black] (axis cs:-0.161483624801606,0.990280574031327)
--(axis cs:-0.254697563487206,0.971869702916847);

\path [draw=black] (axis cs:-0.254697563487206,0.971869702916847)
--(axis cs:-0.351399834144595,0.946576442415575);

\path [draw=black] (axis cs:-0.351399834144595,0.946576442415575)
--(axis cs:-0.445850634609786,0.914259890034881);

\path [draw=black] (axis cs:-0.445850634609786,0.914259890034881)
--(axis cs:-0.537894023800775,0.874286742711254);

\path [draw=black] (axis cs:-0.537894023800775,0.874286742711254)
--(axis cs:-0.626624528222615,0.826960934957114);

\path [draw=black] (axis cs:-0.626624528222615,0.826960934957114)
--(axis cs:-0.711221882022515,0.772403308454384);

\path [draw=black] (axis cs:-0.711221882022515,0.772403308454384)
--(axis cs:-0.791023104224746,0.710924371875471);

\path [draw=black] (axis cs:-0.791023104224746,0.710924371875471)
--(axis cs:-0.865304105384347,0.642954409811257);

\path [draw=black] (axis cs:-0.14609780336946,1.5)
--(axis cs:-0.141588296760712,1.42580982236154);

\path [draw=black] (axis cs:-0.141588296760712,1.42580982236154)
--(axis cs:-0.136354260813315,1.32494036537951);

\path [draw=black] (axis cs:-0.136354260813315,1.32494036537951)
--(axis cs:-0.133963873931248,1.2239790613645);

\path [draw=black] (axis cs:-0.133963873931248,1.2239790613645)
--(axis cs:-0.139600463174236,1.12334070694728);

\path [draw=black] (axis cs:-0.139600463174236,1.12334070694728)
--(axis cs:-0.139600463174236,1.12334070694728);

\path [draw=black] (axis cs:-0.139600463174236,1.12334070694728)
--(axis cs:-0.148150879804248,1.08021902179211);

\path [draw=black] (axis cs:-0.148150879804248,1.08021902179211)
--(axis cs:-0.148150879804248,1.08021902179211);

\path [draw=black] (axis cs:-0.254134382413989,1.5)
--(axis cs:-0.246081504702195,1.42580982236154);

\path [draw=black] (axis cs:-0.246081504702195,1.42580982236154)
--(axis cs:-0.236583073976536,1.32525969735881);

\path [draw=black] (axis cs:-0.236583073976536,1.32525969735881)
--(axis cs:-0.231444415606426,1.22442850887724);

\path [draw=black] (axis cs:-0.231444415606426,1.22442850887724)
--(axis cs:-0.237577933254807,1.12400177081852);

\path [draw=black] (axis cs:-0.237577933254807,1.12400177081852)
--(axis cs:-0.237577933254807,1.12400177081852);

\path [draw=black] (axis cs:-0.237577933254807,1.12400177081852)
--(axis cs:-0.249201472631349,1.07669051790951);

\path [draw=black] (axis cs:-0.249201472631349,1.07669051790951)
--(axis cs:-0.249201472631349,1.07669051790951);

\path [draw=black] (axis cs:-0.36245952123689,1.5)
--(axis cs:-0.350574712643679,1.42580982236154);

\path [draw=black] (axis cs:-0.350574712643679,1.42580982236154)
--(axis cs:-0.33631182331676,1.32582932059442);

\path [draw=black] (axis cs:-0.33631182331676,1.32582932059442)
--(axis cs:-0.327225537527679,1.22529531061373);

\path [draw=black] (axis cs:-0.327225537527679,1.22529531061373)
--(axis cs:-0.330409259921154,1.12477561221114);

\path [draw=black] (axis cs:-0.330409259921154,1.12477561221114)
--(axis cs:-0.330409259921154,1.12477561221114);

\path [draw=black] (axis cs:-0.330409259921154,1.12477561221114)
--(axis cs:-0.341763981080128,1.07274139920883);

\path [draw=black] (axis cs:-0.341763981080128,1.07274139920883)
--(axis cs:-0.341763981080128,1.07274139920883);

\path [draw=black] (axis cs:-0.341763981080128,1.07274139920883)
--(axis cs:-0.361527842124825,1.03055234419842);

\path [draw=black] (axis cs:-0.361527842124825,1.03055234419842)
--(axis cs:-0.391661122842109,0.993552570626723);

\path [draw=black] (axis cs:-0.391661122842109,0.993552570626723)
--(axis cs:-0.427517575395489,0.963130059886355);

\path [draw=black] (axis cs:-0.471140078615877,1.5)
--(axis cs:-0.455067920585163,1.42580982236154);

\path [draw=black] (axis cs:-0.455067920585163,1.42580982236154)
--(axis cs:-0.435533324664734,1.32672820120109);

\path [draw=black] (axis cs:-0.435533324664734,1.32672820120109)
--(axis cs:-0.421379827946837,1.22678436493921);

\path [draw=black] (axis cs:-0.421379827946837,1.22678436493921)
--(axis cs:-0.419025192539815,1.12618449060129);

\path [draw=black] (axis cs:-0.419025192539815,1.12618449060129)
--(axis cs:-0.419025192539815,1.12618449060129);

\path [draw=black] (axis cs:-0.419025192539815,1.12618449060129)
--(axis cs:-0.427633549082972,1.06859626665969);

\path [draw=black] (axis cs:-0.427633549082972,1.06859626665969)
--(axis cs:-0.427633549082972,1.06859626665969);

\path [draw=black] (axis cs:-0.689465772077132,1.5)
--(axis cs:-0.66405433646813,1.42580982236154);

\path [draw=black] (axis cs:-0.66405433646813,1.42580982236154)
--(axis cs:-0.633006842215523,1.3297104410622);

\path [draw=black] (axis cs:-0.633006842215523,1.3297104410622)
--(axis cs:-0.606557358419987,1.23228180906751);

\path [draw=black] (axis cs:-0.606557358419987,1.23228180906751)
--(axis cs:-0.58899835911118,1.1330129043911);

\path [draw=black] (axis cs:-0.58899835911118,1.1330129043911)
--(axis cs:-0.58899835911118,1.1330129043911);

\path [draw=black] (axis cs:-0.58899835911118,1.1330129043911)
--(axis cs:-0.58629258332681,1.06203827767786);

\path [draw=black] (axis cs:-0.58629258332681,1.06203827767786)
--(axis cs:-0.58629258332681,1.06203827767786);

\path [draw=black] (axis cs:-0.58629258332681,1.06203827767786)
--(axis cs:-0.594414415934763,1.00368378018108);

\path [draw=black] (axis cs:-0.594414415934763,1.00368378018108)
--(axis cs:-0.615478785990682,0.946798302070834);

\path [draw=black] (axis cs:-0.615478785990682,0.946798302070834)
--(axis cs:-0.644270075536044,0.899462563920965);

\path [draw=black] (axis cs:-0.644270075536044,0.899462563920965)
--(axis cs:-0.682332483653817,0.852392980137532);

\path [draw=black] (axis cs:-0.682332483653817,0.852392980137532)
--(axis cs:-0.735191092622604,0.796611925083877);

\path [draw=black] (axis cs:-0.799024269724494,1.5)
--(axis cs:-0.768547544409614,1.42580982236154);

\path [draw=black] (axis cs:-0.768547544409614,1.42580982236154)
--(axis cs:-0.73164934522,1.33179727314849);

\path [draw=black] (axis cs:-0.73164934522,1.33179727314849)
--(axis cs:-0.698701820448337,1.23635673913809);

\path [draw=black] (axis cs:-0.698701820448337,1.23635673913809)
--(axis cs:-0.6729929430853,1.13881456071504);

\path [draw=black] (axis cs:-0.6729929430853,1.13881456071504)
--(axis cs:-0.6729929430853,1.13881456071504);

\path [draw=black] (axis cs:-0.6729929430853,1.13881456071504)
--(axis cs:-0.661938233796331,1.05887420123177);

\path [draw=black] (axis cs:-0.661938233796331,1.05887420123177)
--(axis cs:-0.661938233796331,1.05887420123177);

\path [draw=black] (axis cs:-0.661938233796331,1.05887420123177)
--(axis cs:-0.66348096883118,0.995196517649174);

\path [draw=black] (axis cs:-0.908792478137969,1.5)
--(axis cs:-0.873040752351098,1.42580982236154);

\path [draw=black] (axis cs:-0.873040752351098,1.42580982236154)
--(axis cs:-0.830466325798575,1.33422410823002);

\path [draw=black] (axis cs:-0.830466325798575,1.33422410823002)
--(axis cs:-0.791187282217705,1.2411963804519);

\path [draw=black] (axis cs:-0.791187282217705,1.2411963804519)
--(axis cs:-0.757648601703446,1.14601311082028);

\path [draw=black] (axis cs:-0.757648601703446,1.14601311082028)
--(axis cs:-0.735132053057215,1.04787573688182);

\path [draw=black] (axis cs:-0.735132053057215,1.04787573688182)
--(axis cs:-0.735132053057215,1.04787573688182);

\path [draw=black] (axis cs:-0.735132053057215,1.04787573688182)
--(axis cs:-0.730441364853382,0.98046857821681);

\path [draw=black] (axis cs:-0.730441364853382,0.98046857821681)
--(axis cs:-0.730441364853382,0.98046857821681);

\path [draw=black] (axis cs:-0.730441364853382,0.98046857821681)
--(axis cs:-0.737179420479462,0.920777909906072);

\path [draw=black] (axis cs:-0.737179420479462,0.920777909906072)
--(axis cs:-0.755679434241728,0.862823907486688);

\path [draw=black] (axis cs:-1.01870144078865,1.5)
--(axis cs:-0.977533960292581,1.42580982236154);

\path [draw=black] (axis cs:-0.977533960292581,1.42580982236154)
--(axis cs:-0.929587728348274,1.33691509121164);

\path [draw=black] (axis cs:-0.929587728348274,1.33691509121164)
--(axis cs:-0.884326354708073,1.24663726115922);

\path [draw=black] (axis cs:-0.884326354708073,1.24663726115922)
--(axis cs:-0.843542535155393,1.15428880247491);

\path [draw=black] (axis cs:-1.23881358049092,1.5)
--(axis cs:-1.18652037617555,1.42580982236154);

\path [draw=black] (axis cs:-1.18652037617555,1.42580982236154)
--(axis cs:-1.12903354986876,1.34276155387453);

\path [draw=black] (axis cs:-1.12903354986876,1.34276155387453)
--(axis cs:-1.0732667785757,1.25855299388272);

\path [draw=black] (axis cs:-1.0732667785757,1.25855299388272)
--(axis cs:-1.02014909038681,1.17266139541064);

\path [draw=black] (axis cs:-1.02014909038681,1.17266139541064)
--(axis cs:-0.971381831130624,1.0842701585741);

\path [draw=black] (axis cs:-0.971381831130624,1.0842701585741)
--(axis cs:-0.930421623834817,0.992126448917484);

\path [draw=black] (axis cs:-0.930421623834817,0.992126448917484)
--(axis cs:-0.930421623834817,0.992126448917484);

\path [draw=black] (axis cs:-0.930421623834817,0.992126448917484)
--(axis cs:-0.907607022314781,0.916097489503088);

\path [draw=black] (axis cs:-0.907607022314781,0.916097489503088)
--(axis cs:-0.907607022314781,0.916097489503088);

\path [draw=black] (axis cs:-0.907607022314781,0.916097489503088)
--(axis cs:-0.898929564969282,0.850296540050197);

\path [draw=black] (axis cs:-0.898929564969282,0.850296540050197)
--(axis cs:-0.903114960716069,0.78254874865748);

\path [draw=black] (axis cs:-1.45912856397227,1.5)
--(axis cs:-1.39550679205852,1.42580982236154);

\path [draw=black] (axis cs:-1.39550679205852,1.42580982236154)
--(axis cs:-1.33020896835503,1.3487490353257);

\path [draw=black] (axis cs:-1.33020896835503,1.3487490353257)
--(axis cs:-1.26599107806632,1.27078833327701);

\path [draw=black] (axis cs:-1.26599107806632,1.27078833327701)
--(axis cs:-1.20333083533111,1.19157512944621);

\path [draw=black] (axis cs:-1.48524400043671,1.31004470503852)
--(axis cs:-1.48524400043671,1.31004470503852);

\path [draw=black] (axis cs:-1.48524400043671,1.31004470503852)
--(axis cs:-1.46541184752609,1.28972992200686);

\path [draw=black] (axis cs:-1.46541184752609,1.28972992200686)
--(axis cs:-1.46541184752609,1.28972992200686);

\path [draw=black] (axis cs:-1.46541184752609,1.28972992200686)
--(axis cs:-1.39550679205852,1.21682340647858);

\path [draw=black] (axis cs:-1.39550679205852,1.21682340647858)
--(axis cs:-1.32688657170686,1.14271162809728);

\path [draw=black] (axis cs:-1.32688657170686,1.14271162809728)
--(axis cs:-1.26016648083565,1.06689207556125);

\path [draw=black] (axis cs:-1.4874964633218,1.094157786849)
--(axis cs:-1.4874964633218,1.094157786849);

\path [draw=black] (axis cs:-1.4874964633218,1.094157786849)
--(axis cs:-1.46895089140246,1.07716968784065);

\path [draw=black] (axis cs:-1.46895089140246,1.07716968784065)
--(axis cs:-1.46895089140246,1.07716968784065);

\path [draw=black] (axis cs:-1.46895089140246,1.07716968784065)
--(axis cs:-1.39550679205852,1.00783699059561);

\path [draw=black] (axis cs:-1.39550679205852,1.00783699059561)
--(axis cs:-1.32425556005176,0.93627030222436);

\path [draw=black] (axis cs:-1.32425556005176,0.93627030222436)
--(axis cs:-1.25653642118495,0.861390359931007);

\path [draw=black] (axis cs:-1.48957423876852,0.879475974007968)
--(axis cs:-1.48957423876852,0.879475974007968);

\path [draw=black] (axis cs:-1.48957423876852,0.879475974007968)
--(axis cs:-1.47186912443446,0.864930999614382);

\path [draw=black] (axis cs:-1.47186912443446,0.864930999614382)
--(axis cs:-1.47186912443446,0.864930999614382);

\path [draw=black] (axis cs:-1.47186912443446,0.864930999614382)
--(axis cs:-1.39550679205852,0.798850574712642);

\path [draw=black] (axis cs:-1.39550679205852,0.798850574712642)
--(axis cs:-1.32300718619874,0.728617282291957);

\path [draw=black] (axis cs:-1.32300718619874,0.728617282291957)
--(axis cs:-1.25743215909998,0.652048809169945);

\path [draw=black] (axis cs:-1.25743215909998,0.652048809169945)
--(axis cs:-1.25743215909998,0.652048809169945);

\path [draw=black] (axis cs:-1.49040226760941,0.772687950803024)
--(axis cs:-1.49040226760941,0.772687950803024);

\path [draw=black] (axis cs:-1.49040226760941,0.772687950803024)
--(axis cs:-1.47298488893982,0.75909815135987);

\path [draw=black] (axis cs:-1.47298488893982,0.75909815135987)
--(axis cs:-1.47298488893982,0.75909815135987);

\path [draw=black] (axis cs:-1.47298488893982,0.75909815135987)
--(axis cs:-1.39550679205852,0.694357366771158);

\path [draw=black] (axis cs:-1.39550679205852,0.694357366771158)
--(axis cs:-1.32318658021751,0.624020742308526);

\path [draw=black] (axis cs:-1.32318658021751,0.624020742308526)
--(axis cs:-1.26055345960269,0.545259747294259);

\path [draw=black] (axis cs:-1.26055345960269,0.545259747294259)
--(axis cs:-1.26055345960269,0.545259747294259);

\path [draw=black] (axis cs:-0.00295524968519856,0.366323518280219)
--(axis cs:-0.00335811450461043,0.366323518280219);

\path [draw=black] (axis cs:-0.00335811450461043,0.366323518280219)
--(axis cs:-0.00374928444761968,0.366323518280219);

\path [draw=black] (axis cs:-0.00374928444761968,0.366323518280219)
--(axis cs:-0.00367916124770851,0.366323518280219);

\path [draw=black] (axis cs:-0.00367916124770851,0.366323518280219)
--(axis cs:-0.00322295014133367,0.366323518280219);

\path [draw=black] (axis cs:-0.00322295014133367,0.366323518280219)
--(axis cs:-0.00288801228476854,0.366323518280219);

\path [draw=black] (axis cs:-0.00288801228476854,0.366323518280219)
--(axis cs:-0.00295078784559744,0.366323518280219);

\path [draw=black] (axis cs:-0.00295078784559744,0.366323518280219)
--(axis cs:-0.00335587231378431,0.366323518280219);

\path [draw=black] (axis cs:-0.00335587231378431,0.366323518280219)
--(axis cs:-0.00375269601862427,0.366323518280219);

\path [draw=black] (axis cs:-0.00375269601862427,0.366323518280219)
--(axis cs:-0.00368535459218178,0.366323518280219);

\path [draw=black] (axis cs:-0.00368535459218178,0.366323518280219)
--(axis cs:-0.00322541819369104,0.366323518280219);

\path [draw=black] (axis cs:-0.00322541819369104,0.366323518280219)
--(axis cs:-0.00288551245908164,0.366323518280219);

\path [draw=black] (axis cs:-0.00288551245908164,0.366323518280219)
--(axis cs:-0.00294620477587904,0.366323518280219);

\path [draw=black] (axis cs:-0.00294620477587904,0.366323518280219)
--(axis cs:-0.00335353765835933,0.366323518280219);

\path [draw=black] (axis cs:-0.00335353765835933,0.366323518280219)
--(axis cs:-0.00375617523041782,0.366323518280219);

\path [draw=black] (axis cs:-0.00375617523041782,0.366323518280219)
--(axis cs:-0.00369174310562315,0.366323518280219);

\path [draw=black] (axis cs:-0.00369174310562315,0.366323518280219)
--(axis cs:-0.00322799422973374,0.366323518280219);

\path [draw=black] (axis cs:-0.00322799422973374,0.366323518280219)
--(axis cs:-0.00288296885697981,0.366323518280219);

\path [draw=black] (axis cs:-0.00288296885697981,0.366323518280219)
--(axis cs:-0.00294149502002705,0.366323518280219);

\path [draw=black] (axis cs:-0.00294149502002705,0.366323518280219)
--(axis cs:-0.0033511054106905,0.366323518280219);

\path [draw=black] (axis cs:-0.0033511054106905,0.366323518280219)
--(axis cs:-0.00375972427618332,0.366323518280219);

\path [draw=black] (axis cs:-0.00375972427618332,0.366323518280219)
--(axis cs:-0.0036983367807959,0.366323518280219);

\path [draw=black] (axis cs:-0.0036983367807959,0.366323518280219)
--(axis cs:-0.00323068472645138,0.366323518280219);

\path [draw=black] (axis cs:-0.00323068472645138,0.366323518280219)
--(axis cs:-0.00288038025154536,0.366323518280219);

\path [draw=black] (axis cs:-0.00288038025154536,0.366323518280219)
--(axis cs:-0.00293665277088273,0.366323518280219);

\path [draw=black] (axis cs:-0.00293665277088273,0.366323518280219)
--(axis cs:-0.00334857006395217,0.366323518280218);

\path [draw=black] (axis cs:-0.00334857006395217,0.366323518280218)
--(axis cs:-0.00376334544050283,0.366323518280218);

\path [draw=black] (axis cs:-0.00376334544050283,0.366323518280218)
--(axis cs:-0.00370514633145302,0.366323518280218);

\path [draw=black] (axis cs:-0.00370514633145302,0.366323518280218)
--(axis cs:-0.00323349668096085,0.366323518280218);

\path [draw=black] (axis cs:-0.00323349668096085,0.366323518280218)
--(axis cs:-0.00287774537786278,0.366323518280218);

\path [draw=black] (axis cs:-0.00287774537786278,0.366323518280218)
--(axis cs:-0.00293167184033338,0.366323518280217);

\path [draw=black] (axis cs:-0.00293167184033338,0.366323518280217)
--(axis cs:-0.00334592569641368,0.366323518280216);

\path [draw=black] (axis cs:-0.00334592569641368,0.366323518280216)
--(axis cs:-0.00376704110303683,0.366323518280214);

\path [draw=black] (axis cs:-0.00376704110303683,0.366323518280214)
--(axis cs:-0.00371218326022138,0.366323518280211);

\path [draw=black] (axis cs:-0.00371218326022138,0.366323518280211)
--(axis cs:-0.00323643766374615,0.366323518280209);

\path [draw=black] (axis cs:-0.00323643766374615,0.366323518280209)
--(axis cs:-0.00287506293308359,0.366323518280205);

\path [draw=black] (axis cs:-0.00287506293308359,0.366323518280205)
--(axis cs:-0.00292654562632055,0.366323518280198);

\path [draw=black] (axis cs:-0.00292654562632055,0.366323518280198)
--(axis cs:-0.00334316593158013,0.366323518280186);

\path [draw=black] (axis cs:-0.00334316593158013,0.366323518280186)
--(axis cs:-0.00377081374216237,0.366323518280167);

\path [draw=black] (axis cs:-0.00377081374216237,0.366323518280167)
--(axis cs:-0.00371945993444212,0.366323518280144);

\path [draw=black] (axis cs:-0.00371945993444212,0.366323518280144)
--(axis cs:-0.00323951587859517,0.36632351828012);

\path [draw=black] (axis cs:-0.00323951587859517,0.36632351828012)
--(axis cs:-0.00287233157685174,0.366323518280088);

\path [draw=black] (axis cs:-0.00287233157685174,0.366323518280088)
--(axis cs:-0.00292126707626683,0.366323518280027);

\path [draw=black] (axis cs:-0.00292126707626683,0.366323518280027)
--(axis cs:-0.00334028389362273,0.366323518279913);

\path [draw=black] (axis cs:-0.00334028389362273,0.366323518279913)
--(axis cs:-0.00377466593852094,0.366323518279735);

\path [draw=black] (axis cs:-0.00377466593852094,0.366323518279735)
--(axis cs:-0.00372698967109542,0.366323518279524);

\path [draw=black] (axis cs:-0.00372698967109542,0.366323518279524)
--(axis cs:-0.00324274023024151,0.366323518279311);

\path [draw=black] (axis cs:-0.00324274023024151,0.366323518279311)
--(axis cs:-0.00286954993218425,0.366323518279016);

\path [draw=black] (axis cs:-0.00286954993218425,0.366323518279016)
--(axis cs:-0.00291582864645346,0.366323518278454);

\path [draw=black] (axis cs:-0.00291582864645346,0.366323518278454)
--(axis cs:-0.00333727215746493,0.366323518277408);

\path [draw=black] (axis cs:-0.00333727215746493,0.366323518277408)
--(axis cs:-0.00377860037843591,0.366323518275775);

\path [draw=black] (axis cs:-0.00377860037843591,0.366323518275775)
--(axis cs:-0.00373478683218686,0.366323518273827);

\path [draw=black] (axis cs:-0.00373478683218686,0.366323518273827)
--(axis cs:-0.00324612040095706,0.366323518271872);

\path [draw=black] (axis cs:-0.00324612040095706,0.366323518271872)
--(axis cs:-0.00286671658697957,0.366323518269184);

\path [draw=black] (axis cs:-0.00286671658697957,0.366323518269184)
--(axis cs:-0.00291022225689974,0.366323518264038);

\path [draw=black] (axis cs:-0.00291022225689974,0.366323518264038)
--(axis cs:-0.00333412269296818,0.366323518254438);

\path [draw=black] (axis cs:-0.00333412269296818,0.366323518254438)
--(axis cs:-0.00378261985754835,0.366323518239407);

\path [draw=black] (axis cs:-0.00378261985754835,0.366323518239407)
--(axis cs:-0.00374286693268466,0.36632351822147);

\path [draw=black] (axis cs:-0.00374286693268466,0.36632351822147)
--(axis cs:-0.00324966693797757,0.366323518203564);

\path [draw=black] (axis cs:-0.00324966693797757,0.366323518203564)
--(axis cs:-0.00286383009680802,0.366323518179042);

\path [draw=black] (axis cs:-0.00286383009680802,0.366323518179042)
--(axis cs:-0.0029044392420543,0.366323518131967);

\path [draw=black] (axis cs:-0.0029044392420543,0.366323518131967)
--(axis cs:-0.00333082680443564,0.366323518043859);

\path [draw=black] (axis cs:-0.00333082680443564,0.366323518043859)
--(axis cs:-0.00378672728859764,0.366323517905541);

\path [draw=black] (axis cs:-0.00378672728859764,0.366323517905541)
--(axis cs:-0.00375124676797389,0.366323517740425);

\path [draw=black] (axis cs:-0.00375124676797389,0.366323517740425)
--(axis cs:-0.00325339135796709,0.366323517576503);

\path [draw=black] (axis cs:-0.00325339135796709,0.366323517576503)
--(axis cs:-0.00286088899383818,0.366323517352933);

\path [draw=black] (axis cs:-0.00286088899383818,0.366323517352933)
--(axis cs:-0.00289847030504742,0.366323516922493);

\path [draw=black] (axis cs:-0.00289847030504742,0.366323516922493)
--(axis cs:-0.00332737508376013,0.366323516114132);

\path [draw=black] (axis cs:-0.00332737508376013,0.366323516114132)
--(axis cs:-0.00379092575058593,0.366323514841672);

\path [draw=black] (axis cs:-0.00379092575058593,0.366323514841672)
--(axis cs:-0.00375994461060869,0.366323513322);

\path [draw=black] (axis cs:-0.00375994461060869,0.366323513322)
--(axis cs:-0.00325730631221277,0.366323511821901);

\path [draw=black] (axis cs:-0.00325730631221277,0.366323511821901)
--(axis cs:-0.00285789184470508,0.36632350978487);

\path [draw=black] (axis cs:-0.00285789184470508,0.36632350978487)
--(axis cs:-0.0028923055520591,0.366323505851015);

\path [draw=black] (axis cs:-0.0028923055520591,0.366323505851015)
--(axis cs:-0.00332375755348391,0.366323498437374);

\path [draw=black] (axis cs:-0.00332375755348391,0.366323498437374)
--(axis cs:-0.00379521892336965,0.366323486734621);

\path [draw=black] (axis cs:-0.00379521892336965,0.366323486734621)
--(axis cs:-0.00376898091860078,0.366323472751178);

\path [draw=black] (axis cs:-0.00376898091860078,0.366323472751178)
--(axis cs:-0.00326142619786096,0.366323459028807);

\path [draw=black] (axis cs:-0.00326142619786096,0.366323459028807)
--(axis cs:-0.00285483774468642,0.366323440480604);

\path [draw=black] (axis cs:-0.00285483774468642,0.366323440480604)
--(axis cs:-0.00288593530887704,0.366323404547264);

\path [draw=black] (axis cs:-0.00288593530887704,0.366323404547264)
--(axis cs:-0.00331996561957881,0.366323336582439);

\path [draw=black] (axis cs:-0.00331996561957881,0.366323336582439)
--(axis cs:-0.00379961506996307,0.366323228984601);

\path [draw=black] (axis cs:-0.00379961506996307,0.366323228984601)
--(axis cs:-0.00377838360555005,0.366323100343109);

\path [draw=black] (axis cs:-0.00377838360555005,0.366323100343109)
--(axis cs:-0.00326577171387954,0.366322974867939);

\path [draw=black] (axis cs:-0.00326577171387954,0.366322974867939)
--(axis cs:-0.00285173072879741,0.366322806091606);

\path [draw=black] (axis cs:-0.00285173072879741,0.366322806091606)
--(axis cs:-0.00287935802317185,0.366322478042263);

\path [draw=black] (axis cs:-0.00287935802317185,0.366322478042263)
--(axis cs:-0.00331601045500918,0.366321855227667);

\path [draw=black] (axis cs:-0.00331601045500918,0.366321855227667)
--(axis cs:-0.00380416321497035,0.366320866240647);

\path [draw=black] (axis cs:-0.00380416321497035,0.366320866240647)
--(axis cs:-0.00378823431285036,0.366319683050788);

\path [draw=black] (axis cs:-0.00378823431285036,0.366319683050788)
--(axis cs:-0.00327040873129092,0.366318536210341);

\path [draw=black] (axis cs:-0.00327040873129092,0.366318536210341)
--(axis cs:-0.00284861636002631,0.366317001532391);

\path [draw=black] (axis cs:-0.00284861636002631,0.366317001532391)
--(axis cs:-0.00287264525769393,0.366314008237818);

\path [draw=black] (axis cs:-0.00287264525769393,0.366314008237818)
--(axis cs:-0.0033120747771449,0.366308302913579);

\path [draw=black] (axis cs:-0.0033120747771449,0.366308302913579)
--(axis cs:-0.00380924766727908,0.366299214339832);

\path [draw=black] (axis cs:-0.00380924766727908,0.366299214339832)
--(axis cs:-0.00379901542816197,0.366288332860799);

\path [draw=black] (axis cs:-0.00379901542816197,0.366288332860799)
--(axis cs:-0.00327565544424191,0.366277855272835);

\path [draw=black] (axis cs:-0.00327565544424191,0.366277855272835)
--(axis cs:-0.00284562499235164,0.366263911627776);

\path [draw=black] (axis cs:-0.00284562499235164,0.366263911627776)
--(axis cs:-0.00286590991110414,0.366236612818719);

\path [draw=black] (axis cs:-0.00286590991110414,0.366236612818719)
--(axis cs:-0.00330847233559051,0.366184358688899);

\path [draw=black] (axis cs:-0.00330847233559051,0.366184358688899)
--(axis cs:-0.00381508878014492,0.366100845915076);

\path [draw=black] (axis cs:-0.00381508878014492,0.366100845915076)
--(axis cs:-0.00380823891249715,0.366000928026193);

\path [draw=black] (axis cs:-0.00380823891249715,0.366000928026193)
--(axis cs:-0.00327158160137908,0.365906042748515);

\path [draw=black] (axis cs:-0.00327158160137908,0.365906042748515)
--(axis cs:-0.00281934440114573,0.365781922555435);

\path [draw=black] (axis cs:-0.00281934440114573,0.365781922555435)
--(axis cs:-0.00280768899106665,0.365540167449266);

\path [draw=black] (axis cs:-0.00280768899106665,0.365540167449266)
--(axis cs:-0.00318869877964123,0.365082331975009);

\path [draw=black] (axis cs:-0.00318869877964123,0.365082331975009)
--(axis cs:-0.00356044077746809,0.364378763822152);

\path [draw=black] (axis cs:-0.00356044077746809,0.364378763822152)
--(axis cs:-0.00328645980297626,0.363663200303553);

\path [draw=black] (axis cs:-0.00328645980297626,0.363663200303553)
--(axis cs:-0.00236775105091502,0.363336480644613);

\path [draw=black] (axis cs:-0.00236775105091502,0.363336480644613)
--(axis cs:-0.00148234256825841,0.363348995934335);

\path [draw=black] (axis cs:-0.00148234256825841,0.363348995934335)
--(axis cs:-0.000937538263036108,0.363335033165371);

\path [draw=black] (axis cs:-0.000937538263036108,0.363335033165371)
--(axis cs:-0.000937538263036108,0.363335033165371);

\path [draw=black] (axis cs:-0.000937538263036108,0.363335033165371)
--(axis cs:-0.000356734724751728,0.364440772582385);

\path [draw=black] (axis cs:-0.000356734724751728,0.364440772582385)
--(axis cs:-0.000261287113430653,0.364180521793258);

\path [draw=black] (axis cs:-0.000261287113430653,0.364180521793258)
--(axis cs:-0.000361696164384639,0.362494194860348);

\path [draw=black] (axis cs:-0.000361696164384639,0.362494194860348)
--(axis cs:-0.000693181099345574,0.358667320028735);

\path [draw=black] (axis cs:-0.000693181099345574,0.358667320028735)
--(axis cs:-0.00122358783809862,0.351137950417661);

\path [draw=black] (axis cs:-0.00122358783809862,0.351137950417661)
--(axis cs:-0.00249659285854364,0.33737347628528);

\path [draw=black] (axis cs:-0.00249659285854364,0.33737347628528)
--(axis cs:-0.00249659285854364,0.33737347628528);

\path [draw=black] (axis cs:-0.00249659285854364,0.33737347628528)
--(axis cs:-0.00493316213973038,0.31416186191846);

\path [draw=black] (axis cs:-0.00493316213973038,0.31416186191846)
--(axis cs:-0.00493316213973038,0.31416186191846);

\path [draw=black] (axis cs:-0.00493316213973038,0.31416186191846)
--(axis cs:-0.0138391660805424,0.21676394815868);

\path [draw=black] (axis cs:-0.0138391660805424,0.21676394815868)
--(axis cs:-0.0247899031015415,0.116527663972388);

\path [draw=black] (axis cs:-0.0247899031015415,0.116527663972388)
--(axis cs:-0.0361145868031267,0.0163044105686863);

\path [draw=black] (axis cs:-0.0361145868031267,0.0163044105686863)
--(axis cs:-0.0475037965076281,-0.0840049724718606);

\path [draw=black] (axis cs:-0.0475037965076281,-0.0840049724718606)
--(axis cs:-0.058800094599009,-0.184352315021806);

\path [draw=black] (axis cs:-0.058800094599009,-0.184352315021806)
--(axis cs:-0.0699121760036698,-0.284720046684738);

\path [draw=black] (axis cs:-0.0699121760036698,-0.284720046684738)
--(axis cs:-0.0807791234785653,-0.385129663505435);

\path [draw=black] (axis cs:-0.0807791234785653,-0.385129663505435)
--(axis cs:-0.0913395659378176,-0.485573026055894);

\path [draw=black] (axis cs:-0.0913395659378176,-0.485573026055894)
--(axis cs:-0.101532305014084,-0.586057153414056);

\path [draw=black] (axis cs:-0.101532305014084,-0.586057153414056)
--(axis cs:-0.111281651884958,-0.686590301290722);

\path [draw=black] (axis cs:-0.111281651884958,-0.686590301290722)
--(axis cs:-0.120480635897207,-0.78717461754579);

\path [draw=black] (axis cs:-0.120480635897207,-0.78717461754579)
--(axis cs:-0.128973587379813,-0.887821419896289);

\path [draw=black] (axis cs:-0.128973587379813,-0.887821419896289)
--(axis cs:-0.1365034108715,-0.98854710185931);

\path [draw=black] (axis cs:-0.1365034108715,-0.98854710185931)
--(axis cs:-0.142567757730355,-1.08936971594709);

\path [draw=black] (axis cs:-0.142567757730355,-1.08936971594709)
--(axis cs:-0.145952232815866,-1.19030493105909);

\path [draw=black] (axis cs:-0.145952232815866,-1.19030493105909)
--(axis cs:-0.141588296760712,-1.29101358411703);

\path [draw=black] (axis cs:-0.141588296760712,-1.29101358411703)
--(axis cs:-0.141588296760712,-1.29101358411703);

\path [draw=black] (axis cs:-0.141588296760712,-1.29101358411703)
--(axis cs:-0.137494607640812,-1.31693214533128);

\path [draw=black] (axis cs:-0.137494607640812,-1.31693214533128)
--(axis cs:-0.137494607640812,-1.31693214533128);

\path [draw=black] (axis cs:-0.137494607640812,-1.31693214533128)
--(axis cs:-0.130820010558853,-1.33691711067448);

\path [draw=black] (axis cs:-0.130820010558853,-1.33691711067448)
--(axis cs:-0.130820010558853,-1.33691711067448);

\path [draw=black] (axis cs:-0.0235460172974769,-0.483147431430035)
--(axis cs:-0.0262040756975292,-0.584111303027139);

\path [draw=black] (axis cs:-0.0262040756975292,-0.584111303027139)
--(axis cs:-0.0287483014466503,-0.685079947455025);

\path [draw=black] (axis cs:-0.0287483014466503,-0.685079947455025)
--(axis cs:-0.0311526342630133,-0.786054059063283);

\path [draw=black] (axis cs:-0.0311526342630133,-0.786054059063283)
--(axis cs:-0.0333780316761447,-0.887034232514111);

\path [draw=black] (axis cs:-0.0333780316761447,-0.887034232514111)
--(axis cs:-0.0353599582165454,-0.988021224955371);

\path [draw=black] (axis cs:-0.0353599582165454,-0.988021224955371)
--(axis cs:-0.0369771372153842,-1.08901610310457);

\path [draw=black] (axis cs:-0.0369771372153842,-1.08901610310457)
--(axis cs:-0.0379416955119694,-1.19001984521464);

\path [draw=black] (axis cs:-0.0379416955119694,-1.19001984521464)
--(axis cs:-0.0370950888192279,-1.29101358411703);

\path [draw=black] (axis cs:-0.0370950888192279,-1.29101358411703)
--(axis cs:-0.0370950888192279,-1.29101358411703);

\path [draw=black] (axis cs:-0.0370950888192279,-1.29101358411703)
--(axis cs:-0.0362230755566735,-1.31682030832783);

\path [draw=black] (axis cs:-0.0362230755566735,-1.31682030832783)
--(axis cs:-0.0362230755566735,-1.31682030832783);

\path [draw=black] (axis cs:-0.0362230755566735,-1.31682030832783)
--(axis cs:-0.0341514178501021,-1.34246322227364);

\path [draw=black] (axis cs:-0.0341514178501021,-1.34246322227364)
--(axis cs:-0.0341514178501021,-1.34246322227364);

\path [draw=black] (axis cs:-0.0341514178501021,-1.34246322227364)
--(axis cs:-0.0341514178501021,-1.34246322227364);

\path [draw=black] (axis cs:0.0167443768925835,0.0206913952844043)
--(axis cs:0.0221319274785763,-0.0801394000920113);

\path [draw=black] (axis cs:0.0221319274785763,-0.0801394000920113)
--(axis cs:0.0274768237557701,-0.180963724385239);

\path [draw=black] (axis cs:0.0274768237557701,-0.180963724385239)
--(axis cs:0.0327379726268731,-0.281802181447851);

\path [draw=black] (axis cs:0.0327379726268731,-0.281802181447851)
--(axis cs:0.0378849505956853,-0.382659384617263);

\path [draw=black] (axis cs:0.0378849505956853,-0.382659384617263)
--(axis cs:0.0428906401386309,-0.483535385049138);

\path [draw=black] (axis cs:0.0428906401386309,-0.483535385049138)
--(axis cs:0.0477252521188272,-0.584425850836681);

\path [draw=black] (axis cs:0.0477252521188272,-0.584425850836681)
--(axis cs:0.0523516878095063,-0.685325303771018);

\path [draw=black] (axis cs:0.0523516878095063,-0.685325303771018)
--(axis cs:0.0567218905757787,-0.786234784367416);

\path [draw=black] (axis cs:0.0567218905757787,-0.786234784367416)
--(axis cs:0.0607647465128953,-0.887158521467142);

\path [draw=black] (axis cs:0.0607647465128953,-0.887158521467142)
--(axis cs:0.0643621960620513,-0.988100477926369);

\path [draw=black] (axis cs:0.0643621960620513,-0.988100477926369)
--(axis cs:0.0672914989409301,-1.08906511433462);

\path [draw=black] (axis cs:0.0672914989409301,-1.08906511433462)
--(axis cs:0.0690215405269765,-1.19005621958706);

\path [draw=black] (axis cs:0.0690215405269765,-1.19005621958706)
--(axis cs:0.0673981191222557,-1.29101358411703);

\path [draw=black] (axis cs:0.0673981191222557,-1.29101358411703)
--(axis cs:0.0673981191222557,-1.29101358411703);

\path [draw=black] (axis cs:0.0673981191222557,-1.29101358411703)
--(axis cs:0.0657526633792858,-1.31688484124767);

\path [draw=black] (axis cs:0.0657526633792858,-1.31688484124767)
--(axis cs:0.0657526633792858,-1.31688484124767);

\path [draw=black] (axis cs:0.0657526633792858,-1.31688484124767)
--(axis cs:0.0623134600009843,-1.34066554606953);

\path [draw=black] (axis cs:0.0623134600009843,-1.34066554606953)
--(axis cs:0.0623134600009843,-1.34066554606953);

\path [draw=black] (axis cs:0.125183584984105,-0.594580027956705)
--(axis cs:0.137000075776696,-0.694890786935748);

\path [draw=black] (axis cs:0.137000075776696,-0.694890786935748)
--(axis cs:0.14812838211083,-0.795281742449185);

\path [draw=black] (axis cs:0.14812838211083,-0.795281742449185)
--(axis cs:0.15836279592034,-0.895766149025311);

\path [draw=black] (axis cs:0.15836279592034,-0.895766149025311)
--(axis cs:0.16736974720363,-0.996369191410383);

\path [draw=black] (axis cs:0.16736974720363,-0.996369191410383)
--(axis cs:0.174477675991886,-1.09712022720835);

\path [draw=black] (axis cs:0.174477675991886,-1.09712022720835)
--(axis cs:0.177980079285522,-1.19053497318747);

\path [draw=black] (axis cs:0.177980079285522,-1.19053497318747)
--(axis cs:0.171891327063739,-1.29101358411703);

\path [draw=black] (axis cs:0.171891327063739,-1.29101358411703)
--(axis cs:0.171891327063739,-1.29101358411703);

\path [draw=black] (axis cs:0.171891327063739,-1.29101358411703)
--(axis cs:0.166410404930811,-1.3168047545836);

\path [draw=black] (axis cs:0.166410404930811,-1.3168047545836)
--(axis cs:0.166410404930811,-1.3168047545836);

\path [draw=black] (axis cs:0.166410404930811,-1.3168047545836)
--(axis cs:0.15765088578584,-1.33605270753811);

\path [draw=black] (axis cs:0.15765088578584,-1.33605270753811)
--(axis cs:0.15765088578584,-1.33605270753811);

\path [draw=black] (axis cs:-0.120781447005038,0.0225498766059766)
--(axis cs:-0.156865716989466,-0.0717184423487616);

\path [draw=black] (axis cs:-0.156865716989466,-0.0717184423487616)
--(axis cs:-0.19256007483649,-0.166177108825249);

\path [draw=black] (axis cs:-0.19256007483649,-0.166177108825249)
--(axis cs:-0.227620260067852,-0.260896939941433);

\path [draw=black] (axis cs:-0.227620260067852,-0.260896939941433)
--(axis cs:-0.261844746142251,-0.355923946058898);

\path [draw=black] (axis cs:-0.261844746142251,-0.355923946058898)
--(axis cs:-0.295045328990213,-0.45130918902925);

\path [draw=black] (axis cs:-0.295045328990213,-0.45130918902925)
--(axis cs:-0.32701800521806,-0.547112758731876);

\path [draw=black] (axis cs:-0.32701800521806,-0.547112758731876)
--(axis cs:-0.357497442536125,-0.643402555594894);

\path [draw=black] (axis cs:-0.357497442536125,-0.643402555594894)
--(axis cs:-0.386106729365372,-0.74026477977226);

\path [draw=black] (axis cs:-0.386106729365372,-0.74026477977226)
--(axis cs:-0.412265810420496,-0.8378144074692);

\path [draw=black] (axis cs:-0.412265810420496,-0.8378144074692)
--(axis cs:-0.434968570920856,-0.936213165089079);

\path [draw=black] (axis cs:-0.434968570920856,-0.936213165089079)
--(axis cs:-0.452209126674644,-1.03567238103697);

\path [draw=black] (axis cs:-0.452209126674644,-1.03567238103697)
--(axis cs:-0.458996050490518,-1.10930559303171);

\path [draw=black] (axis cs:-0.458996050490518,-1.10930559303171)
--(axis cs:-0.455067920585163,-1.18652037617555);

\path [draw=black] (axis cs:-0.455067920585163,-1.18652037617555)
--(axis cs:-0.455067920585163,-1.18652037617555);

\path [draw=black] (axis cs:-0.455067920585163,-1.18652037617555)
--(axis cs:-0.455067920585163,-1.18652037617555);

\path [draw=black] (axis cs:-0.455067920585163,-1.18652037617555)
--(axis cs:-0.446815500890983,-1.22097949035615);

\path [draw=black] (axis cs:-0.446815500890983,-1.22097949035615)
--(axis cs:-0.446815500890983,-1.22097949035615);

\path [draw=black] (axis cs:-0.253056865678487,-0.589971584950598)
--(axis cs:-0.276112726682955,-0.68830727900976);

\path [draw=black] (axis cs:-0.276112726682955,-0.68830727900976)
--(axis cs:-0.297706957552358,-0.786972478489402);

\path [draw=black] (axis cs:-0.297706957552358,-0.786972478489402)
--(axis cs:-0.31738396019904,-0.886037354815778);

\path [draw=black] (axis cs:-0.31738396019904,-0.886037354815778)
--(axis cs:-0.334325796159738,-0.985600409922595);

\path [draw=black] (axis cs:-0.334325796159738,-0.985600409922595)
--(axis cs:-0.346878195323406,-1.08578391234739);

\path [draw=black] (axis cs:-0.346878195323406,-1.08578391234739)
--(axis cs:-0.350574712643679,-1.18652037617555);

\path [draw=black] (axis cs:-0.350574712643679,-1.18652037617555)
--(axis cs:-0.350574712643679,-1.18652037617555);

\path [draw=black] (axis cs:-0.350574712643679,-1.18652037617555)
--(axis cs:-0.346178352596381,-1.23436072588701);

\path [draw=black] (axis cs:-0.346178352596381,-1.23436072588701)
--(axis cs:-0.346178352596381,-1.23436072588701);

\path [draw=black] (axis cs:0.231177874617236,-0.785492077096631)
--(axis cs:0.246981673580438,-0.88525091313062);

\path [draw=black] (axis cs:0.246981673580438,-0.88525091313062)
--(axis cs:0.260808514684954,-0.985300578659847);

\path [draw=black] (axis cs:0.260808514684954,-0.985300578659847)
--(axis cs:0.271549814029657,-1.08571629369413);

\path [draw=black] (axis cs:0.271549814029657,-1.08571629369413)
--(axis cs:0.276384535005223,-1.18652037617555);

\path [draw=black] (axis cs:0.276384535005223,-1.18652037617555)
--(axis cs:0.276384535005223,-1.18652037617555);

\path [draw=black] (axis cs:0.348150836401774,-0.89081127730397)
--(axis cs:0.366050376916289,-0.990200910263571);

\path [draw=black] (axis cs:0.366050376916289,-0.990200910263571)
--(axis cs:0.378368645978,-1.0858322212442);

\path [draw=black] (axis cs:0.378368645978,-1.0858322212442)
--(axis cs:0.380877742946707,-1.18652037617555);

\path [draw=black] (axis cs:0.380877742946707,-1.18652037617555)
--(axis cs:0.380877742946707,-1.18652037617555);

\path [draw=black] (axis cs:0.380877742946707,-1.18652037617555)
--(axis cs:0.375815336657025,-1.22931098194935);

\path [draw=black] (axis cs:0.375815336657025,-1.22931098194935)
--(axis cs:0.375815336657025,-1.22931098194935);

\path [draw=black] (axis cs:0.143702944524586,-0.00678713225951899)
--(axis cs:0.182342921893155,-0.100057454170984);

\path [draw=black] (axis cs:0.182342921893155,-0.100057454170984)
--(axis cs:0.22044187653438,-0.193570220130732);

\path [draw=black] (axis cs:0.22044187653438,-0.193570220130732)
--(axis cs:0.257779557571466,-0.287413531223345);

\path [draw=black] (axis cs:0.257779557571466,-0.287413531223345)
--(axis cs:0.294147799622511,-0.381641254160209);

\path [draw=black] (axis cs:0.294147799622511,-0.381641254160209)
--(axis cs:0.329335588171267,-0.476310752640857);

\path [draw=black] (axis cs:0.329335588171267,-0.476310752640857)
--(axis cs:0.363106684214881,-0.571494149085584);

\path [draw=black] (axis cs:0.363106684214881,-0.571494149085584)
--(axis cs:0.395139081771402,-0.667276634336097);

\path [draw=black] (axis cs:0.395139081771402,-0.667276634336097)
--(axis cs:0.424956943585714,-0.763769778833723);

\path [draw=black] (axis cs:0.424956943585714,-0.763769778833723)
--(axis cs:0.451794177043813,-0.861128225407374);

\path [draw=black] (axis cs:0.451794177043813,-0.861128225407374)
--(axis cs:0.474277411403402,-0.959562900391071);

\path [draw=black] (axis cs:0.474277411403402,-0.959562900391071)
--(axis cs:0.488547967010283,-1.04984177577953);

\path [draw=black] (axis cs:0.488547967010283,-1.04984177577953)
--(axis cs:0.492704321711465,-1.11621991939292);

\path [draw=black] (axis cs:0.492704321711465,-1.11621991939292)
--(axis cs:0.485370950888191,-1.18652037617555);

\path [draw=black] (axis cs:0.485370950888191,-1.18652037617555)
--(axis cs:0.485370950888191,-1.18652037617555);

\path [draw=black] (axis cs:0.485370950888191,-1.18652037617555)
--(axis cs:0.485370950888191,-1.18652037617555);

\path [draw=black] (axis cs:0.485370950888191,-1.18652037617555)
--(axis cs:0.474805668639638,-1.21898606941142);

\path [draw=black] (axis cs:0.474805668639638,-1.21898606941142)
--(axis cs:0.474805668639638,-1.21898606941142);

\path [draw=black] (axis cs:-0.246891413368801,-0.054347940433487)
--(axis cs:-0.299245422399103,-0.140690906801523);

\path [draw=black] (axis cs:-0.299245422399103,-0.140690906801523)
--(axis cs:-0.350529194733151,-0.227694539508524);

\path [draw=black] (axis cs:-0.350529194733151,-0.227694539508524)
--(axis cs:-0.400473969672886,-0.315479879448249);

\path [draw=black] (axis cs:-0.400473969672886,-0.315479879448249)
--(axis cs:-0.448792670162529,-0.404166929601775);

\path [draw=black] (axis cs:-0.448792670162529,-0.404166929601775)
--(axis cs:-0.49515028678095,-0.493894209743774);

\path [draw=black] (axis cs:-0.49515028678095,-0.493894209743774)
--(axis cs:-0.539079736212038,-0.584832737020926);

\path [draw=black] (axis cs:-0.539079736212038,-0.584832737020926)
--(axis cs:-0.579873923380839,-0.677212286900275);

\path [draw=black] (axis cs:-0.579873923380839,-0.677212286900275)
--(axis cs:-0.616416962593562,-0.771338340880579);

\path [draw=black] (axis cs:-0.616416962593562,-0.771338340880579)
--(axis cs:-0.646674752067936,-0.867620900944862);

\path [draw=black] (axis cs:-0.646674752067936,-0.867620900944862)
--(axis cs:-0.663996098751314,-0.947702628649001);

\path [draw=black] (axis cs:-0.663996098751314,-0.947702628649001)
--(axis cs:-0.670204701645179,-1.01311869719553);

\path [draw=black] (axis cs:-0.670204701645179,-1.01311869719553)
--(axis cs:-0.66405433646813,-1.08202716823407);

\path [draw=black] (axis cs:-0.66405433646813,-1.08202716823407)
--(axis cs:-0.66405433646813,-1.08202716823407);

\path [draw=black] (axis cs:-0.66405433646813,-1.08202716823407)
--(axis cs:-0.66405433646813,-1.08202716823407);

\path [draw=black] (axis cs:-0.66405433646813,-1.08202716823407)
--(axis cs:-0.651598938348665,-1.12148604444841);

\path [draw=black] (axis cs:-0.435852216668837,-0.60397357986612)
--(axis cs:-0.470875230608515,-0.698702835400681);

\path [draw=black] (axis cs:-0.470875230608515,-0.698702835400681)
--(axis cs:-0.502853560115242,-0.794494743391968);

\path [draw=black] (axis cs:-0.502853560115242,-0.794494743391968)
--(axis cs:-0.530524739979903,-0.891599931207447);

\path [draw=black] (axis cs:-0.530524739979903,-0.891599931207447)
--(axis cs:-0.55000376922693,-0.981803170170644);

\path [draw=black] (axis cs:-0.55000376922693,-0.981803170170644)
--(axis cs:-0.559561128526647,-1.08202716823407);

\path [draw=black] (axis cs:-0.559561128526647,-1.08202716823407)
--(axis cs:-0.559561128526647,-1.08202716823407);

\path [draw=black] (axis cs:0.436575677879551,-0.535123810665077)
--(axis cs:0.475059347608902,-0.628502440268332);

\path [draw=black] (axis cs:0.475059347608902,-0.628502440268332)
--(axis cs:0.51081388373998,-0.72295241114305);

\path [draw=black] (axis cs:0.51081388373998,-0.72295241114305)
--(axis cs:0.542876201648018,-0.818705354275768);

\path [draw=black] (axis cs:0.542876201648018,-0.818705354275768)
--(axis cs:0.56949783893661,-0.916076165789085);

\path [draw=black] (axis cs:0.56949783893661,-0.916076165789085)
--(axis cs:0.584940922658274,-0.997420519949949);

\path [draw=black] (axis cs:0.584940922658274,-0.997420519949949)
--(axis cs:0.589864158829674,-1.08202716823407);

\path [draw=black] (axis cs:0.589864158829674,-1.08202716823407)
--(axis cs:0.589864158829674,-1.08202716823407);

\path [draw=black] (axis cs:0.589864158829674,-1.08202716823407)
--(axis cs:0.589864158829674,-1.08202716823407);

\path [draw=black] (axis cs:0.589864158829674,-1.08202716823407)
--(axis cs:0.58444903880654,-1.12990922823325);

\path [draw=black] (axis cs:0.58444903880654,-1.12990922823325)
--(axis cs:0.58444903880654,-1.12990922823325);

\path [draw=black] (axis cs:0.0257006647271181,0.316701051950177)
--(axis cs:0.0257006647271181,0.316701051950177);

\path [draw=black] (axis cs:0.0257006647271181,0.316701051950177)
--(axis cs:0.066855231851044,0.246518423292089);

\path [draw=black] (axis cs:0.066855231851044,0.246518423292089)
--(axis cs:0.066855231851044,0.246518423292089);

\path [draw=black] (axis cs:0.066855231851044,0.246518423292089)
--(axis cs:0.12215864376436,0.162503523363192);

\path [draw=black] (axis cs:0.12215864376436,0.162503523363192)
--(axis cs:0.178757167629035,0.0789987288007818);

\path [draw=black] (axis cs:0.178757167629035,0.0789987288007818)
--(axis cs:0.235263860825692,-0.00464935993226345);

\path [draw=black] (axis cs:0.235263860825692,-0.00464935993226345)
--(axis cs:0.291108179461286,-0.0887742500871955);

\path [draw=black] (axis cs:0.291108179461286,-0.0887742500871955)
--(axis cs:0.345943575832625,-0.173580164797473);

\path [draw=black] (axis cs:0.345943575832625,-0.173580164797473)
--(axis cs:0.399478956169338,-0.259219409872896);

\path [draw=black] (axis cs:0.399478956169338,-0.259219409872896)
--(axis cs:0.451426756771857,-0.345830415218372);

\path [draw=black] (axis cs:0.451426756771857,-0.345830415218372)
--(axis cs:0.501473005424105,-0.433554476215588);

\path [draw=black] (axis cs:0.501473005424105,-0.433554476215588)
--(axis cs:0.549179672957425,-0.522569173639776);

\path [draw=black] (axis cs:0.549179672957425,-0.522569173639776)
--(axis cs:0.593927047744722,-0.613100879879949);

\path [draw=black] (axis cs:0.593927047744722,-0.613100879879949)
--(axis cs:0.634737341438842,-0.705459794082734);

\path [draw=black] (axis cs:0.634737341438842,-0.705459794082734)
--(axis cs:0.669940699028649,-0.800063632888169);

\path [draw=black] (axis cs:0.669940699028649,-0.800063632888169)
--(axis cs:0.693928073764468,-0.88575964010065);

\path [draw=black] (axis cs:0.693928073764468,-0.88575964010065)
--(axis cs:0.705675057940468,-0.957055246606287);

\path [draw=black] (axis cs:0.705675057940468,-0.957055246606287)
--(axis cs:0.706923090834522,-1.01832336032301);

\path [draw=black] (axis cs:0.706923090834522,-1.01832336032301)
--(axis cs:0.694357366771158,-1.08202716823407);

\path [draw=black] (axis cs:0.694357366771158,-1.08202716823407)
--(axis cs:0.694357366771158,-1.08202716823407);

\path [draw=black] (axis cs:0.694357366771158,-1.08202716823407)
--(axis cs:0.694357366771158,-1.08202716823407);

\path [draw=black] (axis cs:0.694357366771158,-1.08202716823407)
--(axis cs:0.677123113093716,-1.1196983325669);

\path [draw=black] (axis cs:0.192171327129028,0.295533829752376)
--(axis cs:0.286974108110048,0.260980210869838);

\path [draw=black] (axis cs:0.286974108110048,0.260980210869838)
--(axis cs:0.380795878954414,0.223688475949926);

\path [draw=black] (axis cs:0.380795878954414,0.223688475949926)
--(axis cs:0.473257400916002,0.183120678815514);

\path [draw=black] (axis cs:0.473257400916002,0.183120678815514)
--(axis cs:0.564005402514813,0.138857302812261);

\path [draw=black] (axis cs:0.564005402514813,0.138857302812261)
--(axis cs:0.652617152227019,0.0904651704239439);

\path [draw=black] (axis cs:0.652617152227019,0.0904651704239439)
--(axis cs:0.738508838768558,0.0374142072117527);

\path [draw=black] (axis cs:0.738508838768558,0.0374142072117527)
--(axis cs:0.820859120926698,-0.0209581601379185);

\path [draw=black] (axis cs:0.820859120926698,-0.0209581601379185)
--(axis cs:0.89844126136911,-0.0854862510927903);

\path [draw=black] (axis cs:0.89844126136911,-0.0854862510927903)
--(axis cs:0.968328320743071,-0.156008688251659);

\path [draw=black] (axis cs:0.968328320743071,-0.156008688251659)
--(axis cs:1.02384602039308,-0.226688920385965);

\path [draw=black] (axis cs:1.02384602039308,-0.226688920385965)
--(axis cs:1.06620876900242,-0.29861902554529);

\path [draw=black] (axis cs:1.06620876900242,-0.29861902554529)
--(axis cs:1.09609345726776,-0.374164498085361);

\path [draw=black] (axis cs:1.09609345726776,-0.374164498085361)
--(axis cs:1.11233019853709,-0.455067920585163);

\path [draw=black] (axis cs:1.11233019853709,-0.455067920585163)
--(axis cs:1.11233019853709,-0.455067920585163);

\path [draw=black] (axis cs:1.11233019853709,-0.455067920585163)
--(axis cs:1.11233019853709,-0.455067920585163);

\path [draw=black] (axis cs:0.0304946117285045,0.36268550219489)
--(axis cs:0.0304946117285045,0.36268550219489);

\path [draw=black] (axis cs:0.0304946117285045,0.36268550219489)
--(axis cs:0.0549934219385504,0.360119607483711);

\path [draw=black] (axis cs:0.0549934219385504,0.360119607483711)
--(axis cs:0.0549934219385504,0.360119607483711);

\path [draw=black] (axis cs:0.0549934219385504,0.360119607483711)
--(axis cs:0.0813819334604131,0.357284933812172);

\path [draw=black] (axis cs:0.0813819334604131,0.357284933812172)
--(axis cs:0.0813819334604131,0.357284933812172);

\path [draw=black] (axis cs:0.0813819334604131,0.357284933812172)
--(axis cs:0.181179476293751,0.346188479322252);

\path [draw=black] (axis cs:0.181179476293751,0.346188479322252)
--(axis cs:0.280946492478381,0.330928805363193);

\path [draw=black] (axis cs:0.280946492478381,0.330928805363193)
--(axis cs:0.37991088102277,0.311189059510317);

\path [draw=black] (axis cs:0.37991088102277,0.311189059510317)
--(axis cs:0.477847170832032,0.286676647039367);

\path [draw=black] (axis cs:0.477847170832032,0.286676647039367)
--(axis cs:0.574332567278435,0.256952293470388);

\path [draw=black] (axis cs:0.574332567278435,0.256952293470388)
--(axis cs:0.668839468587116,0.221477034341191);

\path [draw=black] (axis cs:0.668839468587116,0.221477034341191)
--(axis cs:0.760653644574952,0.179565270701287);

\path [draw=black] (axis cs:0.760653644574952,0.179565270701287)
--(axis cs:0.848726179562862,0.130334710442314);

\path [draw=black] (axis cs:0.848726179562862,0.130334710442314)
--(axis cs:0.931516679068142,0.0727383440367226);

\path [draw=black] (axis cs:0.931516679068142,0.0727383440367226)
--(axis cs:1.00152339368656,0.0109246670035428);

\path [draw=black] (axis cs:1.00152339368656,0.0109246670035428)
--(axis cs:1.0596566191524,-0.0558969431362148);

\path [draw=black] (axis cs:1.0596566191524,-0.0558969431362148)
--(axis cs:1.11233019853709,-0.141588296760712);

\path [draw=black] (axis cs:1.11233019853709,-0.141588296760712)
--(axis cs:1.11233019853709,-0.141588296760712);

\path [draw=black] (axis cs:1.11233019853709,-0.141588296760712)
--(axis cs:1.14012674986462,-0.210551118402716);

\path [draw=black] (axis cs:1.14012674986462,-0.210551118402716)
--(axis cs:1.15764666080296,-0.284786698809026);

\path [draw=black] (axis cs:0.342824866686946,0.4122557288007)
--(axis cs:0.443689057489119,0.409073950137948);

\path [draw=black] (axis cs:0.443689057489119,0.409073950137948)
--(axis cs:0.544036552795884,0.398448234084518);

\path [draw=black] (axis cs:0.544036552795884,0.398448234084518)
--(axis cs:0.643188867236829,0.37975016751532);

\path [draw=black] (axis cs:0.643188867236829,0.37975016751532)
--(axis cs:0.740192313077347,0.352062489104845);

\path [draw=black] (axis cs:0.740192313077347,0.352062489104845)
--(axis cs:0.833209645268089,0.314489145180329);

\path [draw=black] (axis cs:0.833209645268089,0.314489145180329)
--(axis cs:0.91632141212814,0.268614021259981);

\path [draw=black] (axis cs:0.91632141212814,0.268614021259981)
--(axis cs:0.98978571638049,0.214171305933635);

\path [draw=black] (axis cs:0.98978571638049,0.214171305933635)
--(axis cs:1.05429940115748,0.149566007968083);

\path [draw=black] (axis cs:1.05429940115748,0.149566007968083)
--(axis cs:1.11233019853709,0.0673981191222557);

\path [draw=black] (axis cs:1.11233019853709,0.0673981191222557)
--(axis cs:1.11233019853709,0.0673981191222557);

\path [draw=black] (axis cs:1.11233019853709,0.0673981191222557)
--(axis cs:1.14695099104966,-0.00337088631837279);

\path [draw=black] (axis cs:0.158542546787054,0.44144442970166)
--(axis cs:0.158542546787054,0.44144442970166);

\path [draw=black] (axis cs:0.158542546787054,0.44144442970166)
--(axis cs:0.255391042886432,0.469151853194826);

\path [draw=black] (axis cs:0.255391042886432,0.469151853194826)
--(axis cs:0.354522153525356,0.487601215816253);

\path [draw=black] (axis cs:0.354522153525356,0.487601215816253)
--(axis cs:0.454952879407839,0.496830867925708);

\path [draw=black] (axis cs:0.454952879407839,0.496830867925708)
--(axis cs:0.555803212807053,0.496217096746611);

\path [draw=black] (axis cs:0.555803212807053,0.496217096746611)
--(axis cs:0.655970323458494,0.484703079124716);

\path [draw=black] (axis cs:0.655970323458494,0.484703079124716)
--(axis cs:0.749657091853687,0.462353539409652);

\path [draw=black] (axis cs:0.749657091853687,0.462353539409652)
--(axis cs:0.836597689571828,0.429238449640748);

\path [draw=black] (axis cs:0.836597689571828,0.429238449640748)
--(axis cs:0.916894223338347,0.38478742438928);

\path [draw=black] (axis cs:0.916894223338347,0.38478742438928)
--(axis cs:0.990749902965012,0.327538726460074);

\path [draw=black] (axis cs:0.990749902965012,0.327538726460074)
--(axis cs:1.05704495297266,0.255971791281161);

\path [draw=black] (axis cs:1.05704495297266,0.255971791281161)
--(axis cs:1.11233019853709,0.171891327063739);

\path [draw=black] (axis cs:1.11233019853709,0.171891327063739)
--(axis cs:1.11233019853709,0.171891327063739);

\path [draw=black] (axis cs:1.11233019853709,1.11233019853709)
--(axis cs:1.05796243514338,1.02726864368176);

\path [draw=black] (axis cs:1.05796243514338,1.02726864368176)
--(axis cs:1.0110110120186,0.938030005564942);

\path [draw=black] (axis cs:1.0110110120186,0.938030005564942)
--(axis cs:1.0110110120186,0.938030005564942);

\path [draw=black] (axis cs:1.0110110120186,0.938030005564942)
--(axis cs:0.982463349991142,0.861965581249777);

\path [draw=black] (axis cs:0.982463349991142,0.861965581249777)
--(axis cs:0.982463349991142,0.861965581249777);

\path [draw=black] (axis cs:0.982463349991142,0.861965581249777)
--(axis cs:0.968941943917537,0.795621567809463);

\path [draw=black] (axis cs:0.968941943917537,0.795621567809463)
--(axis cs:0.96813838217148,0.72632263870985);

\path [draw=black] (axis cs:0.96813838217148,0.72632263870985)
--(axis cs:0.978314636756021,0.66406484220507);

\path [draw=black] (axis cs:-0.136537774959813,0.464850226164618)
--(axis cs:-0.136537774959813,0.464850226164618);

\path [draw=black] (axis cs:-0.136537774959813,0.464850226164618)
--(axis cs:-0.227732974718846,0.507509660404866);

\path [draw=black] (axis cs:-0.227732974718846,0.507509660404866)
--(axis cs:-0.323287249261196,0.539480836912407);

\path [draw=black] (axis cs:-0.323287249261196,0.539480836912407)
--(axis cs:-0.421821803692957,0.560704353431043);

\path [draw=black] (axis cs:-0.421821803692957,0.560704353431043)
--(axis cs:-0.51937080770069,0.570059826791714);

\path [draw=black] (axis cs:-0.51937080770069,0.570059826791714)
--(axis cs:-0.613666046972276,0.567407364627716);

\path [draw=black] (axis cs:-0.613666046972276,0.567407364627716)
--(axis cs:-0.704021391118292,0.552765087603674);

\path [draw=black] (axis cs:-0.704021391118292,0.552765087603674)
--(axis cs:-0.790509857605349,0.525718485154564);

\path [draw=black] (axis cs:-0.790509857605349,0.525718485154564)
--(axis cs:-0.873440822391081,0.484928420039962);

\path [draw=black] (axis cs:-0.873440822391081,0.484928420039962)
--(axis cs:-0.951730745618135,0.429036916536543);

\path [draw=black] (axis cs:-0.951730745618135,0.429036916536543)
--(axis cs:-1.02289418868403,0.357835209064902);

\path [draw=black] (axis cs:-1.02289418868403,0.357835209064902)
--(axis cs:-1.08202716823407,0.276384535005223);

\path [draw=black] (axis cs:-1.08202716823407,0.276384535005223)
--(axis cs:-1.12858950596911,0.18723346221846);

\path [draw=black] (axis cs:-0.181736775367011,0.387304778349407)
--(axis cs:-0.282514682167431,0.38925465958354);

\path [draw=black] (axis cs:-0.282514682167431,0.38925465958354)
--(axis cs:-0.383310011706716,0.384836443981309);

\path [draw=black] (axis cs:-0.383310011706716,0.384836443981309)
--(axis cs:-0.483636855420476,0.373926264837794);

\path [draw=black] (axis cs:-0.483636855420476,0.373926264837794)
--(axis cs:-0.582974289799981,0.356093963277013);

\path [draw=black] (axis cs:-0.582974289799981,0.356093963277013)
--(axis cs:-0.680616588595951,0.330634806270855);

\path [draw=black] (axis cs:-0.680616588595951,0.330634806270855)
--(axis cs:-0.775606148677129,0.296656470784264);

\path [draw=black] (axis cs:-0.775606148677129,0.296656470784264)
--(axis cs:-0.866485350770052,0.253057481399054);

\path [draw=black] (axis cs:-0.866485350770052,0.253057481399054)
--(axis cs:-0.946512995867233,0.202182771731833);

\path [draw=black] (axis cs:-0.946512995867233,0.202182771731833)
--(axis cs:-1.0162484175222,0.143556121147873);

\path [draw=black] (axis cs:-1.0162484175222,0.143556121147873)
--(axis cs:-1.08202716823407,0.0673981191222557);

\path [draw=black] (axis cs:-1.08202716823407,0.0673981191222557)
--(axis cs:-1.08202716823407,0.0673981191222557);

\path [draw=black] (axis cs:-1.08202716823407,0.0673981191222557)
--(axis cs:-1.12319638296458,0.00057045980918935);

\path [draw=black] (axis cs:-0.2286191533458,0.325283092332492)
--(axis cs:-0.327075272481434,0.303248457897044);

\path [draw=black] (axis cs:-0.327075272481434,0.303248457897044)
--(axis cs:-0.424545229891715,0.277045761832368);

\path [draw=black] (axis cs:-0.424545229891715,0.277045761832368)
--(axis cs:-0.520697031666583,0.246297945025719);

\path [draw=black] (axis cs:-0.520697031666583,0.246297945025719)
--(axis cs:-0.615107032704412,0.210555663116877);

\path [draw=black] (axis cs:-0.615107032704412,0.210555663116877)
--(axis cs:-0.707218350782516,0.169259503304984);

\path [draw=black] (axis cs:-0.707218350782516,0.169259503304984)
--(axis cs:-0.7962253866678,0.121679080208568);

\path [draw=black] (axis cs:-0.7962253866678,0.121679080208568)
--(axis cs:-0.880954519797228,0.066901745296579);

\path [draw=black] (axis cs:-0.880954519797228,0.066901745296579)
--(axis cs:-0.958506858005157,0.00490921114945597);

\path [draw=black] (axis cs:-0.958506858005157,0.00490921114945597)
--(axis cs:-1.0227484750904,-0.060248050744147);

\path [draw=black] (axis cs:-1.0227484750904,-0.060248050744147)
--(axis cs:-1.08202716823407,-0.141588296760712);

\path [draw=black] (axis cs:-1.08202716823407,-0.141588296760712)
--(axis cs:-1.08202716823407,-0.141588296760712);

\path [draw=black] (axis cs:-1.08202716823407,-0.141588296760712)
--(axis cs:-1.11670780709917,-0.210016633106774);

\path [draw=black] (axis cs:-0.403969668588872,0.182607500754397)
--(axis cs:-0.49363027760466,0.136171581417974);

\path [draw=black] (axis cs:-0.49363027760466,0.136171581417974)
--(axis cs:-0.581452353226875,0.0863394779553424);

\path [draw=black] (axis cs:-0.581452353226875,0.0863394779553424)
--(axis cs:-0.666977747301805,0.032680806901316);

\path [draw=black] (axis cs:-0.666977747301805,0.032680806901316)
--(axis cs:-0.749623536616632,-0.0253038266920922);

\path [draw=black] (axis cs:-0.749623536616632,-0.0253038266920922)
--(axis cs:-0.828536552105511,-0.0882489105210769);

\path [draw=black] (axis cs:-0.828536552105511,-0.0882489105210769)
--(axis cs:-0.90243497527807,-0.156964162186262);

\path [draw=black] (axis cs:-0.90243497527807,-0.156964162186262)
--(axis cs:-0.967868444046376,-0.230619225648671);

\path [draw=black] (axis cs:-0.967868444046376,-0.230619225648671)
--(axis cs:-1.01871465743995,-0.303105860384897);

\path [draw=black] (axis cs:-1.01871465743995,-0.303105860384897)
--(axis cs:-1.05636612546189,-0.375965400849328);

\path [draw=black] (axis cs:-1.05636612546189,-0.375965400849328)
--(axis cs:-1.08202716823407,-0.455067920585163);

\path [draw=black] (axis cs:-1.08202716823407,-0.455067920585163)
--(axis cs:-1.08202716823407,-0.455067920585163);

\path [draw=black] (axis cs:-1.08202716823407,-0.455067920585163)
--(axis cs:-1.08202716823407,-0.455067920585163);

\path [draw=black] (axis cs:-1.08202716823407,-0.455067920585163)
--(axis cs:-1.09147181323276,-0.521112204150731);

\path [draw=black] (axis cs:-1.09147181323276,-0.521112204150731)
--(axis cs:-1.08988604672785,-0.59049432396078);

\path [draw=black] (axis cs:-0.432031386615062,-0.22349095727471)
--(axis cs:-0.48892987639658,-0.306928577454814);

\path [draw=black] (axis cs:-0.48892987639658,-0.306928577454814)
--(axis cs:-0.543751027552542,-0.391743023340748);

\path [draw=black] (axis cs:-0.543751027552542,-0.391743023340748)
--(axis cs:-0.59602554699217,-0.478149019452472);

\path [draw=black] (axis cs:-0.59602554699217,-0.478149019452472)
--(axis cs:-0.645063631820422,-0.566425378777989);

\path [draw=black] (axis cs:-0.645063631820422,-0.566425378777989)
--(axis cs:-0.68978780398783,-0.656945758533113);

\path [draw=black] (axis cs:-0.68978780398783,-0.656945758533113)
--(axis cs:-0.728340159804931,-0.750216525848945);

\path [draw=black] (axis cs:-0.728340159804931,-0.750216525848945)
--(axis cs:-0.754105029127677,-0.833134759875043);

\path [draw=black] (axis cs:-0.754105029127677,-0.833134759875043)
--(axis cs:-0.767296935541491,-0.903372335473931);

\path [draw=black] (axis cs:-0.767296935541491,-0.903372335473931)
--(axis cs:-0.768547544409614,-0.977533960292581);

\path [draw=black] (axis cs:-0.768547544409614,-0.977533960292581)
--(axis cs:-0.768547544409614,-0.977533960292581);

\path [draw=black] (axis cs:-0.768547544409614,-0.977533960292581)
--(axis cs:-0.768547544409614,-0.977533960292581);

\path [draw=black] (axis cs:-0.768547544409614,-0.977533960292581)
--(axis cs:-0.759830494022006,-1.02482790094748);

\path [draw=black] (axis cs:0.484180470544326,-0.248220976732044)
--(axis cs:0.542667692176084,-0.330548692524451);

\path [draw=black] (axis cs:0.542667692176084,-0.330548692524451)
--(axis cs:0.59872401949725,-0.41455068091239);

\path [draw=black] (axis cs:0.59872401949725,-0.41455068091239)
--(axis cs:0.651741955757293,-0.500500265598624);

\path [draw=black] (axis cs:0.651741955757293,-0.500500265598624)
--(axis cs:0.700772657429506,-0.588769914368499);

\path [draw=black] (axis cs:0.700772657429506,-0.588769914368499)
--(axis cs:0.744296900965078,-0.679846428525603);

\path [draw=black] (axis cs:0.744296900965078,-0.679846428525603)
--(axis cs:0.777227705152113,-0.766792286377878);

\path [draw=black] (axis cs:0.777227705152113,-0.766792286377878)
--(axis cs:0.796637633939554,-0.841729036352232);

\path [draw=black] (axis cs:0.796637633939554,-0.841729036352232)
--(axis cs:0.804381819380918,-0.908072509968719);

\path [draw=black] (axis cs:0.804381819380918,-0.908072509968719)
--(axis cs:0.798850574712642,-0.977533960292581);

\path [draw=black] (axis cs:0.798850574712642,-0.977533960292581)
--(axis cs:0.798850574712642,-0.977533960292581);

\path [draw=black] (axis cs:0.798850574712642,-0.977533960292581)
--(axis cs:0.798850574712642,-0.977533960292581);

\path [draw=black] (axis cs:0.798850574712642,-0.977533960292581)
--(axis cs:0.785299697044035,-1.02244907625621);

\path [draw=black] (axis cs:0.413823665495533,0.0898594732051239)
--(axis cs:0.495839298064735,0.0309642623584543);

\path [draw=black] (axis cs:0.495839298064735,0.0309642623584543)
--(axis cs:0.57594031885686,-0.0305160501350203);

\path [draw=black] (axis cs:0.57594031885686,-0.0305160501350203)
--(axis cs:0.653700311530981,-0.0949315088997442);

\path [draw=black] (axis cs:0.653700311530981,-0.0949315088997442)
--(axis cs:0.728551929129245,-0.162698975739631);

\path [draw=black] (axis cs:0.728551929129245,-0.162698975739631)
--(axis cs:0.799692175033743,-0.23433536672419);

\path [draw=black] (axis cs:0.799692175033743,-0.23433536672419)
--(axis cs:0.865920912328227,-0.310500668579739);

\path [draw=black] (axis cs:0.865920912328227,-0.310500668579739)
--(axis cs:0.92511076214597,-0.391788851124227);

\path [draw=black] (axis cs:0.92511076214597,-0.391788851124227)
--(axis cs:0.969063101999044,-0.468287929339627);

\path [draw=black] (axis cs:0.969063101999044,-0.468287929339627)
--(axis cs:0.999459167576453,-0.541668142663995);

\path [draw=black] (axis cs:0.999459167576453,-0.541668142663995)
--(axis cs:1.01710207940873,-0.614573419178571);

\path [draw=black] (axis cs:1.01710207940873,-0.614573419178571)
--(axis cs:1.02072401070152,-0.691219922204609);

\path [draw=black] (axis cs:1.02072401070152,-0.691219922204609)
--(axis cs:1.00783699059561,-0.768547544409614);

\path [draw=black] (axis cs:1.00783699059561,-0.768547544409614)
--(axis cs:1.00783699059561,-0.768547544409614);

\path [draw=black] (axis cs:1.00783699059561,-0.768547544409614)
--(axis cs:1.00783699059561,-0.768547544409614);

\path [draw=black] (axis cs:0.571875723892582,0.060269375095729)
--(axis cs:0.655659006590433,0.00392219471688948);

\path [draw=black] (axis cs:0.655659006590433,0.00392219471688948)
--(axis cs:0.736622899100291,-0.0563970681490642);

\path [draw=black] (axis cs:0.736622899100291,-0.0563970681490642)
--(axis cs:0.813957473512892,-0.121280936787166);

\path [draw=black] (axis cs:0.813957473512892,-0.121280936787166)
--(axis cs:0.886460200015913,-0.191484784542646);

\path [draw=black] (axis cs:0.886460200015913,-0.191484784542646)
--(axis cs:0.95156283353051,-0.266979259072339);

\path [draw=black] (axis cs:0.95156283353051,-0.266979259072339)
--(axis cs:1.00783699059561,-0.350574712643679);

\path [draw=black] (axis cs:1.00783699059561,-0.350574712643679)
--(axis cs:1.00783699059561,-0.350574712643679);

\path [draw=black] (axis cs:0.304320442667253,0.540491277930804)
--(axis cs:0.402112065964405,0.564826182639523);

\path [draw=black] (axis cs:0.402112065964405,0.564826182639523)
--(axis cs:0.498834153148098,0.577156243860514);

\path [draw=black] (axis cs:0.498834153148098,0.577156243860514)
--(axis cs:0.592960111609793,0.57746284903112);

\path [draw=black] (axis cs:0.592960111609793,0.57746284903112)
--(axis cs:0.683694605165202,0.565675851867526);

\path [draw=black] (axis cs:0.683694605165202,0.565675851867526)
--(axis cs:0.770899808552994,0.541323441761986);

\path [draw=black] (axis cs:0.770899808552994,0.541323441761986)
--(axis cs:0.854598741483641,0.503364578286267);

\path [draw=black] (axis cs:0.854598741483641,0.503364578286267)
--(axis cs:0.934591696917406,0.449898537807109);

\path [draw=black] (axis cs:0.934591696917406,0.449898537807109)
--(axis cs:1.00783699059561,0.380877742946707);

\path [draw=black] (axis cs:1.00783699059561,0.380877742946707)
--(axis cs:1.00783699059561,0.380877742946707);

\path [draw=black] (axis cs:-0.977533960292581,-0.455067920585163)
--(axis cs:-0.977533960292581,-0.455067920585163);

\path [draw=black] (axis cs:-0.977533960292581,-0.455067920585163)
--(axis cs:-1.00839605269822,-0.53003247750041);

\path [draw=black] (axis cs:-1.00839605269822,-0.53003247750041)
--(axis cs:-1.02625104658263,-0.611329845509168);

\path [draw=black] (axis cs:-1.02625104658263,-0.611329845509168)
--(axis cs:-1.02801951046238,-0.682492657891211);

\path [draw=black] (axis cs:-1.02801951046238,-0.682492657891211)
--(axis cs:-1.01793316052534,-0.746510723061517);

\path [draw=black] (axis cs:-1.01793316052534,-0.746510723061517)
--(axis cs:-0.99826246371061,-0.806334030620369);

\path [draw=black] (axis cs:-0.135821315965018,0.212068317017476)
--(axis cs:-0.207104288664934,0.140652982014811);

\path [draw=black] (axis cs:-0.207104288664934,0.140652982014811)
--(axis cs:-0.278159065211941,0.0689518329428782);

\path [draw=black] (axis cs:-0.278159065211941,0.0689518329428782)
--(axis cs:-0.348356893631169,-0.00362811198625579);

\path [draw=black] (axis cs:-0.348356893631169,-0.00362811198625579)
--(axis cs:-0.41729632615305,-0.0774243639691472);

\path [draw=black] (axis cs:-0.41729632615305,-0.0774243639691472)
--(axis cs:-0.484632533093661,-0.152687331600142);

\path [draw=black] (axis cs:-0.484632533093661,-0.152687331600142)
--(axis cs:-0.550029939086527,-0.229639551946739);

\path [draw=black] (axis cs:-0.550029939086527,-0.229639551946739)
--(axis cs:-0.61308047057491,-0.308527620829973);

\path [draw=black] (axis cs:-0.61308047057491,-0.308527620829973)
--(axis cs:-0.673219429168335,-0.38964735166119);

\path [draw=black] (axis cs:-0.673219429168335,-0.38964735166119)
--(axis cs:-0.72962757079283,-0.473392914985993);

\path [draw=black] (axis cs:-0.72962757079283,-0.473392914985993)
--(axis cs:-0.781024461793132,-0.560279726037058);

\path [draw=black] (axis cs:-0.781024461793132,-0.560279726037058)
--(axis cs:-0.82455915370418,-0.64936493644108);

\path [draw=black] (axis cs:-0.82455915370418,-0.64936493644108)
--(axis cs:-0.85339578277776,-0.728005351165888);

\path [draw=black] (axis cs:-0.85339578277776,-0.728005351165888)
--(axis cs:-0.869456205115388,-0.798534567828956);

\path [draw=black] (axis cs:-0.869456205115388,-0.798534567828956)
--(axis cs:-0.873040752351098,-0.873040752351098);

\path [draw=black] (axis cs:-0.873040752351098,-0.873040752351098)
--(axis cs:-0.873040752351098,-0.873040752351098);

\path [draw=black] (axis cs:-0.873040752351098,-0.873040752351098)
--(axis cs:-0.873040752351098,-0.873040752351098);

\path [draw=black] (axis cs:-0.873040752351098,-0.873040752351098)
--(axis cs:-0.865295257713222,-0.92494243071995);

\path [draw=black] (axis cs:0.793205028443035,-0.4917589962973)
--(axis cs:0.842352251830527,-0.579880935693308);

\path [draw=black] (axis cs:0.842352251830527,-0.579880935693308)
--(axis cs:0.877262893744835,-0.660324813798953);

\path [draw=black] (axis cs:0.877262893744835,-0.660324813798953)
--(axis cs:0.898763507266355,-0.733112988600304);

\path [draw=black] (axis cs:0.898763507266355,-0.733112988600304)
--(axis cs:0.908027168047583,-0.801675518458382);

\path [draw=black] (axis cs:0.908027168047583,-0.801675518458382)
--(axis cs:0.903343782654126,-0.873040752351098);

\path [draw=black] (axis cs:0.903343782654126,-0.873040752351098)
--(axis cs:0.903343782654126,-0.873040752351098);

\path [draw=black] (axis cs:0.903343782654126,-0.873040752351098)
--(axis cs:0.903343782654126,-0.873040752351098);

\path [draw=black] (axis cs:0.903343782654126,-0.873040752351098)
--(axis cs:0.889358799310599,-0.923631302420526);

\path [draw=black] (axis cs:0.453982919150677,-0.019638422389461)
--(axis cs:0.528350238804761,-0.0879575110474631);

\path [draw=black] (axis cs:0.528350238804761,-0.0879575110474631)
--(axis cs:0.60059554857154,-0.158514305992673);

\path [draw=black] (axis cs:0.60059554857154,-0.158514305992673)
--(axis cs:0.670233308230947,-0.231642443614015);

\path [draw=black] (axis cs:0.670233308230947,-0.231642443614015)
--(axis cs:0.736622242476859,-0.307722996157607);

\path [draw=black] (axis cs:0.736622242476859,-0.307722996157607)
--(axis cs:0.798797558797718,-0.38726020726658);

\path [draw=black] (axis cs:0.798797558797718,-0.38726020726658)
--(axis cs:0.855228071126391,-0.470932535231324);

\path [draw=black] (axis cs:0.855228071126391,-0.470932535231324)
--(axis cs:0.903343782654126,-0.559561128526647);

\path [draw=black] (axis cs:0.052790421057503,0.488424532709414)
--(axis cs:0.052790421057503,0.488424532709414);

\path [draw=black] (axis cs:0.052790421057503,0.488424532709414)
--(axis cs:0.0984006796738139,0.564091949577166);

\path [draw=black] (axis cs:0.0984006796738139,0.564091949577166)
--(axis cs:0.150599638106322,0.631162572198134);

\path [draw=black] (axis cs:0.150599638106322,0.631162572198134)
--(axis cs:0.206716089335312,0.687414304787268);

\path [draw=black] (axis cs:0.206716089335312,0.687414304787268)
--(axis cs:0.265964880757399,0.732561317780048);

\path [draw=black] (axis cs:0.265964880757399,0.732561317780048)
--(axis cs:0.328548714029666,0.766640067298668);

\path [draw=black] (axis cs:0.328548714029666,0.766640067298668)
--(axis cs:0.396873051498889,0.789596159101071);

\path [draw=black] (axis cs:0.396873051498889,0.789596159101071)
--(axis cs:0.473553949651859,0.799337687312049);

\path [draw=black] (axis cs:0.473553949651859,0.799337687312049)
--(axis cs:0.561145210544126,0.791605690497134);

\path [draw=black] (axis cs:0.561145210544126,0.791605690497134)
--(axis cs:0.657175599047079,0.762041089565554);

\path [draw=black] (axis cs:0.657175599047079,0.762041089565554)
--(axis cs:0.746671159495046,0.715960105868727);

\path [draw=black] (axis cs:0.746671159495046,0.715960105868727)
--(axis cs:0.828763731919623,0.657629223579601);

\path [draw=black] (axis cs:0.828763731919623,0.657629223579601)
--(axis cs:0.903343782654126,0.589864158829674);

\path [draw=black] (axis cs:0.101377812876884,0.710945788271486)
--(axis cs:0.135477789816281,0.771617218606159);

\path [draw=black] (axis cs:0.135477789816281,0.771617218606159)
--(axis cs:0.171639544562371,0.819635864167184);

\path [draw=black] (axis cs:0.171639544562371,0.819635864167184)
--(axis cs:0.21154020983387,0.857177279299215);

\path [draw=black] (axis cs:0.21154020983387,0.857177279299215)
--(axis cs:0.260053741151881,0.885836765420612);

\path [draw=black] (axis cs:0.260053741151881,0.885836765420612)
--(axis cs:0.314440641768343,0.901340121586205);

\path [draw=black] (axis cs:0.314440641768343,0.901340121586205)
--(axis cs:0.314440641768343,0.901340121586205);

\path [draw=black] (axis cs:0.314440641768343,0.901340121586205)
--(axis cs:0.380877742946707,0.903343782654126);

\path [draw=black] (axis cs:0.380877742946707,0.903343782654126)
--(axis cs:0.380877742946707,0.903343782654126);

\path [draw=black] (axis cs:0.380877742946707,0.903343782654126)
--(axis cs:0.380877742946707,0.903343782654126);

\path [draw=black] (axis cs:-0.00450900270937482,0.506970924350914)
--(axis cs:-0.00887562839147837,0.607240463290547);

\path [draw=black] (axis cs:-0.00887562839147837,0.607240463290547)
--(axis cs:-0.0147924969807294,0.707903167080372);

\path [draw=black] (axis cs:-0.0147924969807294,0.707903167080372)
--(axis cs:-0.0227477106982708,0.803788550559119);

\path [draw=black] (axis cs:-0.0227477106982708,0.803788550559119)
--(axis cs:-0.0370950888192279,0.903343782654126);

\path [draw=black] (axis cs:-0.0370950888192279,0.903343782654126)
--(axis cs:-0.0370950888192279,0.903343782654126);

\path [draw=black] (axis cs:-0.0370950888192279,0.903343782654126)
--(axis cs:-0.0455377665355652,0.934225478366424);

\path [draw=black] (axis cs:-0.0455377665355652,0.934225478366424)
--(axis cs:-0.0455377665355652,0.934225478366424);

\path [draw=black] (axis cs:-0.386644052133519,0.46946198625221)
--(axis cs:-0.487477129484113,0.47243105319902);

\path [draw=black] (axis cs:-0.487477129484113,0.47243105319902)
--(axis cs:-0.588136716431644,0.465983923422535);

\path [draw=black] (axis cs:-0.588136716431644,0.465983923422535)
--(axis cs:-0.687559146529872,0.449129710997542);

\path [draw=black] (axis cs:-0.687559146529872,0.449129710997542)
--(axis cs:-0.78098408046022,0.421787224972733);

\path [draw=black] (axis cs:-0.78098408046022,0.421787224972733)
--(axis cs:-0.873040752351098,0.380877742946707);

\path [draw=black] (axis cs:-0.873040752351098,0.380877742946707)
--(axis cs:-0.957477920146028,0.326212233397137);

\path [draw=black] (axis cs:-0.957477920146028,0.326212233397137)
--(axis cs:-1.02255533987042,0.268070613939082);

\path [draw=black] (axis cs:-0.350723876569272,0.121453738378957)
--(axis cs:-0.43276591925337,0.0626042579009625);

\path [draw=black] (axis cs:-0.43276591925337,0.0626042579009625)
--(axis cs:-0.513168271875251,0.00152135211083881);

\path [draw=black] (axis cs:-0.513168271875251,0.00152135211083881)
--(axis cs:-0.591570012252963,-0.0621147593239439);

\path [draw=black] (axis cs:-0.591570012252963,-0.0621147593239439)
--(axis cs:-0.66751629300128,-0.128660655650073);

\path [draw=black] (axis cs:-0.66751629300128,-0.128660655650073)
--(axis cs:-0.740405041051192,-0.198536672469866);

\path [draw=black] (axis cs:-0.740405041051192,-0.198536672469866)
--(axis cs:-0.809366056248449,-0.272270383716493);

\path [draw=black] (axis cs:-0.809366056248449,-0.272270383716493)
--(axis cs:-0.873040752351098,-0.350574712643679);

\path [draw=black] (axis cs:-0.103842478186181,0.633916571042921)
--(axis cs:-0.147182328853419,0.699658690729515);

\path [draw=black] (axis cs:-0.147182328853419,0.699658690729515)
--(axis cs:-0.192844058899771,0.753074012021106);

\path [draw=black] (axis cs:-0.192844058899771,0.753074012021106)
--(axis cs:-0.246081504702195,0.798850574712642);

\path [draw=black] (axis cs:-0.246081504702195,0.798850574712642)
--(axis cs:-0.246081504702195,0.798850574712642);

\path [draw=black] (axis cs:-0.246081504702195,0.798850574712642)
--(axis cs:-0.246081504702195,0.798850574712642);

\path [draw=black] (axis cs:-0.246081504702195,0.798850574712642)
--(axis cs:-0.300715562109432,0.83014955612457);

\path [draw=black] (axis cs:-0.300715562109432,0.83014955612457)
--(axis cs:-0.362867448965277,0.849844484009989);

\path [draw=black] (axis cs:-0.612660760799565,-0.0133098405601477)
--(axis cs:-0.692208541045347,-0.0755086432022776);

\path [draw=black] (axis cs:-0.692208541045347,-0.0755086432022776)
--(axis cs:-0.768547544409614,-0.141588296760712);

\path [draw=black] (axis cs:-0.768547544409614,-0.141588296760712)
--(axis cs:-0.84069091625299,-0.212200043872075);

\path [draw=black] (axis cs:-0.84069091625299,-0.212200043872075)
--(axis cs:-0.907164198740639,-0.288122713948109);

\path [draw=black] (axis cs:-0.565584655169673,-0.125953877262032)
--(axis cs:-0.636408708041833,-0.197938521617971);

\path [draw=black] (axis cs:-0.636408708041833,-0.197938521617971)
--(axis cs:-0.704324995494989,-0.272666175511213);

\path [draw=black] (axis cs:-0.704324995494989,-0.272666175511213)
--(axis cs:-0.768547544409614,-0.350574712643679);

\path [draw=black] (axis cs:-0.768547544409614,-0.350574712643679)
--(axis cs:-0.827833959589414,-0.432278708304297);

\path [draw=black] (axis cs:-0.827833959589414,-0.432278708304297)
--(axis cs:-0.880181835246103,-0.518523705372696);

\path [draw=black] (axis cs:-0.880181835246103,-0.518523705372696)
--(axis cs:-0.92211228629234,-0.610128183384608);

\path [draw=black] (axis cs:-0.92211228629234,-0.610128183384608)
--(axis cs:-0.92211228629234,-0.610128183384608);

\path [draw=black] (axis cs:0.175079388697744,-0.272983825903578)
--(axis cs:0.201733847085716,-0.370396196269215);

\path [draw=black] (axis cs:0.201733847085716,-0.370396196269215)
--(axis cs:0.227618053338256,-0.468026268140416);

\path [draw=black] (axis cs:0.227618053338256,-0.468026268140416)
--(axis cs:0.252569355309654,-0.565900676205783);

\path [draw=black] (axis cs:0.252569355309654,-0.565900676205783)
--(axis cs:0.276384535005223,-0.66405433646813);

\path [draw=black] (axis cs:0.36929648779735,0.694352427522172)
--(axis cs:0.447144533462676,0.714800260353269);

\path [draw=black] (axis cs:0.447144533462676,0.714800260353269)
--(axis cs:0.528050860231655,0.722496274890993);

\path [draw=black] (axis cs:0.528050860231655,0.722496274890993)
--(axis cs:0.612257224196097,0.715798272747144);

\path [draw=black] (axis cs:0.612257224196097,0.715798272747144)
--(axis cs:0.694357366771158,0.694357366771158);

\path [draw=black] (axis cs:0.694357366771158,0.694357366771158)
--(axis cs:0.694357366771158,0.694357366771158);

\path [draw=black] (axis cs:0.694357366771158,0.694357366771158)
--(axis cs:0.694357366771158,0.694357366771158);

\path [draw=black] (axis cs:-0.203487785202149,0.611403398121244)
--(axis cs:-0.274409865566255,0.658055985574361);

\path [draw=black] (axis cs:-0.274409865566255,0.658055985574361)
--(axis cs:-0.350574712643679,0.694357366771158);

\path [draw=black] (axis cs:-0.350574712643679,0.694357366771158)
--(axis cs:-0.350574712643679,0.694357366771158);

\path [draw=black] (axis cs:-0.350574712643679,0.694357366771158)
--(axis cs:-0.350574712643679,0.694357366771158);

\path [draw=black] (axis cs:-0.350574712643679,0.694357366771158)
--(axis cs:-0.430063005295437,0.718091368772014);

\path [draw=black] (axis cs:-0.430063005295437,0.718091368772014)
--(axis cs:-0.512916630493923,0.728278299904251);

\path [draw=black] (axis cs:-0.512916630493923,0.728278299904251)
--(axis cs:-0.591342301855467,0.724353193421782);

\path [draw=black] (axis cs:-0.591342301855467,0.724353193421782)
--(axis cs:-0.665931171343254,0.708228323770597);

\path [draw=black] (axis cs:0.24154789493102,0.119081465948252)
--(axis cs:0.314071004720974,0.048853005337673);

\path [draw=black] (axis cs:0.314071004720974,0.048853005337673)
--(axis cs:0.385527902413974,-0.0225011024265718);

\path [draw=black] (axis cs:0.385527902413974,-0.0225011024265718)
--(axis cs:0.45553243649091,-0.0952795293862181);

\path [draw=black] (axis cs:0.45553243649091,-0.0952795293862181)
--(axis cs:0.52376616678178,-0.169726917903577);

\path [draw=black] (axis cs:0.52376616678178,-0.169726917903577)
--(axis cs:0.589864158829674,-0.246081504702195);

\path [draw=black, fill=black] (axis cs:-0.799837531581194,-1.10799654952419)
.. controls (axis cs:-0.796283511845082,-1.10937258759895) and (axis cs:-0.794888677201877,-1.10991263681633) .. (axis cs:-0.795653027651577,-1.10961669717633)
(axis cs:-0.815354502076401,-1.08567686079579)
--(axis cs:-0.795653027651577,-1.10961669717633)
--(axis cs:-0.822301165806677,-1.11561098558699)
--(axis cs:-0.815354502076401,-1.08567686079579)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.13572054577173,-1.35084948185915)
.. controls (axis cs:-1.12977932631978,-1.34558217660747) and (axis cs:-1.12569655457913,-1.34196251481836) .. (axis cs:-1.12347223054977,-1.33999049649181)
(axis cs:-1.15026474532971,-1.34479245407296)
--(axis cs:-1.12347223054977,-1.33999049649181)
--(axis cs:-1.13657362375457,-1.37055726964643)
--(axis cs:-1.15026474532971,-1.34479245407296)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.00520125952269,-1.41499944203155)
.. controls (axis cs:-0.999818006678094,-1.40940091695024) and (axis cs:-0.996190488893968,-1.40562833745535) .. (axis cs:-0.994318706170317,-1.40368170354688)
(axis cs:-1.02074959537345,-1.41110938499663)
--(axis cs:-0.994318706170317,-1.40368170354688)
--(axis cs:-1.0055768692459,-1.43545023125998)
--(axis cs:-1.02074959537345,-1.41110938499663)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.733608044514342,-1.33638730896415)
.. controls (axis cs:-0.731400141037525,-1.33442127937588) and (axis cs:-0.731048079638248,-1.33410778599397) .. (axis cs:-0.73255186031651,-1.33544682881843)
(axis cs:-0.759336736669526,-1.34031936259672)
--(axis cs:-0.73255186031651,-1.33544682881843)
--(axis cs:-0.745604958755961,-1.36604805465019)
--(axis cs:-0.759336736669526,-1.34031936259672)
--cycle;

\path [draw=black, fill=black] (axis cs:0.0653478565582821,-1.48458116734439)
.. controls (axis cs:0.0645019467525509,-1.47821957153443) and (axis cs:0.0640376020664138,-1.4747275051348) .. (axis cs:0.0639548224998707,-1.47410496814551)
(axis cs:0.0561280072229993,-1.50754892689555)
--(axis cs:0.0639548224998707,-1.47410496814551)
--(axis cs:0.0799724110111897,-1.50225905251497)
--(axis cs:0.0561280072229993,-1.50754892689555)
--cycle;

\path [draw=black, fill=black] (axis cs:0.296696669384794,-1.36271212793127)
.. controls (axis cs:0.292931232385781,-1.36087479965761) and (axis cs:0.291274453157336,-1.36006638158543) .. (axis cs:0.291726331699457,-1.36028687371474)
(axis cs:0.310083948385683,-1.38594711341087)
--(axis cs:0.291726331699457,-1.36028687371474)
--(axis cs:0.318633695329436,-1.35671348028998)
--(axis cs:0.310083948385683,-1.38594711341087)
--cycle;

\path [draw=black, fill=black] (axis cs:0.488292238163059,-1.35771460145236)
.. controls (axis cs:0.486514092282211,-1.35609276666371) and (axis cs:0.486577253646977,-1.3561503757158) .. (axis cs:0.488481722257355,-1.35788742860864)
(axis cs:0.501267021785709,-1.38867670477451)
--(axis cs:0.488481722257355,-1.35788742860864)
--(axis cs:0.51522238914807,-1.36314951812886)
--(axis cs:0.501267021785709,-1.38867670477451)
--cycle;

\path [draw=black, fill=black] (axis cs:0.729589172924711,-1.40860375322602)
.. controls (axis cs:0.724526393015607,-1.40288457966991) and (axis cs:0.721160359699964,-1.39908213732135) .. (axis cs:0.719491072977782,-1.39719642618034)
(axis cs:0.729738913050219,-1.42953047054187)
--(axis cs:0.719491072977782,-1.39719642618034)
--(axis cs:0.745666023851613,-1.40600741805574)
--(axis cs:0.729738913050219,-1.42953047054187)
--cycle;

\path [draw=black, fill=black] (axis cs:0.831161587419022,-1.41088180731376)
.. controls (axis cs:0.826025516939696,-1.40518470459338) and (axis cs:0.822599518807314,-1.40138447183595) .. (axis cs:0.820883593021877,-1.39948110904147)
(axis cs:0.831356978765506,-1.43169435175737)
--(axis cs:0.820883593021877,-1.39948110904147)
--(axis cs:0.847119052214678,-1.40798655606926)
--(axis cs:0.831356978765506,-1.43169435175737)
--cycle;

\path [draw=black, fill=black] (axis cs:0.86335599097246,-1.34052355214934)
.. controls (axis cs:0.857482822533085,-1.33525597371796) and (axis cs:0.853461173299378,-1.33164900194782) .. (axis cs:0.851291043271339,-1.32970263683894)
(axis cs:0.864264212989495,-1.36036051855259)
--(axis cs:0.851291043271339,-1.32970263683894)
--(axis cs:0.87806305248617,-1.33469175715837)
--(axis cs:0.864264212989495,-1.36036051855259)
--cycle;

\path [draw=black, fill=black] (axis cs:0.963875914303372,-1.34406584534079)
.. controls (axis cs:0.95804093457514,-1.33873985258129) and (axis cs:0.954046807693401,-1.33509413454225) .. (axis cs:0.951893533658156,-1.33312869122366)
(axis cs:0.964670503958775,-1.3639237355177)
--(axis cs:0.951893533658156,-1.33312869122366)
--(axis cs:0.978632775530322,-1.33840284848945)
--(axis cs:0.964670503958775,-1.3639237355177)
--cycle;

\path [draw=black, fill=black] (axis cs:1.06435895859368,-1.34798584006058)
.. controls (axis cs:1.05847376233589,-1.34267559018991) and (axis cs:1.05443644686071,-1.33903269485714) .. (axis cs:1.05224701216814,-1.33705715406228)
(axis cs:1.06515309443385,-1.36776224072832)
--(axis cs:1.05224701216814,-1.33705715406228)
--(axis cs:1.07900800552718,-1.34214392105401)
--(axis cs:1.06515309443385,-1.36776224072832)
--cycle;

\path [draw=black, fill=black] (axis cs:1.23897270885022,-1.42059573988564)
.. controls (axis cs:1.23319982390786,-1.41521107970852) and (axis cs:1.22925437227429,-1.41153095850324) .. (axis cs:1.22713635394951,-1.4095553762698)
(axis cs:1.23966847855095,-1.44051783014283)
--(axis cs:1.22713635394951,-1.4095553762698)
--(axis cs:1.25383237433496,-1.41518298650545)
--(axis cs:1.23966847855095,-1.44051783014283)
--cycle;

\path [draw=black, fill=black] (axis cs:1.34129864646866,-1.42297555880306)
.. controls (axis cs:1.33536012476689,-1.41770296958482) and (axis cs:1.33127918307797,-1.41407965552961) .. (axis cs:1.32905582140191,-1.41210561663742)
(axis cs:1.34214112216838,-1.4426838883178)
--(axis cs:1.32905582140191,-1.41210561663742)
--(axis cs:1.35584580238642,-1.41693110218696)
--(axis cs:1.34214112216838,-1.4426838883178)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.14130718954324,0.252292902858023)
.. controls (axis cs:-1.14317277941373,0.24590410542187) and (axis cs:-1.1442428740289,0.242239517699777) .. (axis cs:-1.14451747338876,0.241299139691743)
(axis cs:-1.12466088870739,0.265024204051972)
--(axis cs:-1.14451747338876,0.241299139691743)
--(axis cs:-1.14729775599014,0.276052649145297)
--(axis cs:-1.12466088870739,0.265024204051972)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.34757723732231,1.06431227170286)
.. controls (axis cs:-1.3423103850765,1.0586495794877) and (axis cs:-1.33877599344857,1.05484955415517) .. (axis cs:-1.33697406243852,1.05291219570527)
(axis cs:-1.34782984986251,1.08491352369715)
--(axis cs:-1.33697406243852,1.05291219570527)
--(axis cs:-1.36330771222982,1.06089534549561)
--(axis cs:-1.34782984986251,1.08491352369715)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.272986984066,0.787272980797896)
.. controls (axis cs:-1.26831042774717,0.781374233324635) and (axis cs:-1.2652465784482,0.777509664595295) .. (axis cs:-1.2637954361691,0.775679274609876)
(axis cs:-1.27265330272692,0.808691351793892)
--(axis cs:-1.2637954361691,0.775679274609876)
--(axis cs:-1.28955634584357,0.786333392143863)
--(axis cs:-1.27265330272692,0.808691351793892)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.33732777552855,0.553268628738882)
.. controls (axis cs:-1.33252465603046,0.547481989481553) and (axis cs:-1.32936991074531,0.543681256869939) .. (axis cs:-1.32786353967312,0.541866430904042)
(axis cs:-1.33730478563233,0.574607635793436)
--(axis cs:-1.32786353967312,0.541866430904042)
--(axis cs:-1.35380671092208,0.551755199679828)
--(axis cs:-1.33730478563233,0.574607635793436)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.33779779295589,0.344716412728283)
.. controls (axis cs:-1.33639270702728,0.342850096104225) and (axis cs:-1.33655909662806,0.34307110442242) .. (axis cs:-1.33829696175822,0.345379437682869)
(axis cs:-1.34649147589888,0.378676130837429)
--(axis cs:-1.33829696175822,0.345379437682869)
--(axis cs:-1.36383613826092,0.356889788963594)
--(axis cs:-1.34649147589888,0.378676130837429)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.35568970926084,0.0582291494163436)
.. controls (axis cs:-1.35408590184168,0.0561122189161467) and (axis cs:-1.35405863613024,0.0560762297970937) .. (axis cs:-1.35560791212653,0.0581211820591847)
(axis cs:-1.36388332435433,0.0913844774355501)
--(axis cs:-1.35560791212653,0.0581211820591847)
--(axis cs:-1.38117494240599,0.0695278999829485)
--(axis cs:-1.36388332435433,0.0913844774355501)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.35820803627849,-0.217956833273109)
.. controls (axis cs:-1.35624569239571,-0.219758767424019) and (axis cs:-1.35612051624068,-0.219873711186223) .. (axis cs:-1.35783250781341,-0.21830166455972)
(axis cs:-1.37054202328903,-0.187460084695831)
--(axis cs:-1.35783250781341,-0.21830166455972)
--(axis cs:-1.38456009882093,-0.21292988263286)
--(axis cs:-1.37054202328903,-0.187460084695831)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.31536224110629,-0.57422967165291)
.. controls (axis cs:-1.31328488688406,-0.574888842289738) and (axis cs:-1.31339654803572,-0.574853410801137) .. (axis cs:-1.31569722456125,-0.574123377187107)
(axis cs:-1.3363062988946,-0.551494284594829)
--(axis cs:-1.31569722456125,-0.574123377187107)
--(axis cs:-1.3420781071539,-0.581841965109534)
--(axis cs:-1.3363062988946,-0.551494284594829)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.38941196543758,-0.745450542001969)
.. controls (axis cs:-1.38075826925939,-0.744524631355827) and (axis cs:-1.37435097991627,-0.743839077195668) .. (axis cs:-1.37019009740821,-0.743393879521491)
(axis cs:-1.39529968884089,-0.730401989036831)
--(axis cs:-1.37019009740821,-0.743393879521491)
--(axis cs:-1.39330244250348,-0.761545323044467)
--(axis cs:-1.39529968884089,-0.730401989036831)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.30040853220729,-0.900575414299641)
.. controls (axis cs:-1.29201712020223,-0.898554905755928) and (axis cs:-1.28584163640905,-0.897067954840139) .. (axis cs:-1.28188208082775,-0.896114561552275)
(axis cs:-1.30788272130418,-0.886480908000291)
--(axis cs:-1.28188208082775,-0.896114561552275)
--(axis cs:-1.30344911505548,-0.917201697913397)
--(axis cs:-1.30788272130418,-0.886480908000291)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.30774883751463,-0.987368119759134)
.. controls (axis cs:-1.2997862824658,-0.984312075122325) and (axis cs:-1.29398445953127,-0.982085323815229) .. (axis cs:-1.29034336871103,-0.980687865837847)
(axis cs:-1.31698029294114,-0.974610989823721)
--(axis cs:-1.29034336871103,-0.980687865837847)
--(axis cs:-1.31008926581268,-1.00456656193382)
--(axis cs:-1.31698029294114,-0.974610989823721)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.32299331316821,-1.16929603811506)
.. controls (axis cs:-1.31598243312751,-1.16491855968123) and (axis cs:-1.31100098232871,-1.16180822355875) .. (axis cs:-1.30804896077179,-1.15996502974762)
(axis cs:-1.33509575149636,-1.15949780881006)
--(axis cs:-1.30804896077179,-1.15996502974762)
--(axis cs:-1.32456641075496,-1.18763304760047)
--(axis cs:-1.33509575149636,-1.15949780881006)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.0723100859497,-1.3861561300625)
.. controls (axis cs:-1.06665521816858,-1.38071450101111) and (axis cs:-1.06280796036676,-1.3770123189915) .. (axis cs:-1.06076831254425,-1.37504958400366)
(axis cs:-1.08739660119179,-1.38118927842333)
--(axis cs:-1.06076831254425,-1.37504958400366)
--(axis cs:-1.07294263628576,-1.40624929892459)
--(axis cs:-1.08739660119179,-1.38118927842333)
--cycle;

\path [draw=black, fill=black] (axis cs:1.16374908483108,-1.11565356884515)
.. controls (axis cs:1.15626312415933,-1.11188629775219) and (axis cs:1.15087748468858,-1.10917600246947) .. (axis cs:1.14759216641885,-1.107522682997)
(axis cs:1.16574369982279,-1.13342636689408)
--(axis cs:1.14759216641885,-1.107522682997)
--(axis cs:1.17452665842327,-1.10430830881784)
--(axis cs:1.16574369982279,-1.13342636689408)
--cycle;

\path [draw=black, fill=black] (axis cs:1.23270382412357,-0.98976501121642)
.. controls (axis cs:1.22455966406267,-0.987129476067927) and (axis cs:1.21860202636329,-0.985201522363521) .. (axis cs:1.21483091102543,-0.983981150103201)
(axis cs:1.23535930160696,-1.00673227027201)
--(axis cs:1.21483091102543,-0.983981150103201)
--(axis cs:1.24123896173697,-0.976419151936902)
--(axis cs:1.23535930160696,-1.00673227027201)
--cycle;

\path [draw=black, fill=black] (axis cs:1.32075725777984,-0.935254513707462)
.. controls (axis cs:1.31257319910089,-0.932667516121288) and (axis cs:1.30657863034519,-0.930772620750968) .. (axis cs:1.30277355151272,-0.929569827596502)
(axis cs:1.323398105765,-0.952175377829927)
--(axis cs:1.30277355151272,-0.929569827596502)
--(axis cs:1.32914914098285,-0.921821118342538)
--(axis cs:1.323398105765,-0.952175377829927)
--cycle;

\path [draw=black, fill=black] (axis cs:1.3142295742912,-0.751843600218178)
.. controls (axis cs:1.31001876779509,-0.75170847488921) and (axis cs:1.30806136676325,-0.751645661635123) .. (axis cs:1.3083573711957,-0.751655160455918)
(axis cs:1.33224301741842,-0.768051475264945)
--(axis cs:1.3083573711957,-0.751655160455918)
--(axis cs:1.33284389584331,-0.736811114911185)
--(axis cs:1.33224301741842,-0.768051475264945)
--cycle;

\path [draw=black, fill=black] (axis cs:1.33509745391183,-0.5703426144026)
.. controls (axis cs:1.33253103351014,-0.571009687143742) and (axis cs:1.33217441609064,-0.571102380359323) .. (axis cs:1.33402760165333,-0.570620694049342)
(axis cs:1.36013210439481,-0.579773742085633)
--(axis cs:1.33402760165333,-0.570620694049342)
--(axis cs:1.35535928788844,-0.549137870038262)
--(axis cs:1.36013210439481,-0.579773742085633)
--cycle;

\path [draw=black, fill=black] (axis cs:1.34411231963034,-0.476619944349188)
.. controls (axis cs:1.3420946641042,-0.477471131645058) and (axis cs:1.34221971974882,-0.477418374484779) .. (axis cs:1.34448748656421,-0.476461672868348)
(axis cs:1.37124114713847,-0.481612391144868)
--(axis cs:1.34448748656421,-0.476461672868348)
--(axis cs:1.36372980519616,-0.451906654574192)
--(axis cs:1.37124114713847,-0.481612391144868)
--cycle;

\path [draw=black, fill=black] (axis cs:1.30290546762355,-0.330841862427411)
.. controls (axis cs:1.30208421358971,-0.331773139586782) and (axis cs:1.30295689642982,-0.330783543721336) .. (axis cs:1.3055235161439,-0.327873074831071)
(axis cs:1.33168551819424,-0.318998151864077)
--(axis cs:1.3055235161439,-0.327873074831071)
--(axis cs:1.31572399089132,-0.295514052265522)
--(axis cs:1.33168551819424,-0.318998151864077)
--cycle;

\path [draw=black, fill=black] (axis cs:1.36328420212768,-0.0877111414315745)
.. controls (axis cs:1.36151308351937,-0.0896594325553159) and (axis cs:1.3614580638221,-0.0897199561065388) .. (axis cs:1.36311914303589,-0.0878927120852433)
(axis cs:1.38938146786772,-0.0795267371652448)
--(axis cs:1.36311914303589,-0.0878927120852433)
--(axis cs:1.37369503088776,-0.0557353914736818)
--(axis cs:1.38938146786772,-0.0795267371652448)
--cycle;

\path [draw=black, fill=black] (axis cs:1.31865618608014,0.158948469167005)
.. controls (axis cs:1.31778650702918,0.157355583291439) and (axis cs:1.31821591590294,0.158142079561648) .. (axis cs:1.31994441270141,0.161307957977631)
(axis cs:1.34377344581045,0.177841135429118)
--(axis cs:1.31994441270141,0.161307957977631)
--(axis cs:1.32400192911301,0.195851198661194)
--(axis cs:1.34377344581045,0.177841135429118)
--cycle;

\path [draw=black, fill=black] (axis cs:1.29823127183578,0.346788631640611)
.. controls (axis cs:1.29677077795524,0.344110594094274) and (axis cs:1.29660839058585,0.34381283216725) .. (axis cs:1.29774410972762,0.34589534585954)
(axis cs:1.32156632136782,0.362444916048397)
--(axis cs:1.29774410972762,0.34589534585954)
--(axis cs:1.3017873803367,0.3804413733344)
--(axis cs:1.32156632136782,0.362444916048397)
--cycle;

\path [draw=black, fill=black] (axis cs:1.34221554817459,0.511575273653265)
.. controls (axis cs:1.33923380460494,0.508096307585976) and (axis cs:1.33792477788225,0.506568993300534) .. (axis cs:1.33828846800649,0.50699333079694)
(axis cs:1.36435059113137,0.516345699261173)
--(axis cs:1.33828846800649,0.50699333079694)
--(axis cs:1.3481333072197,0.539535612437851)
--(axis cs:1.36435059113137,0.516345699261173)
--cycle;

\path [draw=black, fill=black] (axis cs:1.41589746357403,0.685373070831508)
.. controls (axis cs:1.41004414551933,0.680067780460203) and (axis cs:1.40603597677154,0.676434883893584) .. (axis cs:1.40387295733065,0.67447438113165)
(axis cs:1.43062557035271,0.679634169282797)
--(axis cs:1.40387295733065,0.67447438113165)
--(axis cs:1.41672878538575,0.705214620811805)
--(axis cs:1.43062557035271,0.679634169282797)
--cycle;

\path [draw=black, fill=black] (axis cs:1.41593963381553,0.789811831060655)
.. controls (axis cs:1.41011121758705,0.784474388929664) and (axis cs:1.40612164430386,0.780820889301011) .. (axis cs:1.40397091396596,0.778851332174697)
(axis cs:1.43070382206286,0.784178788461371)
--(axis cs:1.40397091396596,0.778851332174697)
--(axis cs:1.41671107299493,0.809671810980163)
--(axis cs:1.43070382206286,0.784178788461371)
--cycle;

\path [draw=black, fill=black] (axis cs:1.34271866903382,0.824442800011203)
.. controls (axis cs:1.33739269779035,0.818825796161131) and (axis cs:1.33381274376652,0.815050218972363) .. (axis cs:1.33197880696235,0.813116068444899)
(axis cs:1.35836971348109,0.820777272459747)
--(axis cs:1.33197880696235,0.813116068444899)
--(axis cs:1.34306834709666,0.84498339425651)
--(axis cs:1.35836971348109,0.820777272459747)
--cycle;

\path [draw=black, fill=black] (axis cs:1.41611041123285,0.998465871593194)
.. controls (axis cs:1.41046582720213,0.993012337562199) and (axis cs:1.40662626402457,0.989302730558559) .. (axis cs:1.40459172170017,0.987337050582275)
(axis cs:1.43121083422981,0.993542776692678)
--(axis cs:1.40459172170017,0.987337050582275)
--(axis cs:1.41671964272377,1.01856690252915)
--(axis cs:1.43121083422981,0.993542776692678)
--cycle;

\path [draw=black, fill=black] (axis cs:1.15473003133653,0.795132625968231)
.. controls (axis cs:1.15268819358899,0.791388127065045) and (axis cs:1.15194435136096,0.790024004763764) .. (axis cs:1.15249850465243,0.791040259064388)
(axis cs:1.17631994456353,0.807591682485264)
--(axis cs:1.15249850465243,0.791040259064388)
--(axis cs:1.15654016441584,0.825586601025047)
--(axis cs:1.17631994456353,0.807591682485264)
--cycle;

\path [draw=black, fill=black] (axis cs:1.34685880156745,1.13364180419782)
.. controls (axis cs:1.34166662959468,1.12794013923254) and (axis cs:1.33819180753583,1.12412434281874) .. (axis cs:1.33643433539093,1.12219441495645)
(axis cs:1.36270219742083,1.13053133572876)
--(axis cs:1.33643433539093,1.12219441495645)
--(axis cs:1.3470315403886,1.15434002485073)
--(axis cs:1.36270219742083,1.13053133572876)
--cycle;

\path [draw=black, fill=black] (axis cs:1.34867582749685,1.23637477864736)
.. controls (axis cs:1.34360258730781,1.23061216496319) and (axis cs:1.34022203944654,1.22677225385325) .. (axis cs:1.33853418391306,1.22485504531753)
(axis cs:1.36469042942812,1.23375823202796)
--(axis cs:1.33853418391306,1.22485504531753)
--(axis cs:1.34871369945305,1.25722507770935)
--(axis cs:1.36469042942812,1.23375823202796)
--cycle;

\path [draw=black, fill=black] (axis cs:1.35057593914091,1.33904672916883)
.. controls (axis cs:1.34565000188944,1.33323121384643) and (axis cs:1.34238788800467,1.329379992787) .. (axis cs:1.34078959748659,1.32749306599053)
(axis cs:1.36680879222142,1.33704277572306)
--(axis cs:1.34078959748659,1.32749306599053)
--(axis cs:1.35048645539637,1.36010939305605)
--(axis cs:1.36680879222142,1.33704277572306)
--cycle;

\path [draw=black, fill=black] (axis cs:0.989244908810808,1.07480001181808)
.. controls (axis cs:0.986221691307513,1.06850804179164) and (axis cs:0.984387121226058,1.06468990434326) .. (axis cs:0.983741198566445,1.06334559947296)
(axis cs:1.00677727855294,1.08165807800539)
--(axis cs:0.983741198566445,1.06334559947296)
--(axis cs:0.986220924370512,1.09813703591179)
--(axis cs:1.00677727855294,1.08165807800539)
--cycle;

\path [draw=black, fill=black] (axis cs:0.905240635677768,1.23492237359064)
.. controls (axis cs:0.90228184686068,1.22859228136737) and (axis cs:0.900488094305125,1.22475469112205) .. (axis cs:0.899859378011104,1.22340960285471)
(axis cs:0.922719603281244,1.24208613050842)
--(axis cs:0.899859378011104,1.22340960285471)
--(axis cs:0.902008115400567,1.25823775222608)
--(axis cs:0.922719603281244,1.24208613050842)
--cycle;

\path [draw=black, fill=black] (axis cs:0.721233958099182,1.22304301015638)
.. controls (axis cs:0.719384740750808,1.21664820146585) and (axis cs:0.718324245688182,1.21298088618313) .. (axis cs:0.718052472911305,1.21204106430825)
(axis cs:0.737850005409729,1.23584832191148)
--(axis cs:0.718052472911305,1.21204106430825)
--(axis cs:0.71518585221739,1.24678286911856)
--(axis cs:0.737850005409729,1.23584832191148)
--cycle;

\path [draw=black, fill=black] (axis cs:0.630219859109329,1.21824497054845)
.. controls (axis cs:0.628929851704459,1.21184897543592) and (axis cs:0.628208106735139,1.20827048644521) .. (axis cs:0.628054624201368,1.20750950357631)
(axis cs:0.645859914379689,1.23381106496192)
--(axis cs:0.628054624201368,1.20750950357631)
--(axis cs:0.622447798998564,1.24168924025861)
--(axis cs:0.645859914379689,1.23381106496192)
--cycle;

\path [draw=black, fill=black] (axis cs:0.447764096411266,1.21177140754093)
.. controls (axis cs:0.447491296668388,1.20541370116266) and (axis cs:0.447343235641495,1.20196308011324) .. (axis cs:0.447319913330586,1.20141954439265)
(axis cs:0.460736987390907,1.23175699319878)
--(axis cs:0.447319913330586,1.20141954439265)
--(axis cs:0.436580512054595,1.23348632353866)
--(axis cs:0.460736987390907,1.23175699319878)
--cycle;

\path [draw=black, fill=black] (axis cs:0.3635255778742,1.31058609790855)
.. controls (axis cs:0.362858627269617,1.30417542668859) and (axis cs:0.362491888345394,1.30065036403687) .. (axis cs:0.36242536110153,1.30001090995339)
(axis cs:0.377636577894274,1.32890150059832)
--(axis cs:0.36242536110153,1.30001090995339)
--(axis cs:0.353658564068054,1.33306352169285)
--(axis cs:0.377636577894274,1.32890150059832)
--cycle;

\path [draw=black, fill=black] (axis cs:0.264608135379764,1.30982293743867)
.. controls (axis cs:0.264217069080875,1.30342049976852) and (axis cs:0.264003291602328,1.29992058943216) .. (axis cs:0.263966802944121,1.29932320642959)
(axis cs:0.2779289665422,1.32924746632198)
--(axis cs:0.263966802944121,1.29932320642959)
--(axis cs:0.253810365943812,1.33170533141637)
--(axis cs:0.2779289665422,1.32924746632198)
--cycle;

\path [draw=black, fill=black] (axis cs:0.164992846761167,1.30941236646164)
.. controls (axis cs:0.164797396285388,1.30299931164858) and (axis cs:0.164690612257851,1.29949555030431) .. (axis cs:0.164672494678555,1.2989010824288)
(axis cs:0.177711574821859,1.32951227761233)
--(axis cs:0.164672494678555,1.2989010824288)
--(axis cs:0.153536750908934,1.330741515687)
--(axis cs:0.177711574821859,1.32951227761233)
--cycle;

\path [draw=black, fill=black] (axis cs:0.0647914736137967,1.30922327362994)
.. controls (axis cs:0.0647262817798208,1.30280613370469) and (axis cs:0.0646906658537141,1.29930028998999) .. (axis cs:0.0646846258354765,1.29870574248584)
(axis cs:0.0770978006548222,1.32974803779153)
--(axis cs:0.0646846258354765,1.29870574248584)
--(axis cs:0.0529063349248502,1.33015806698257)
--(axis cs:0.0770978006548222,1.32974803779153)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.266572866744204,0.968763621366032)
.. controls (axis cs:-0.274783491053312,0.966616066214363) and (axis cs:-0.280784854746922,0.965046361033363) .. (axis cs:-0.284576957825036,0.964054505823031)
(axis cs:-0.258463857512253,0.954942466095628)
--(axis cs:-0.284576957825036,0.964054505823031)
--(axis cs:-0.263265511741684,0.985570818976465)
--(axis cs:-0.258463857512253,0.954942466095628)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.135984847996824,1.30933770291821)
.. controls (axis cs:-0.13583297102649,1.30292296851274) and (axis cs:-0.13574999640639,1.29941842039615) .. (axis cs:-0.135735924136524,1.29882405856846)
(axis cs:-0.124384340354934,1.33053707359102)
--(axis cs:-0.135735924136524,1.29882405856846)
--(axis cs:-0.148566583171869,1.32958183748964)
--(axis cs:-0.124384340354934,1.33053707359102)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.235788940493069,1.30967714308419)
.. controls (axis cs:-0.235462447794047,1.30327067577271) and (axis cs:-0.235284015771048,1.2997694675494) .. (axis cs:-0.235253644424072,1.29917351841427)
(axis cs:-0.224772148279583,1.33138235970147)
--(axis cs:-0.235253644424072,1.29917351841427)
--(axis cs:-0.248913448437835,1.3293297025359)
--(axis cs:-0.224772148279583,1.33138235970147)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.327720662323734,1.2096627305643)
.. controls (axis cs:-0.32792165926175,1.20331665226596) and (axis cs:-0.32803051695055,1.19987968738818) .. (axis cs:-0.328047235390134,1.19935183593096)
(axis cs:-0.314971629292255,1.22993702583519)
--(axis cs:-0.328047235390134,1.19935183593096)
--(axis cs:-0.339144957091449,1.23121440950798)
--(axis cs:-0.314971629292255,1.22993702583519)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.433359850681444,1.31138038064232)
.. controls (axis cs:-0.432451659561734,1.3049672584032) and (axis cs:-0.431949056196317,1.3014181631189) .. (axis cs:-0.431852040585195,1.30073309478942)
(axis cs:-0.424305924654622,1.33428451534642)
--(axis cs:-0.431852040585195,1.30073309478942)
--(axis cs:-0.448104605694413,1.32866160025188)
--(axis cs:-0.424305924654622,1.33428451534642)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.588402507119603,1.11738323805923)
.. controls (axis cs:-0.588348785170927,1.11597406909719) and (axis cs:-0.588405926206942,1.117472923409) .. (axis cs:-0.588573930227648,1.12187980099465)
(axis cs:-0.577681702040236,1.15386046327982)
--(axis cs:-0.588573930227648,1.12187980099465)
--(axis cs:-0.601845971246658,1.15232350082608)
--(axis cs:-0.577681702040236,1.15386046327982)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.726718477865257,1.31751381432321)
.. controls (axis cs:-0.724512853066022,1.31112468463518) and (axis cs:-0.723225212048147,1.30739471866016) .. (axis cs:-0.722855554811632,1.30632391639813)
(axis cs:-0.721660207459608,1.34122834618665)
--(axis cs:-0.722855554811632,1.30632391639813)
--(axis cs:-0.743756573882341,1.328501766535)
--(axis cs:-0.721660207459608,1.34122834618665)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.786184319865602,1.22699789955714)
.. controls (axis cs:-0.783935991795859,1.22061711135673) and (axis cs:-0.782621411672307,1.21688631359028) .. (axis cs:-0.782240579494948,1.21580550625779)
(axis cs:-0.781252543674608,1.25072075229079)
--(axis cs:-0.782240579494948,1.21580550625779)
--(axis cs:-0.803272684578027,1.23777562422528)
--(axis cs:-0.781252543674608,1.25072075229079)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.923012895019192,1.32380100212932)
.. controls (axis cs:-0.919850853560186,1.31749402957201) and (axis cs:-0.91791405745772,1.31363091771035) .. (axis cs:-0.917202506711795,1.31221166654433)
(axis cs:-0.92019956870619,1.34693510094041)
--(axis cs:-0.917202506711795,1.31221166654433)
--(axis cs:-0.940506871018261,1.32994876312111)
--(axis cs:-0.92019956870619,1.34693510094041)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.0131364156549,1.15995083913703)
.. controls (axis cs:-1.00968145034189,1.15368867345656) and (axis cs:-1.00753465212959,1.14979757618931) .. (axis cs:-1.00669602101801,1.14827754733526)
(axis cs:-1.01088552692388,1.18279449080686)
--(axis cs:-1.00669602101801,1.14827754733526)
--(axis cs:-1.03058796051814,1.16465855731549)
--(axis cs:-1.01088552692388,1.18279449080686)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.32138214407951,1.33803324546891)
.. controls (axis cs:-1.31655822808569,1.33217699768794) and (axis cs:-1.31337681624244,1.32831475463245) .. (axis cs:-1.31183790854976,1.32644651630245)
(axis cs:-1.32118250482181,1.35923394874329)
--(axis cs:-1.31183790854976,1.32644651630245)
--(axis cs:-1.33775172124409,1.33646289295251)
--(axis cs:-1.32118250482181,1.35923394874329)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.3862423921917,1.20681759264927)
.. controls (axis cs:-1.38098784782511,1.20114253614849) and (axis cs:-1.37746255303748,1.19733511809167) .. (axis cs:-1.3756665078288,1.19539533847881)
(axis cs:-1.38646717512943,1.22742776855226)
--(axis cs:-1.3756665078288,1.19539533847881)
--(axis cs:-1.4019863487708,1.2034541069789)
--(axis cs:-1.38646717512943,1.22742776855226)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.38595676120605,0.998244678116162)
.. controls (axis cs:-1.38045219839017,0.992715744502407) and (axis cs:-1.37672705004109,0.988974103501584) .. (axis cs:-1.37478131615879,0.987019755113693)
(axis cs:-1.38645422706554,1.0185375567435)
--(axis cs:-1.37478131615879,0.987019755113693)
--(axis cs:-1.40130576564775,0.9938684281546)
--(axis cs:-1.38645422706554,1.0185375567435)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.385824837858,0.789471275163297)
.. controls (axis cs:-1.38019041290775,0.784012980453128) and (axis cs:-1.37635927506168,0.780301602695195) .. (axis cs:-1.3743314243198,0.778337141889498)
(axis cs:-1.38642831438076,0.809587067058016)
--(axis cs:-1.3743314243198,0.778337141889498)
--(axis cs:-1.40094435071881,0.784586977260953)
--(axis cs:-1.38642831438076,0.809587067058016)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.38584879501823,0.684964267752345)
.. controls (axis cs:-1.38023693895489,0.679506332793122) and (axis cs:-1.3764258026182,0.675799727703538) .. (axis cs:-1.37441538600816,0.673844452483593)
(axis cs:-1.38646638547538,0.705123945476742)
--(axis cs:-1.37441538600816,0.673844452483593)
--(axis cs:-1.40101909102618,0.680159448830021)
--(axis cs:-1.38646638547538,0.705123945476742)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.0824059885156228,-0.400603238156153)
.. controls (axis cs:-0.0830802896097591,-0.407016707054622) and (axis cs:-0.083451260001684,-0.410545111637608) .. (axis cs:-0.0835188996913974,-0.411188451905111)
(axis cs:-0.0682764672820184,-0.382325323262893)
--(axis cs:-0.0835188996913974,-0.411188451905111)
--(axis cs:-0.0922499586306278,-0.378120061230089)
--(axis cs:-0.0682764672820184,-0.382325323262893)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.0336843206165927,-0.902640864890897)
.. controls (axis cs:-0.033810245420079,-0.909057231450719) and (axis cs:-0.0338790478293908,-0.912562986203723) .. (axis cs:-0.033890727844528,-0.913158129149908)
(axis cs:-0.0211847366410183,-0.882314126665227)
--(axis cs:-0.033890727844528,-0.913158129149908)
--(axis cs:-0.0453705153064827,-0.881522203415473)
--(axis cs:-0.0211847366410183,-0.882314126665227)
--cycle;

\path [draw=black, fill=black] (axis cs:0.0484402261891885,-0.600018954769161)
.. controls (axis cs:0.0487341740188964,-0.606429759369453) and (axis cs:0.0488948552981564,-0.60993411007442) .. (axis cs:0.0489222700269685,-0.610532006884061)
(axis cs:0.0595675175248611,-0.578412891659279)
--(axis cs:0.0489222700269685,-0.610532006884061)
--(axis cs:0.0354162890961613,-0.580260448668036)
--(axis cs:0.0595675175248611,-0.578412891659279)
--cycle;

\path [draw=black, fill=black] (axis cs:0.159750341393913,-0.911264322791175)
.. controls (axis cs:0.160325449598762,-0.917687987501762) and (axis cs:0.16064161384632,-0.921219380555557) .. (axis cs:0.160698834136586,-0.921858501952559)
(axis cs:0.169936246377762,-0.889020434487751)
--(axis cs:0.160698834136586,-0.921858501952559)
--(axis cs:0.145902865503087,-0.892610335491126)
--(axis cs:0.169936246377762,-0.889020434487751)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.331594385577096,-0.561570333212041)
.. controls (axis cs:-0.333625001757271,-0.567985399784807) and (axis cs:-0.334802549858143,-0.571705477233946) .. (axis cs:-0.335127029879711,-0.572730565559459)
(axis cs:-0.314773913305866,-0.549718213405763)
--(axis cs:-0.335127029879711,-0.572730565559459)
--(axis cs:-0.337167971591887,-0.537891600474268)
--(axis cs:-0.314773913305866,-0.549718213405763)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.319977351592439,-0.901278086151709)
.. controls (axis cs:-0.321069821540729,-0.907698266698643) and (axis cs:-0.321678407287029,-0.911274777316307) .. (axis cs:-0.32180310883134,-0.9120076180047)
(axis cs:-0.30479475658702,-0.884840343224641)
--(axis cs:-0.32180310883134,-0.9120076180047)
--(axis cs:-0.328424280574333,-0.878131955817534)
--(axis cs:-0.30479475658702,-0.884840343224641)
--cycle;

\path [draw=black, fill=black] (axis cs:0.2491049848731,-0.900614985302955)
.. controls (axis cs:0.249992215396768,-0.907034898316303) and (axis cs:0.250483332417801,-0.910588572891614) .. (axis cs:0.250578335936196,-0.911276009028888)
(axis cs:0.258235328385181,-0.87776652606248)
--(axis cs:0.250578335936196,-0.911276009028888)
--(axis cs:0.234418270987683,-0.883258093718425)
--(axis cs:0.258235328385181,-0.87776652606248)
--cycle;

\path [draw=black, fill=black] (axis cs:0.368038261645241,-1.00563359985297)
.. controls (axis cs:0.368767415663347,-1.01129429408761) and (axis cs:0.369126618900205,-1.01408292260977) .. (axis cs:0.369115871355813,-1.01399948541945)
(axis cs:0.377077882515961,-0.980608812613436)
--(axis cs:0.369115871355813,-1.01399948541945)
--(axis cs:0.353212403281724,-0.985737670203689)
--(axis cs:0.377077882515961,-0.980608812613436)
--cycle;

\path [draw=black, fill=black] (axis cs:0.367900595274976,-0.585828783719023)
.. controls (axis cs:0.370044958195081,-0.592240804842459) and (axis cs:0.371295449240154,-0.59597999232817) .. (axis cs:0.371652068410196,-0.597046346176154)
(axis cs:0.373163007134826,-0.562162334530123)
--(axis cs:0.371652068410196,-0.597046346176154)
--(axis cs:0.3509530502384,-0.574554635839751)
--(axis cs:0.373163007134826,-0.562162334530123)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.501553089835237,-0.50714867770873)
.. controls (axis cs:-0.504607724848824,-0.513472089750134) and (axis cs:-0.506469116305349,-0.517325363577483) .. (axis cs:-0.507137264204812,-0.518708499190778)
(axis cs:-0.484067202509057,-0.500467532273273)
--(axis cs:-0.507137264204812,-0.518708499190778)
--(axis cs:-0.504592858310459,-0.483924855287995)
--(axis cs:-0.484067202509057,-0.500467532273273)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.507035313127015,-0.809169575242012)
.. controls (axis cs:-0.508861120174816,-0.815576795214513) and (axis cs:-0.509908318062654,-0.819251678182129) .. (axis cs:-0.510176906790529,-0.820194224144861)
(axis cs:-0.490467795772005,-0.796264877328836)
--(axis cs:-0.510176906790529,-0.820194224144861)
--(axis cs:-0.513172196917081,-0.785470534669437)
--(axis cs:-0.490467795772005,-0.796264877328836)
--cycle;

\path [draw=black, fill=black] (axis cs:0.546899344587872,-0.833420327988352)
.. controls (axis cs:0.54864985377826,-0.839822958246659) and (axis cs:0.549649762493706,-0.843480205996179) .. (axis cs:0.54989907073421,-0.844392071236912)
(axis cs:0.553249182533433,-0.809722513623922)
--(axis cs:0.54989907073421,-0.844392071236912)
--(axis cs:0.530436379550215,-0.820128554476588)
--(axis cs:0.553249182533433,-0.809722513623922)
--cycle;

\path [draw=black, fill=black] (axis cs:0.458598912035252,-0.358402198373979)
.. controls (axis cs:0.462160970640543,-0.364645987964233) and (axis cs:0.464385841323285,-0.36854587450398) .. (axis cs:0.465273524083478,-0.370101857993222)
(axis cs:0.460659668508417,-0.335675316946058)
--(axis cs:0.465273524083478,-0.370101857993222)
--(axis cs:0.441182965960843,-0.35421358412582)
--(axis cs:0.460659668508417,-0.335675316946058)
--cycle;

\path [draw=black, fill=black] (axis cs:0.74910419977865,0.0299038952993318)
.. controls (axis cs:0.75575868642452,0.0251869941687413) and (axis cs:0.760437070101147,0.0218708145101172) .. (axis cs:0.763139350808532,0.0199553563234594)
(axis cs:0.747749247605992,0.048687448548262)
--(axis cs:0.763139350808532,0.0199553563234594)
--(axis cs:0.736109928541324,0.0212915050157167)
--(axis cs:0.747749247605992,0.048687448548262)
--cycle;

\path [draw=black, fill=black] (axis cs:0.680248993874667,0.216268760978712)
.. controls (axis cs:0.687946936334047,0.212754768271161) and (axis cs:0.693519594759496,0.210210935140161) .. (axis cs:0.696966969151014,0.208637261585712)
(axis cs:0.678186806018215,0.233782173515459)
--(axis cs:0.696966969151014,0.208637261585712)
--(axis cs:0.670125248398717,0.204318040173001)
--(axis cs:0.678186806018215,0.233782173515459)
--cycle;

\path [draw=black, fill=black] (axis cs:0.751751351672339,0.347393340653287)
.. controls (axis cs:0.759550169918273,0.344243092487081) and (axis cs:0.76519763323852,0.341961860843095) .. (axis cs:0.768693741633078,0.340549645721329)
(axis cs:0.749213531355267,0.364789694962607)
--(axis cs:0.768693741633078,0.340549645721329)
--(axis cs:0.741992423678245,0.33496412464569)
--(axis cs:0.749213531355267,0.364789694962607)
--cycle;

\path [draw=black, fill=black] (axis cs:0.667887024223605,0.481860278784982)
.. controls (axis cs:0.675567028995299,0.480028167649151) and (axis cs:0.68103042016626,0.478724842963649) .. (axis cs:0.684277197736489,0.477950304728477)
(axis cs:0.662682984052636,0.498990982423736)
--(axis cs:0.684277197736489,0.477950304728477)
--(axis cs:0.658289023985888,0.468260690538985)
--(axis cs:0.662682984052636,0.498990982423736)
--cycle;

\path [draw=black, fill=black] (axis cs:1.005734991473,0.923972200582867)
.. controls (axis cs:1.00449603514878,0.920671037094833) and (axis cs:1.00424036112902,0.919989801023508) .. (axis cs:1.00496796941373,0.92192849236889)
(axis cs:1.02640682844159,0.943232577379313)
--(axis cs:1.00496796941373,0.92192849236889)
--(axis cs:1.00463649669496,0.95686443103727)
--(axis cs:1.02640682844159,0.943232577379313)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.62568842552686,0.565459112435796)
.. controls (axis cs:-0.632741480316668,0.564316149802272) and (axis cs:-0.637557967543726,0.563535627732129) .. (axis cs:-0.640137887208035,0.563117546225367)
(axis cs:-0.614626672061571,0.551504203535083)
--(axis cs:-0.640137887208035,0.563117546225367)
--(axis cs:-0.617638378131335,0.582511129595875)
--(axis cs:-0.614626672061571,0.551504203535083)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.692281566310998,0.32646217376359)
.. controls (axis cs:-0.700335107491267,0.323581373769945) and (axis cs:-0.706216309996321,0.321477632352356) .. (axis cs:-0.70992517382616,0.320150949510825)
(axis cs:-0.683380697701982,0.313432976805333)
--(axis cs:-0.70992517382616,0.320150949510825)
--(axis cs:-0.689837679250188,0.343549457882514)
--(axis cs:-0.683380697701982,0.313432976805333)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.718409420968287,0.163277101475234)
.. controls (axis cs:-0.725788692029013,0.159332370188316) and (axis cs:-0.731085185291428,0.156501027836036) .. (axis cs:-0.73429890075553,0.154783074418392)
(axis cs:-0.707318321396117,0.152295796974899)
--(axis cs:-0.73429890075553,0.154783074418392)
--(axis cs:-0.716570045820042,0.181170639957024)
--(axis cs:-0.707318321396117,0.152295796974899)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.838369228040336,-0.0973919310673479)
.. controls (axis cs:-0.844137670764368,-0.102755780206219) and (axis cs:-0.848076739857232,-0.106418566398702) .. (axis cs:-0.850186435318929,-0.108380289644797)
(axis cs:-0.823484031254848,-0.102803437976738)
--(axis cs:-0.850186435318929,-0.108380289644797)
--(axis cs:-0.837619042945859,-0.0774416944444121)
--(axis cs:-0.823484031254848,-0.102803437976738)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.65156042929103,-0.579574701520738)
.. controls (axis cs:-0.654674611919186,-0.585877713526692) and (axis cs:-0.656576161191668,-0.589726392080737) .. (axis cs:-0.657265077108475,-0.591120737182873)
(axis cs:-0.63405256722631,-0.573183811187577)
--(axis cs:-0.657265077108475,-0.591120737182873)
--(axis cs:-0.65444689308594,-0.556372321374126)
--(axis cs:-0.63405256722631,-0.573183811187577)
--cycle;

\path [draw=black, fill=black] (axis cs:0.707116400933103,-0.602044494190713)
.. controls (axis cs:0.710142859947851,-0.608377501152162) and (axis cs:0.711985328390769,-0.612232952495924) .. (axis cs:0.712643806261857,-0.613610848221999)
(axis cs:0.71022953134784,-0.578811732331584)
--(axis cs:0.712643806261857,-0.613610848221999)
--(axis cs:0.6896422405039,-0.595226129432234)
--(axis cs:0.71022953134784,-0.578811732331584)
--cycle;

\path [draw=black, fill=black] (axis cs:0.808730716085407,-0.244729996542855)
.. controls (axis cs:0.813742594909421,-0.250493827760067) and (axis cs:0.817070958885536,-0.254321559607025) .. (axis cs:0.818715808013752,-0.25621319208373)
(axis cs:0.808690455977357,-0.22376298674173)
--(axis cs:0.818715808013752,-0.25621319208373)
--(axis cs:0.792602405096225,-0.247102599316138)
--(axis cs:0.808690455977357,-0.22376298674173)
--cycle;

\path [draw=black, fill=black] (axis cs:0.746761733685146,-0.0649035714348698)
.. controls (axis cs:0.752886250125198,-0.0700420534551906) and (axis cs:0.757120441547677,-0.0735945488575566) .. (axis cs:0.759464307952582,-0.0755610576419679)
(axis cs:0.74576460229039,-0.0454350877335581)
--(axis cs:0.759464307952582,-0.0755610576419679)
--(axis cs:0.732585819321671,-0.0716418382145201)
--(axis cs:0.74576460229039,-0.0454350877335581)
--cycle;

\path [draw=black, fill=black] (axis cs:0.604988634559155,0.575900266155184)
.. controls (axis cs:0.612091562536254,0.574977549902096) and (axis cs:0.61695170394645,0.574346186120012) .. (axis cs:0.619569058789743,0.574006174808932)
(axis cs:0.5967074464954,0.59267986966582)
--(axis cs:0.619569058789743,0.574006174808932)
--(axis cs:0.594286448146935,0.561586725685577)
--(axis cs:0.5967074464954,0.59267986966582)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.02663876156408,-0.626931458184723)
.. controls (axis cs:-1.02667464267241,-0.628375310450489) and (axis cs:-1.02663820630656,-0.62690911467655) .. (axis cs:-1.02652945246653,-0.622532870862905)
(axis cs:-1.01366271286662,-0.59180024878042)
--(axis cs:-1.02652945246653,-0.622532870862905)
--(axis cs:-1.03784380689961,-0.590797666693502)
--(axis cs:-1.01366271286662,-0.59180024878042)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.558727094919275,-0.24052132902658)
.. controls (axis cs:-0.563442080511335,-0.246420662456283) and (axis cs:-0.566538008797195,-0.250294250800536) .. (axis cs:-0.568014879776852,-0.252142094059341)
(axis cs:-0.542220851491845,-0.241622515029836)
--(axis cs:-0.568014879776852,-0.252142094059341)
--(axis cs:-0.55905381497896,-0.219176517413797)
--(axis cs:-0.542220851491845,-0.241622515029836)
--cycle;

\path [draw=black, fill=black] (axis cs:0.881577714134164,-0.674932206300591)
.. controls (axis cs:0.882283690340925,-0.677322218078252) and (axis cs:0.882186135960375,-0.676991957488385) .. (axis cs:0.881285050992513,-0.673941424530989)
(axis cs:0.883962730636564,-0.639174475714455)
--(axis cs:0.881285050992513,-0.673941424530989)
--(axis cs:0.861358580802252,-0.650314319608883)
--(axis cs:0.883962730636564,-0.639174475714455)
--cycle;

\path [draw=black, fill=black] (axis cs:0.67929371209898,-0.242025507303436)
.. controls (axis cs:0.684325570013946,-0.247791928090874) and (axis cs:0.687671288928223,-0.251626063200061) .. (axis cs:0.689330868841811,-0.253527912630996)
(axis cs:0.6792615064726,-0.221100449996425)
--(axis cs:0.689330868841811,-0.253527912630996)
--(axis cs:0.663205145530485,-0.244476442831772)
--(axis cs:0.6792615064726,-0.221100449996425)
--cycle;

\path [draw=black, fill=black] (axis cs:0.408910604602492,0.791125407792395)
.. controls (axis cs:0.413662592644468,0.791729099542024) and (axis cs:0.416171303840549,0.792047805784106) .. (axis cs:0.416436738190736,0.792081526518641)
(axis cs:0.39117531851755,0.804572711586038)
--(axis cs:0.416436738190736,0.792081526518641)
--(axis cs:0.393543410474113,0.773472770563454)
--(axis cs:0.39117531851755,0.804572711586038)
--cycle;

\path [draw=black, fill=black] (axis cs:0.181400400666385,0.82881957949001)
.. controls (axis cs:0.181539709915842,0.828950651649585) and (axis cs:0.179857038710018,0.827367473578775) .. (axis cs:0.176352387048911,0.824070045277579)
(axis cs:0.149674544894179,0.818300404728996)
--(axis cs:0.176352387048911,0.824070045277579)
--(axis cs:0.163919136547452,0.79304115738854)
--(axis cs:0.149674544894179,0.818300404728996)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.0160801695136223,0.723423677150296)
.. controls (axis cs:-0.0165468801241997,0.729049010102711) and (axis cs:-0.01677340695337,0.731779371932627) .. (axis cs:-0.0167597500011332,0.731614762640047)
(axis cs:-0.026209733207599,0.698877763457403)
--(axis cs:-0.0167597500011332,0.731614762640047)
--(axis cs:-0.00215392107640766,0.702207580483779)
--(axis cs:-0.026209733207599,0.698877763457403)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.699351307379967,0.445678523186305)
.. controls (axis cs:-0.707064011709095,0.443421261645292) and (axis cs:-0.712578340456869,0.441807394229184) .. (axis cs:-0.71589429362329,0.440836920937981)
(axis cs:-0.689625703620481,0.432503827892173)
--(axis cs:-0.71589429362329,0.440836920937981)
--(axis cs:-0.694971998122265,0.462981274780066)
--(axis cs:-0.689625703620481,0.432503827892173)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.601563919802608,-0.0708716533961566)
.. controls (axis cs:-0.607552313546787,-0.076118823176344) and (axis cs:-0.611675315799848,-0.0797314935768062) .. (axis cs:-0.613932926561793,-0.0817096645975435)
(axis cs:-0.58712049380679,-0.0770969170850053)
--(axis cs:-0.613932926561793,-0.0817096645975435)
--(axis cs:-0.600702394400428,-0.0512358355765183)
--(axis cs:-0.58712049380679,-0.0770969170850053)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.202917061950767,0.76173534895615)
.. controls (axis cs:-0.205076838532778,0.763592446843096) and (axis cs:-0.205360249133774,0.763836139284542) .. (axis cs:-0.203767293753756,0.762466426280488)
(axis cs:-0.190331330802456,0.732142928032657)
--(axis cs:-0.203767293753756,0.762466426280488)
--(axis cs:-0.176924710616578,0.758156155714799)
--(axis cs:-0.190331330802456,0.732142928032657)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.702254127669697,-0.0842041835509093)
.. controls (axis cs:-0.708282642664993,-0.0894225144801216) and (axis cs:-0.712438646687942,-0.0930199848939469) .. (axis cs:-0.714722139738541,-0.0949965947923852)
(axis cs:-0.687889958880774,-0.0905795858296545)
--(axis cs:-0.714722139738541,-0.0949965947923852)
--(axis cs:-0.701358527097572,-0.0646198025283877)
--(axis cs:-0.687889958880774,-0.0905795858296545)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.713152460104104,-0.283374795239137)
.. controls (axis cs:-0.717976726044331,-0.289227124498768) and (axis cs:-0.721157916419296,-0.293086234618843) .. (axis cs:-0.722696031229001,-0.294952125599363)
(axis cs:-0.696779349388471,-0.284948141680783)
--(axis cs:-0.722696031229001,-0.294952125599363)
--(axis cs:-0.71334203797103,-0.262169164013001)
--(axis cs:-0.696779349388471,-0.284948141680783)
--cycle;

\path [draw=black, fill=black] (axis cs:0.231400953368587,-0.482865137136654)
.. controls (axis cs:0.233039333187324,-0.489291874111297) and (axis cs:0.233972705516107,-0.492953136529145) .. (axis cs:0.234201070354937,-0.493848924390198)
(axis cs:0.238124015028616,-0.459279758231047)
--(axis cs:0.234201070354937,-0.493848924390198)
--(axis cs:0.215144256828316,-0.469053715198572)
--(axis cs:0.238124015028616,-0.459279758231047)
--cycle;

\path [draw=black, fill=black] (axis cs:0.540118520301754,0.721536380540788)
.. controls (axis cs:0.546111936620807,0.721059647982059) and (axis cs:0.549855514123097,0.72076187369333) .. (axis cs:0.551349252808625,0.720643057674599)
(axis cs:0.527944977056662,0.738159296238863)
--(axis cs:0.551349252808625,0.720643057674599)
--(axis cs:0.526457920246677,0.706968382536129)
--(axis cs:0.527944977056662,0.738159296238863)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.362354349762726,0.697874588259078)
.. controls (axis cs:-0.3677524467548,0.699486378379819) and (axis cs:-0.37095435717064,0.700442420404134) .. (axis cs:-0.371960081010246,0.700742714332022)
(axis cs:-0.351112608146611,0.678480937522568)
--(axis cs:-0.371960081010246,0.700742714332022)
--(axis cs:-0.345663658106855,0.708928036872106)
--(axis cs:-0.351112608146611,0.678480937522568)
--cycle;

\path [draw=black, fill=black] (axis cs:0.394945016250984,-0.0322913644516609)
.. controls (axis cs:0.40032939175383,-0.0378890930048788) and (axis cs:0.403957789984071,-0.0416612646086485) .. (axis cs:0.405830210941708,-0.0436078792629699)
(axis cs:0.394567833479933,-0.0118418438709924)
--(axis cs:0.405830210941708,-0.0436078792629699)
--(axis cs:0.379398336737998,-0.036186048071619)
--(axis cs:0.394567833479933,-0.0118418438709924)
--cycle;

\addplot [black, very thick, mark=x, mark size=6, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	1 \\
};
\addplot [black, very thick, mark=+, mark size=6, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	-1 \\
};
\end{axis}

\end{tikzpicture}


==> pendulum_streamlines_min.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
axis equal image,
axis on top,
height=0.4\textwidth,
tick pos=both,
title={Gradient flow, $y = \frac{1}{2}$},
width=0.4\textwidth,
xlabel={$x_1$},
xmin=-1.5, xmax=1.5,
%y label style={at={(axis description cs:0.2,.5)}},
%ylabel={$x_2$},
ymin=-1.5, ymax=1.5
]
\path [draw=black] (axis cs:-1.5,-1.5)
--(axis cs:-1.5,-1.5);

\path [draw=black] (axis cs:-1.5,-1.5)
--(axis cs:-1.425350717546,-1.43195460846893);

\path [draw=black] (axis cs:-1.425350717546,-1.43195460846893)
--(axis cs:-1.35028392850007,-1.36437251476256);

\path [draw=black] (axis cs:-1.35028392850007,-1.36437251476256)
--(axis cs:-1.2746805887444,-1.29739270787389);

\path [draw=black] (axis cs:-1.2746805887444,-1.29739270787389)
--(axis cs:-1.19837652436134,-1.2312128648203);

\path [draw=black] (axis cs:-1.19837652436134,-1.2312128648203)
--(axis cs:-1.12113972168655,-1.16612526736294);

\path [draw=black] (axis cs:-1.12113972168655,-1.16612526736294)
--(axis cs:-1.04263637830768,-1.10257763341586);

\path [draw=black] (axis cs:-1.04263637830768,-1.10257763341586)
--(axis cs:-0.962357335332582,-1.0413069936623);

\path [draw=black] (axis cs:-0.962357335332582,-1.0413069936623)
--(axis cs:-0.879497065824797,-0.983618016331285);

\path [draw=black] (axis cs:-0.879497065824797,-0.983618016331285)
--(axis cs:-0.792812757601014,-0.93199703475664);

\path [draw=black] (axis cs:-0.792812757601014,-0.93199703475664)
--(axis cs:-0.700718363468825,-0.891561771011899);

\path [draw=black] (axis cs:-0.700718363468825,-0.891561771011899)
--(axis cs:-0.700718363468825,-0.891561771011899);

\path [draw=black] (axis cs:-0.700718363468825,-0.891561771011899)
--(axis cs:-0.635621618408497,-0.87414068256015);

\path [draw=black] (axis cs:-0.635621618408497,-0.87414068256015)
--(axis cs:-0.565484526016611,-0.869149944867881);

\path [draw=black] (axis cs:-0.565484526016611,-0.869149944867881)
--(axis cs:-0.505386003697418,-0.875605429880156);

\path [draw=black] (axis cs:-0.505386003697418,-0.875605429880156)
--(axis cs:-0.446867196097985,-0.890049736116501);

\path [draw=black] (axis cs:-0.446867196097985,-0.890049736116501)
--(axis cs:-0.381863106895321,-0.912120136417509);

\path [draw=black] (axis cs:-0.381863106895321,-0.912120136417509)
--(axis cs:-0.29670751659647,-0.942584674052771);

\path [draw=black] (axis cs:-0.29670751659647,-0.942584674052771)
--(axis cs:-0.203188249307887,-0.96762409820657);

\path [draw=black] (axis cs:-0.203188249307887,-0.96762409820657)
--(axis cs:-0.203188249307887,-0.96762409820657);

\path [draw=black] (axis cs:-0.203188249307887,-0.96762409820657)
--(axis cs:-0.157868886765121,-0.979941078957078);

\path [draw=black] (axis cs:-0.157868886765121,-0.979941078957078)
--(axis cs:-0.157868886765121,-0.979941078957078);

\path [draw=black] (axis cs:-0.157868886765121,-0.979941078957078)
--(axis cs:-0.115867981077338,-0.987566402676558);

\path [draw=black] (axis cs:-0.115867981077338,-0.987566402676558)
--(axis cs:-0.115867981077338,-0.987566402676558);

\path [draw=black] (axis cs:-0.115867981077338,-0.987566402676558)
--(axis cs:-0.0854102834684585,-0.992062055242866);

\path [draw=black] (axis cs:-0.0854102834684585,-0.992062055242866)
--(axis cs:-0.0593241727243377,-0.994265738912825);

\path [draw=black] (axis cs:-0.0593241727243377,-0.994265738912825)
--(axis cs:-0.0398691161683666,-0.99497321452095);

\path [draw=black] (axis cs:-0.0398691161683666,-0.99497321452095)
--(axis cs:-0.0269697995551716,-0.995244199016814);

\path [draw=black] (axis cs:-0.0269697995551716,-0.995244199016814)
--(axis cs:-0.0187128795313822,-0.995904648164967);

\path [draw=black] (axis cs:-0.0187128795313822,-0.995904648164967)
--(axis cs:-0.0130861048269941,-0.996501410365341);

\path [draw=black] (axis cs:-0.0130861048269941,-0.996501410365341)
--(axis cs:-0.009045459381396,-0.996769813537255);

\path [draw=black] (axis cs:-0.009045459381396,-0.996769813537255)
--(axis cs:-0.00612044043440263,-0.996684773645356);

\path [draw=black] (axis cs:-0.00612044043440263,-0.996684773645356)
--(axis cs:-0.00406944645134977,-0.996281652736987);

\path [draw=black] (axis cs:-0.00406944645134977,-0.996281652736987)
--(axis cs:-0.002718088397895,-0.995921139768056);

\path [draw=black] (axis cs:-0.002718088397895,-0.995921139768056)
--(axis cs:-0.00185740958644987,-0.996016722221797);

\path [draw=black] (axis cs:-0.00185740958644987,-0.996016722221797)
--(axis cs:-0.00129204316123332,-0.996438770798257);

\path [draw=black] (axis cs:-0.00129204316123332,-0.996438770798257)
--(axis cs:-0.000894799575435812,-0.996742951441316);

\path [draw=black] (axis cs:-0.000894799575435812,-0.996742951441316)
--(axis cs:-0.000606262012510905,-0.996679488828285);

\path [draw=black] (axis cs:-0.000606262012510905,-0.996679488828285)
--(axis cs:-0.000403262034072593,-0.996283293160662);

\path [draw=black] (axis cs:-0.000403262034072593,-0.996283293160662)
--(axis cs:-0.000269283110315488,-0.995917807167198);

\path [draw=black] (axis cs:-0.000269283110315488,-0.995917807167198)
--(axis cs:-0.000183964220751509,-0.996007913597785);

\path [draw=black] (axis cs:-0.000183964220751509,-0.996007913597785)
--(axis cs:-0.000127979537670742,-0.996432497447523);

\path [draw=black] (axis cs:-0.000127979537670742,-0.996432497447523)
--(axis cs:-8.86661146008993e-05,-0.996743424129947);

\path [draw=black] (axis cs:-8.86661146008993e-05,-0.996743424129947)
--(axis cs:-6.00948569553506e-05,-0.996685508816557);

\path [draw=black] (axis cs:-6.00948569553506e-05,-0.996685508816557)
--(axis cs:-3.99711217866638e-05,-0.99628932491341);

\path [draw=black] (axis cs:-3.99711217866638e-05,-0.99628932491341)
--(axis cs:-2.66809865678841e-05,-0.995916448903042);

\path [draw=black] (axis cs:-2.66809865678841e-05,-0.995916448903042)
--(axis cs:-1.82215617074988e-05,-0.996000051965152);

\path [draw=black] (axis cs:-1.82215617074988e-05,-0.996000051965152)
--(axis cs:-1.26770707096213e-05,-0.996426597582534);

\path [draw=black] (axis cs:-1.26770707096213e-05,-0.996426597582534)
--(axis cs:-8.78614059129923e-06,-0.996744011398692);

\path [draw=black] (axis cs:-8.78614059129923e-06,-0.996744011398692)
--(axis cs:-5.95692847116247e-06,-0.996691615482787);

\path [draw=black] (axis cs:-5.95692847116247e-06,-0.996691615482787)
--(axis cs:-3.96201246788408e-06,-0.99629556119288);

\path [draw=black] (axis cs:-3.96201246788408e-06,-0.99629556119288)
--(axis cs:-2.64365515190157e-06,-0.995915311042528);

\path [draw=black] (axis cs:-2.64365515190157e-06,-0.995915311042528)
--(axis cs:-1.80486078238395e-06,-0.995992188514388);

\path [draw=black] (axis cs:-1.80486078238395e-06,-0.995992188514388)
--(axis cs:-1.25573791942557e-06,-0.996420532584975);

\path [draw=black] (axis cs:-1.25573791942557e-06,-0.996420532584975)
--(axis cs:-8.70642806738431e-07,-0.996744444568255);

\path [draw=black] (axis cs:-8.70642806738431e-07,-0.996744444568255)
--(axis cs:-5.90490080165651e-07,-0.996697693859739);

\path [draw=black] (axis cs:-5.90490080165651e-07,-0.996697693859739)
--(axis cs:-3.92730706400002e-07,-0.996301958652514);

\path [draw=black] (axis cs:-3.92730706400002e-07,-0.996301958652514)
--(axis cs:-2.61949525848237e-07,-0.995914381859932);

\path [draw=black] (axis cs:-2.61949525848237e-07,-0.995914381859932)
--(axis cs:-1.78775347192683e-07,-0.995984320023692);

\path [draw=black] (axis cs:-1.78775347192683e-07,-0.995984320023692)
--(axis cs:-1.24388641387085e-07,-0.996414297481679);

\path [draw=black] (axis cs:-1.24388641387085e-07,-0.996414297481679)
--(axis cs:-8.62746321050878e-08,-0.996744717622854);

\path [draw=black] (axis cs:-8.62746321050878e-08,-0.996744717622854)
--(axis cs:-5.85339470227098e-08,-0.996703737894207);

\path [draw=black] (axis cs:-5.85339470227098e-08,-0.996703737894207)
--(axis cs:-3.89299064096349e-08,-0.996308514393732);

\path [draw=black] (axis cs:-3.89299064096349e-08,-0.996308514393732)
--(axis cs:-2.59561594440072e-08,-0.995913666520354);

\path [draw=black] (axis cs:-2.59561594440072e-08,-0.995913666520354)
--(axis cs:-1.77083261387878e-08,-0.995976452695072);

\path [draw=black] (axis cs:-1.77083261387878e-08,-0.995976452695072)
--(axis cs:-1.23215151415224e-08,-0.996407892716458);

\path [draw=black] (axis cs:-1.23215151415224e-08,-0.996407892716458)
--(axis cs:-8.54923776216765e-09,-0.996744827216881);

\path [draw=black] (axis cs:-8.54923776216765e-09,-0.996744827216881)
--(axis cs:-5.80240344660865e-09,-0.996709742566395);

\path [draw=black] (axis cs:-5.80240344660865e-09,-0.996709742566395)
--(axis cs:-3.85905885025295e-09,-0.996315225666926);

\path [draw=black] (axis cs:-3.85905885025295e-09,-0.996315225666926)
--(axis cs:-2.57201504538784e-09,-0.995913170182752);

\path [draw=black] (axis cs:-2.57201504538784e-09,-0.995913170182752)
--(axis cs:-1.75409753389033e-09,-0.995968592994929);

\path [draw=black] (axis cs:-1.75409753389033e-09,-0.995968592994929)
--(axis cs:-1.22053300799507e-09,-0.996401318973697);

\path [draw=black] (axis cs:-1.22053300799507e-09,-0.996401318973697)
--(axis cs:-8.47175218865459e-10,-0.996744770123012);

\path [draw=black] (axis cs:-8.47175218865459e-10,-0.996744770123012)
--(axis cs:-5.75193004337393e-10,-0.996715702834686);

\path [draw=black] (axis cs:-5.75193004337393e-10,-0.996715702834686)
--(axis cs:-3.82551768041139e-10,-0.996322089477374);

\path [draw=black] (axis cs:-3.82551768041139e-10,-0.996322089477374)
--(axis cs:-2.54869902960309e-10,-0.995912897820415);

\path [draw=black] (axis cs:-2.54869902960309e-10,-0.995912897820415)
--(axis cs:-1.73755676513565e-10,-0.995960747557901);

\path [draw=black] (axis cs:-1.73755676513565e-10,-0.995960747557901)
--(axis cs:-1.20903953515494e-10,-0.996394577130671);

\path [draw=black] (axis cs:-1.20903953515494e-10,-0.996394577130671)
--(axis cs:-8.39510683192657e-11,-0.99674454321205);

\path [draw=black] (axis cs:-8.39510683192657e-11,-0.99674454321205)
--(axis cs:-5.70206104555382e-11,-0.996721613632823);

\path [draw=black] (axis cs:-5.70206104555382e-11,-0.996721613632823)
--(axis cs:-3.79245523873806e-11,-0.996329102584457);

\path [draw=black] (axis cs:-3.79245523873806e-11,-0.996329102584457)
--(axis cs:-2.52575738102223e-11,-0.995912854205415);

\path [draw=black] (axis cs:-2.52575738102223e-11,-0.995912854205415)
--(axis cs:-1.72131198183934e-11,-0.995952923178762);

\path [draw=black] (axis cs:-1.72131198183934e-11,-0.995952923178762)
--(axis cs:-1.1977530078866e-11,-0.996387668259863);

\path [draw=black] (axis cs:-1.1977530078866e-11,-0.996387668259863)
--(axis cs:-8.32023339114585e-12,-0.99674414345749);

\path [draw=black] (axis cs:-8.32023339114585e-12,-0.99674414345749)
--(axis cs:-5.65369973060115e-12,-0.996727469877526);

\path [draw=black] (axis cs:-5.65369973060115e-12,-0.996727469877526)
--(axis cs:-3.76099151822018e-12,-0.996336261505485);

\path [draw=black] (axis cs:-3.76099151822018e-12,-0.996336261505485)
--(axis cs:-2.5042190543445e-12,-0.995913043894987);

\path [draw=black] (axis cs:-2.5042190543445e-12,-0.995913043894987)
--(axis cs:-1.70619074424394e-12,-0.995945126804598);

\path [draw=black] (axis cs:-1.70619074424394e-12,-0.995945126804598)
--(axis cs:-1.18749454713907e-12,-0.996380593631446);

\path [draw=black] (axis cs:-1.18749454713907e-12,-0.996380593631446)
--(axis cs:-8.25561841111266e-13,-0.996743567940127);

\path [draw=black] (axis cs:-8.25561841111266e-13,-0.996743567940127)
--(axis cs:-5.61550805855404e-13,-0.996733266476224);

\path [draw=black] (axis cs:-5.61550805855404e-13,-0.996733266476224)
--(axis cs:-3.74145159298678e-13,-0.996343562520323);

\path [draw=black] (axis cs:-3.74145159298678e-13,-0.996343562520323)
--(axis cs:-2.4935609133081e-13,-0.995913471218339);

\path [draw=black] (axis cs:-2.4935609133081e-13,-0.995913471218339)
--(axis cs:-1.70086167372574e-13,-0.995937365526422);

\path [draw=black] (axis cs:-1.70086167372574e-13,-0.995937365526422)
--(axis cs:-1.18793863634892e-13,-0.996373354715458);

\path [draw=black] (axis cs:-1.18793863634892e-13,-0.996373354715458)
--(axis cs:-8.30446822419617e-14,-0.996742813852478);

\path [draw=black] (axis cs:-8.30446822419617e-14,-0.996742813852478)
--(axis cs:-5.6843418860808e-14,-0.996738998334797);

\path [draw=black] (axis cs:-5.6843418860808e-14,-0.996738998334797)
--(axis cs:-3.84137166520304e-14,-0.996351001676744);

\path [draw=black] (axis cs:-3.84137166520304e-14,-0.996351001676744)
--(axis cs:-2.62012633811537e-14,-0.995914140263906);

\path [draw=black] (axis cs:-2.62012633811537e-14,-0.995914140263906)
--(axis cs:-1.82076576038526e-14,-0.995929646570221);

\path [draw=black] (axis cs:-1.82076576038526e-14,-0.995929646570221)
--(axis cs:-1.28785870856518e-14,-0.996365953183626);

\path [draw=black] (axis cs:-1.28785870856518e-14,-0.996365953183626)
--(axis cs:-9.54791801177635e-15,-0.996741878502975);

\path [draw=black] (axis cs:-9.54791801177635e-15,-0.996741878502975)
--(axis cs:-6.88338275267597e-15,-0.996744660365273);

\path [draw=black] (axis cs:-6.88338275267597e-15,-0.996744660365273)
--(axis cs:-4.88498130835069e-15,-0.996358574796488);

\path [draw=black] (axis cs:-4.88498130835069e-15,-0.996358574796488)
--(axis cs:-3.77475828372553e-15,-0.995915054867137);

\path [draw=black] (axis cs:-3.77475828372553e-15,-0.995915054867137)
--(axis cs:-2.88657986402541e-15,-0.995921977287462);

\path [draw=black] (axis cs:-2.88657986402541e-15,-0.995921977287462)
--(axis cs:-2.44249065417534e-15,-0.996358390910872);

\path [draw=black] (axis cs:-2.44249065417534e-15,-0.996358390910872)
--(axis cs:-2.22044604925031e-15,-0.996740759319954);

\path [draw=black] (axis cs:-2.22044604925031e-15,-0.996740759319954)
--(axis cs:-1.99840144432528e-15,-0.996750247493479);

\path [draw=black] (axis cs:-1.99840144432528e-15,-0.996750247493479)
--(axis cs:-1.77635683940025e-15,-0.996366277481998);

\path [draw=black] (axis cs:-1.77635683940025e-15,-0.996366277481998)
--(axis cs:-1.55431223447522e-15,-0.995916218598847);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.995916218598847)
--(axis cs:-1.55431223447522e-15,-0.99591436514507);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.99591436514507)
--(axis cs:-1.55431223447522e-15,-0.996350669976465);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996350669976465)
--(axis cs:-1.55431223447522e-15,-0.996739453855401);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996739453855401)
--(axis cs:-1.55431223447522e-15,-0.996755754666586);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996755754666586)
--(axis cs:-1.55431223447522e-15,-0.996374105123819);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996374105123819)
--(axis cs:-1.55431223447522e-15,-0.995917634754199);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.995917634754199)
--(axis cs:-1.55431223447522e-15,-0.995906817714901);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.995906817714901)
--(axis cs:-1.55431223447522e-15,-0.99634279266483);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.99634279266483)
--(axis cs:-1.55431223447522e-15,-0.996737959788479);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996737959788479)
--(axis cs:-1.55431223447522e-15,-0.996761176860547);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996761176860547)
--(axis cs:-1.55431223447522e-15,-0.996382052908592);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996382052908592)
--(axis cs:-1.55431223447522e-15,-0.995919306342371);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.995919306342371)
--(axis cs:-1.55431223447522e-15,-0.995899342662736);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.995899342662736)
--(axis cs:-1.55431223447522e-15,-0.996334761466019);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996334761466019)
--(axis cs:-1.55431223447522e-15,-0.996736274928807);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996736274928807)
--(axis cs:-1.55431223447522e-15,-0.996766509087393);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996766509087393)
--(axis cs:-1.55431223447522e-15,-0.996390115827643);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996390115827643)
--(axis cs:-1.55431223447522e-15,-0.995921236076936);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.995921236076936)
--(axis cs:-1.55431223447522e-15,-0.995891947736826);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.995891947736826)
--(axis cs:-1.55431223447522e-15,-0.996326579075829);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996326579075829)
--(axis cs:-1.55431223447522e-15,-0.996734397219504);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996734397219504)
--(axis cs:-1.55431223447522e-15,-0.996771746402353);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996771746402353)
--(axis cs:-1.55431223447522e-15,-0.996398288686099);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996398288686099)
--(axis cs:-1.55431223447522e-15,-0.995923426367031);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.995923426367031)
--(axis cs:-1.55431223447522e-15,-0.995884640756004);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.995884640756004)
--(axis cs:-1.55431223447522e-15,-0.996318248395579);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996318248395579)
--(axis cs:-1.55431223447522e-15,-0.996732324739987);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996732324739987)
--(axis cs:-1.55431223447522e-15,-0.996776883910788);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996776883910788)
--(axis cs:-1.55431223447522e-15,-0.996406566112489);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996406566112489)
--(axis cs:-1.55431223447522e-15,-0.995925879309321);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.995925879309321)
--(axis cs:-1.55431223447522e-15,-0.995877429597415);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.995877429597415)
--(axis cs:-1.55431223447522e-15,-0.996309772531546);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996309772531546)
--(axis cs:-1.55431223447522e-15,-0.99673005570853);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.99673005570853)
--(axis cs:-1.55431223447522e-15,-0.996781916774906);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996781916774906)
--(axis cs:-1.55431223447522e-15,-0.996414942568808);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996414942568808)
--(axis cs:-1.55431223447522e-15,-0.995928596680813);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.995928596680813)
--(axis cs:-1.55431223447522e-15,-0.995870322183883);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.995870322183883)
--(axis cs:-1.55431223447522e-15,-0.996301154794062);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996301154794062)
--(axis cs:-1.55431223447522e-15,-0.996727588484575);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996727588484575)
--(axis cs:-1.55431223447522e-15,-0.996786840220249);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996786840220249)
--(axis cs:-1.55431223447522e-15,-0.996423412360957);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996423412360957)
--(axis cs:-1.55431223447522e-15,-0.995931579932555);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.995931579932555)
--(axis cs:-1.55431223447522e-15,-0.995863326470956);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.995863326470956)
--(axis cs:-1.55431223447522e-15,-0.996292398696277);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996292398696277)
--(axis cs:-1.55431223447522e-15,-0.996724921570802);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996724921570802)
--(axis cs:-1.55431223447522e-15,-0.996791649541917);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996791649541917)
--(axis cs:-1.55431223447522e-15,-0.996431969649542);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996431969649542)
--(axis cs:-1.55431223447522e-15,-0.995934830184228);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.995934830184228)
--(axis cs:-1.55431223447522e-15,-0.995856450433671);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.995856450433671)
--(axis cs:-1.55431223447522e-15,-0.996283507952591);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996283507952591)
--(axis cs:-1.55431223447522e-15,-0.996722053614964);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996722053614964)
--(axis cs:-1.55431223447522e-15,-0.996796340110523);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996796340110523)
--(axis cs:-1.55431223447522e-15,-0.996440608460968);

\path [draw=black] (axis cs:-1.55431223447522e-15,-0.996440608460968)
--(axis cs:-1.55431223447522e-15,-0.995938348219669);

\path [draw=black] (axis cs:-1.29101358411703,-1.5)
--(axis cs:-1.29101358411703,-1.5);

\path [draw=black] (axis cs:-1.29101358411703,-1.5)
--(axis cs:-1.22103300471885,-1.42716292852946);

\path [draw=black] (axis cs:-1.22103300471885,-1.42716292852946)
--(axis cs:-1.15044927132286,-1.35491302073916);

\path [draw=black] (axis cs:-1.15044927132286,-1.35491302073916)
--(axis cs:-1.07906835608211,-1.28345165329104);

\path [draw=black] (axis cs:-1.07906835608211,-1.28345165329104)
--(axis cs:-1.00661434116016,-1.21308335621193);

\path [draw=black] (axis cs:-1.00661434116016,-1.21308335621193)
--(axis cs:-0.932661517412802,-1.14430184887725);

\path [draw=black] (axis cs:-0.932661517412802,-1.14430184887725)
--(axis cs:-0.856536095406845,-1.07794739852581);

\path [draw=black] (axis cs:-1.18652037617555,-1.5)
--(axis cs:-1.18652037617555,-1.5);

\path [draw=black] (axis cs:-1.18652037617555,-1.5)
--(axis cs:-1.11928621516153,-1.42462197316807);

\path [draw=black] (axis cs:-1.11928621516153,-1.42462197316807)
--(axis cs:-1.05133076523937,-1.34989468852737);

\path [draw=black] (axis cs:-1.05133076523937,-1.34989468852737)
--(axis cs:-0.982409418854479,-1.27605956084276);

\path [draw=black] (axis cs:-0.982409418854479,-1.27605956084276)
--(axis cs:-0.912147690307905,-1.20350616239774);

\path [draw=black] (axis cs:-1.08202716823407,-1.5)
--(axis cs:-1.08202716823407,-1.5);

\path [draw=black] (axis cs:-1.08202716823407,-1.5)
--(axis cs:-1.01787444408962,-1.42198228626449);

\path [draw=black] (axis cs:-1.01787444408962,-1.42198228626449)
--(axis cs:-0.952867367868061,-1.34467685802718);

\path [draw=black] (axis cs:-0.952867367868061,-1.34467685802718)
--(axis cs:-0.886682342219085,-1.26838212524752);

\path [draw=black] (axis cs:-0.886682342219085,-1.26838212524752)
--(axis cs:-0.818820600608703,-1.19358472433882);

\path [draw=black] (axis cs:-0.818820600608703,-1.19358472433882)
--(axis cs:-0.748474446693861,-1.12114364525328);

\path [draw=black] (axis cs:-0.748474446693861,-1.12114364525328)
--(axis cs:-0.67423446934212,-1.05277304260463);

\path [draw=black] (axis cs:-0.67423446934212,-1.05277304260463)
--(axis cs:-0.593585381855774,-0.992406300318657);

\path [draw=black] (axis cs:-0.593585381855774,-0.992406300318657)
--(axis cs:-0.593585381855774,-0.992406300318657);

\path [draw=black] (axis cs:-0.593585381855774,-0.992406300318657)
--(axis cs:-0.534600243167495,-0.959799076662654);

\path [draw=black] (axis cs:-0.534600243167495,-0.959799076662654)
--(axis cs:-0.534600243167495,-0.959799076662654);

\path [draw=black] (axis cs:-0.534600243167495,-0.959799076662654)
--(axis cs:-0.481053915998015,-0.941012554134991);

\path [draw=black] (axis cs:-0.481053915998015,-0.941012554134991)
--(axis cs:-0.422371459363726,-0.933696864945999);

\path [draw=black] (axis cs:-0.422371459363726,-0.933696864945999)
--(axis cs:-0.370693623802826,-0.9364095833822);

\path [draw=black] (axis cs:-0.370693623802826,-0.9364095833822)
--(axis cs:-0.317557941221079,-0.945906060164783);

\path [draw=black] (axis cs:-0.873040752351098,-1.5)
--(axis cs:-0.873040752351098,-1.5);

\path [draw=black] (axis cs:-0.873040752351098,-1.5)
--(axis cs:-0.816251692051824,-1.41647197361685);

\path [draw=black] (axis cs:-0.816251692051824,-1.41647197361685)
--(axis cs:-0.758291667201406,-1.33375774552765);

\path [draw=black] (axis cs:-0.758291667201406,-1.33375774552765)
--(axis cs:-0.698628045777134,-1.25227132003224);

\path [draw=black] (axis cs:-0.698628045777134,-1.25227132003224)
--(axis cs:-0.636361892329502,-1.17277403442745);

\path [draw=black] (axis cs:-0.636361892329502,-1.17277403442745)
--(axis cs:-0.569861059991199,-1.09686282434436);

\path [draw=black] (axis cs:-0.66405433646813,-1.5)
--(axis cs:-0.66405433646813,-1.5);

\path [draw=black] (axis cs:-0.66405433646813,-1.5)
--(axis cs:-0.61667839076289,-1.41079548374478);

\path [draw=black] (axis cs:-0.61667839076289,-1.41079548374478)
--(axis cs:-0.567806249652801,-1.32240695050408);

\path [draw=black] (axis cs:-0.567806249652801,-1.32240695050408)
--(axis cs:-0.516615640897877,-1.23535654984442);

\path [draw=black] (axis cs:-0.516615640897877,-1.23535654984442)
--(axis cs:-0.461518613276923,-1.15077691040934);

\path [draw=black] (axis cs:-0.461518613276923,-1.15077691040934)
--(axis cs:-0.398956885522952,-1.07183003838609);

\path [draw=black] (axis cs:-0.398956885522952,-1.07183003838609)
--(axis cs:-0.398956885522952,-1.07183003838609);

\path [draw=black] (axis cs:-0.398956885522952,-1.07183003838609)
--(axis cs:-0.356475304706528,-1.03061042079865);

\path [draw=black] (axis cs:-0.356475304706528,-1.03061042079865)
--(axis cs:-0.356475304706528,-1.03061042079865);

\path [draw=black] (axis cs:-0.455067920585163,-1.5)
--(axis cs:-0.455067920585163,-1.5);

\path [draw=black] (axis cs:-0.455067920585163,-1.5)
--(axis cs:-0.419725549072755,-1.40538383337497);

\path [draw=black] (axis cs:-0.419725549072755,-1.40538383337497)
--(axis cs:-0.382758261359698,-1.31139582716668);

\path [draw=black] (axis cs:-0.382758261359698,-1.31139582716668)
--(axis cs:-0.343044786163957,-1.21855280319598);

\path [draw=black] (axis cs:-0.343044786163957,-1.21855280319598)
--(axis cs:-0.297955926432883,-1.12830319936609);

\path [draw=black] (axis cs:-0.297955926432883,-1.12830319936609)
--(axis cs:-0.297955926432883,-1.12830319936609);

\path [draw=black] (axis cs:-0.297955926432883,-1.12830319936609)
--(axis cs:-0.259830297658622,-1.06837569055794);

\path [draw=black] (axis cs:-0.259830297658622,-1.06837569055794)
--(axis cs:-0.259830297658622,-1.06837569055794);

\path [draw=black] (axis cs:-0.259830297658622,-1.06837569055794)
--(axis cs:-0.230646226001142,-1.03453824281694);

\path [draw=black] (axis cs:-0.230646226001142,-1.03453824281694)
--(axis cs:-0.230646226001142,-1.03453824281694);

\path [draw=black] (axis cs:-0.246081504702195,-1.5)
--(axis cs:-0.246081504702195,-1.5);

\path [draw=black] (axis cs:-0.246081504702195,-1.5)
--(axis cs:-0.225689614623317,-1.40107527017961);

\path [draw=black] (axis cs:-0.225689614623317,-1.40107527017961)
--(axis cs:-0.204052596054593,-1.30242058976536);

\path [draw=black] (axis cs:-0.204052596054593,-1.30242058976536)
--(axis cs:-0.180106850277821,-1.20432144250902);

\path [draw=black] (axis cs:-0.180106850277821,-1.20432144250902)
--(axis cs:-0.15064884994766,-1.1078335433126);

\path [draw=black] (axis cs:-0.15064884994766,-1.1078335433126)
--(axis cs:-0.15064884994766,-1.1078335433126);

\path [draw=black] (axis cs:-0.15064884994766,-1.1078335433126)
--(axis cs:-0.133222066168719,-1.0642519167733);

\path [draw=black] (axis cs:-0.133222066168719,-1.0642519167733)
--(axis cs:-0.133222066168719,-1.0642519167733);

\path [draw=black] (axis cs:-0.133222066168719,-1.0642519167733)
--(axis cs:-0.118688401243037,-1.03743818762206);

\path [draw=black] (axis cs:-0.118688401243037,-1.03743818762206)
--(axis cs:-0.118688401243037,-1.03743818762206);

\path [draw=black] (axis cs:-0.0370950888192279,-1.5)
--(axis cs:-0.0370950888192279,-1.5);

\path [draw=black] (axis cs:-0.0370950888192279,-1.5)
--(axis cs:-0.0339281094962134,-1.39904760983333);

\path [draw=black] (axis cs:-0.0339281094962134,-1.39904760983333)
--(axis cs:-0.0305408476283986,-1.29810686164961);

\path [draw=black] (axis cs:-0.0305408476283986,-1.29810686164961)
--(axis cs:-0.0267222001025287,-1.19718950473866);

\path [draw=black] (axis cs:-0.0267222001025287,-1.19718950473866)
--(axis cs:-0.0217217360054243,-1.09635030285623);

\path [draw=black] (axis cs:-0.0217217360054243,-1.09635030285623)
--(axis cs:-0.0217217360054243,-1.09635030285623);

\path [draw=black] (axis cs:-0.0217217360054243,-1.09635030285623)
--(axis cs:-0.019646235777413,-1.0641189705264);

\path [draw=black] (axis cs:-0.019646235777413,-1.0641189705264)
--(axis cs:-0.019646235777413,-1.0641189705264);

\path [draw=black] (axis cs:-0.019646235777413,-1.0641189705264)
--(axis cs:-0.0174247587567329,-1.03845341886443);

\path [draw=black] (axis cs:-0.0174247587567329,-1.03845341886443)
--(axis cs:-0.0174247587567329,-1.03845341886443);

\path [draw=black] (axis cs:0.0673981191222557,-1.5)
--(axis cs:0.0673981191222557,-1.5);

\path [draw=black] (axis cs:0.0673981191222557,-1.5)
--(axis cs:0.061653404431536,-1.39916176986338);

\path [draw=black] (axis cs:0.061653404431536,-1.39916176986338)
--(axis cs:0.0555120190719873,-1.29835081419745);

\path [draw=black] (axis cs:0.0555120190719873,-1.29835081419745)
--(axis cs:0.048596562191592,-1.19759141142776);

\path [draw=black] (axis cs:0.048596562191592,-1.19759141142776)
--(axis cs:0.0395790311135429,-1.09702550022673);

\path [draw=black] (axis cs:0.0395790311135429,-1.09702550022673)
--(axis cs:0.0395790311135429,-1.09702550022673);

\path [draw=black] (axis cs:0.0395790311135429,-1.09702550022673)
--(axis cs:0.0357084440919848,-1.06386025957359);

\path [draw=black] (axis cs:0.0357084440919848,-1.06386025957359)
--(axis cs:0.0357084440919848,-1.06386025957359);

\path [draw=black] (axis cs:0.0357084440919848,-1.06386025957359)
--(axis cs:0.0317121964369413,-1.0383878665262);

\path [draw=black] (axis cs:0.0317121964369413,-1.0383878665262)
--(axis cs:0.0317121964369413,-1.0383878665262);

\path [draw=black] (axis cs:0.0317121964369413,-1.0383878665262)
--(axis cs:0.0258723543062833,-1.01641197206006);

\path [draw=black] (axis cs:0.0258723543062833,-1.01641197206006)
--(axis cs:0.0258723543062833,-1.01641197206006);

\path [draw=black] (axis cs:0.0258723543062833,-1.01641197206006)
--(axis cs:0.0210463008119446,-1.00792165209384);

\path [draw=black] (axis cs:0.0210463008119446,-1.00792165209384)
--(axis cs:0.0171869151494868,-1.00375745526741);

\path [draw=black] (axis cs:0.276384535005223,-1.5)
--(axis cs:0.276384535005223,-1.5);

\path [draw=black] (axis cs:0.276384535005223,-1.5)
--(axis cs:0.253654093409639,-1.40158759262209);

\path [draw=black] (axis cs:0.253654093409639,-1.40158759262209)
--(axis cs:0.22958187794983,-1.3034980299224);

\path [draw=black] (axis cs:0.22958187794983,-1.3034980299224)
--(axis cs:0.203051106412791,-1.20606341292476);

\path [draw=black] (axis cs:0.203051106412791,-1.20606341292476)
--(axis cs:0.170825695443553,-1.11046936026973);

\path [draw=black] (axis cs:0.170825695443553,-1.11046936026973)
--(axis cs:0.170825695443553,-1.11046936026973);

\path [draw=black] (axis cs:0.170825695443553,-1.11046936026973)
--(axis cs:0.150762715334491,-1.06490194498362);

\path [draw=black] (axis cs:0.150762715334491,-1.06490194498362)
--(axis cs:0.150762715334491,-1.06490194498362);

\path [draw=black] (axis cs:0.150762715334491,-1.06490194498362)
--(axis cs:0.133864903849868,-1.03678657753492);

\path [draw=black] (axis cs:0.133864903849868,-1.03678657753492)
--(axis cs:0.133864903849868,-1.03678657753492);

\path [draw=black] (axis cs:0.485370950888191,-1.5)
--(axis cs:0.485370950888191,-1.5);

\path [draw=black] (axis cs:0.485370950888191,-1.5)
--(axis cs:0.448103139335772,-1.40612500309344);

\path [draw=black] (axis cs:0.448103139335772,-1.40612500309344)
--(axis cs:0.40920620250596,-1.3129165341353);

\path [draw=black] (axis cs:0.40920620250596,-1.3129165341353)
--(axis cs:0.367588262272598,-1.22091029165508);

\path [draw=black] (axis cs:0.367588262272598,-1.22091029165508)
--(axis cs:0.320775814666082,-1.13152688965278);

\path [draw=black] (axis cs:0.320775814666082,-1.13152688965278)
--(axis cs:0.320775814666082,-1.13152688965278);

\path [draw=black] (axis cs:0.320775814666082,-1.13152688965278)
--(axis cs:0.279516357781521,-1.06920850408582);

\path [draw=black] (axis cs:0.279516357781521,-1.06920850408582)
--(axis cs:0.279516357781521,-1.06920850408582);

\path [draw=black] (axis cs:0.279516357781521,-1.06920850408582)
--(axis cs:0.248398013568207,-1.03432623532274);

\path [draw=black] (axis cs:0.248398013568207,-1.03432623532274)
--(axis cs:0.248398013568207,-1.03432623532274);

\path [draw=black] (axis cs:0.248398013568207,-1.03432623532274)
--(axis cs:0.218145872349502,-1.01177381925651);

\path [draw=black] (axis cs:0.218145872349502,-1.01177381925651)
--(axis cs:0.218145872349502,-1.01177381925651);

\path [draw=black] (axis cs:0.218145872349502,-1.01177381925651)
--(axis cs:0.187734591092087,-0.99938349470034);

\path [draw=black] (axis cs:0.187734591092087,-0.99938349470034)
--(axis cs:0.154229216445675,-0.994849781328502);

\path [draw=black] (axis cs:0.154229216445675,-0.994849781328502)
--(axis cs:0.121948816276863,-0.994917008005121);

\path [draw=black] (axis cs:0.694357366771158,-1.5)
--(axis cs:0.694357366771158,-1.5);

\path [draw=black] (axis cs:0.694357366771158,-1.5)
--(axis cs:0.645467087720904,-1.41161661910274);

\path [draw=black] (axis cs:0.645467087720904,-1.41161661910274)
--(axis cs:0.595124076317275,-1.32405726475202);

\path [draw=black] (axis cs:0.595124076317275,-1.32405726475202)
--(axis cs:0.542552362695426,-1.2378328750027);

\path [draw=black] (axis cs:0.542552362695426,-1.2378328750027)
--(axis cs:0.486283946991813,-1.15402240620962);

\path [draw=black] (axis cs:0.486283946991813,-1.15402240620962)
--(axis cs:0.423130618225963,-1.07547456085216);

\path [draw=black] (axis cs:0.423130618225963,-1.07547456085216)
--(axis cs:0.423130618225963,-1.07547456085216);

\path [draw=black] (axis cs:0.423130618225963,-1.07547456085216)
--(axis cs:0.377347943296325,-1.03121244329887);

\path [draw=black] (axis cs:0.377347943296325,-1.03121244329887)
--(axis cs:0.377347943296325,-1.03121244329887);

\path [draw=black] (axis cs:0.377347943296325,-1.03121244329887)
--(axis cs:0.336483852943409,-1.0030997046409);

\path [draw=black] (axis cs:0.336483852943409,-1.0030997046409)
--(axis cs:0.336483852943409,-1.0030997046409);

\path [draw=black] (axis cs:0.336483852943409,-1.0030997046409)
--(axis cs:0.296772239573541,-0.986776276449726);

\path [draw=black] (axis cs:0.296772239573541,-0.986776276449726)
--(axis cs:0.253270977469168,-0.980191286970434);

\path [draw=black] (axis cs:0.903343782654126,-1.5)
--(axis cs:0.903343782654126,-1.5);

\path [draw=black] (axis cs:0.903343782654126,-1.5)
--(axis cs:0.845373318139952,-1.41728728524109);

\path [draw=black] (axis cs:0.845373318139952,-1.41728728524109)
--(axis cs:0.786280591987056,-1.33537788386613);

\path [draw=black] (axis cs:0.786280591987056,-1.33537788386613)
--(axis cs:0.725566334609157,-1.25466897691248);

\path [draw=black] (axis cs:0.725566334609157,-1.25466897691248)
--(axis cs:0.662412046370287,-1.175872263898);

\path [draw=black] (axis cs:0.662412046370287,-1.175872263898)
--(axis cs:0.595344002757255,-1.10044314833729);

\path [draw=black] (axis cs:0.595344002757255,-1.10044314833729)
--(axis cs:0.521495744980197,-1.0319370246403);

\path [draw=black] (axis cs:0.521495744980197,-1.0319370246403)
--(axis cs:0.521495744980197,-1.0319370246403);

\path [draw=black] (axis cs:0.521495744980197,-1.0319370246403)
--(axis cs:0.468156445364423,-0.994304026800673);

\path [draw=black] (axis cs:0.468156445364423,-0.994304026800673)
--(axis cs:0.468156445364423,-0.994304026800673);

\path [draw=black] (axis cs:1.11233019853709,-1.5)
--(axis cs:1.11233019853709,-1.5);

\path [draw=black] (axis cs:1.11233019853709,-1.5)
--(axis cs:1.04724770245478,-1.42275589407927);

\path [draw=black] (axis cs:1.04724770245478,-1.42275589407927)
--(axis cs:0.981350522673907,-1.34620729101348);

\path [draw=black] (axis cs:0.981350522673907,-1.34620729101348)
--(axis cs:0.914339346157642,-1.2706367338551);

\path [draw=black] (axis cs:0.914339346157642,-1.2706367338551)
--(axis cs:0.845754064200981,-1.19649918123469);

\path [draw=black] (axis cs:0.845754064200981,-1.19649918123469)
--(axis cs:0.77486576118389,-1.12458056061366);

\path [draw=black] (axis cs:0.77486576118389,-1.12458056061366)
--(axis cs:0.700424130502132,-1.05641484892552);

\path [draw=black] (axis cs:0.700424130502132,-1.05641484892552)
--(axis cs:0.620214766988115,-0.995396309113941);

\path [draw=black] (axis cs:0.620214766988115,-0.995396309113941)
--(axis cs:0.620214766988115,-0.995396309113941);

\path [draw=black] (axis cs:0.620214766988115,-0.995396309113941)
--(axis cs:0.558080657721874,-0.959662149088481);

\path [draw=black] (axis cs:0.558080657721874,-0.959662149088481)
--(axis cs:0.558080657721874,-0.959662149088481);

\path [draw=black] (axis cs:1.21682340647858,-1.5)
--(axis cs:1.21682340647858,-1.5);

\path [draw=black] (axis cs:1.21682340647858,-1.5)
--(axis cs:1.14876027959504,-1.42536940148185);

\path [draw=black] (axis cs:1.14876027959504,-1.42536940148185)
--(axis cs:1.08001312267893,-1.35136967702122);

\path [draw=black] (axis cs:1.08001312267893,-1.35136967702122)
--(axis cs:1.01035213235219,-1.27823170718163);

\path [draw=black] (axis cs:1.01035213235219,-1.27823170718163)
--(axis cs:0.939434359414896,-1.20631901927834);

\path [draw=black] (axis cs:0.939434359414896,-1.20631901927834)
--(axis cs:0.866721963393679,-1.13622960442388);

\path [draw=black] (axis cs:1.32131661442006,-1.5)
--(axis cs:1.32131661442006,-1.5);

\path [draw=black] (axis cs:1.32131661442006,-1.5)
--(axis cs:1.25059456159163,-1.42788252979147);

\path [draw=black] (axis cs:1.25059456159163,-1.42788252979147)
--(axis cs:1.17930057598663,-1.35633330480176);

\path [draw=black] (axis cs:1.17930057598663,-1.35633330480176)
--(axis cs:1.10725325584004,-1.28554278142271);

\path [draw=black] (axis cs:1.10725325584004,-1.28554278142271)
--(axis cs:1.03419761318466,-1.21579749514073);

\path [draw=black] (axis cs:1.03419761318466,-1.21579749514073)
--(axis cs:0.959749142059989,-1.14755127584507);

\path [draw=black] (axis cs:0.959749142059989,-1.14755127584507)
--(axis cs:0.883301078993473,-1.08156826634363);

\path [draw=black] (axis cs:0.883301078993473,-1.08156826634363)
--(axis cs:0.803879498333493,-1.0192395990738);

\path [draw=black] (axis cs:0.803879498333493,-1.0192395990738)
--(axis cs:0.719916380384432,-0.963365403986711);

\path [draw=black] (axis cs:0.719916380384432,-0.963365403986711)
--(axis cs:0.719916380384432,-0.963365403986711);

\path [draw=black] (axis cs:0.719916380384432,-0.963365403986711)
--(axis cs:0.647072660155609,-0.926329950781965);

\path [draw=black] (axis cs:0.647072660155609,-0.926329950781965)
--(axis cs:0.647072660155609,-0.926329950781965);

\path [draw=black] (axis cs:0.647072660155609,-0.926329950781965)
--(axis cs:0.585344647682573,-0.905796847280005);

\path [draw=black] (axis cs:0.585344647682573,-0.905796847280005)
--(axis cs:0.517948560644708,-0.897495434776602);

\path [draw=black] (axis cs:0.517948560644708,-0.897495434776602)
--(axis cs:0.460090395305984,-0.901153718054109);

\path [draw=black] (axis cs:0.460090395305984,-0.901153718054109)
--(axis cs:0.404120893830828,-0.912492801371438);

\path [draw=black] (axis cs:1.42580982236154,-1.5)
--(axis cs:1.42580982236154,-1.5);

\path [draw=black] (axis cs:1.42580982236154,-1.5)
--(axis cs:1.35270354280626,-1.43030027577505);

\path [draw=black] (axis cs:1.35270354280626,-1.43030027577505)
--(axis cs:1.2791223761692,-1.36110433066622);

\path [draw=black] (axis cs:1.2791223761692,-1.36110433066622)
--(axis cs:1.20492185030053,-1.29257403201767);

\path [draw=black] (axis cs:1.20492185030053,-1.29257403201767)
--(axis cs:1.12990589076464,-1.22493803444533);

\path [draw=black] (axis cs:-1.5,1.42580982236154)
--(axis cs:-1.5,1.42580982236154);

\path [draw=black] (axis cs:-1.5,1.42580982236154)
--(axis cs:-1.43013835259355,1.35285765298124);

\path [draw=black] (axis cs:-1.43013835259355,1.35285765298124)
--(axis cs:-1.360703942282,1.27950023140215);

\path [draw=black] (axis cs:-1.360703942282,1.27950023140215)
--(axis cs:-1.29181418787121,1.20563148390555);

\path [draw=black] (axis cs:-1.29181418787121,1.20563148390555)
--(axis cs:-1.22362084646644,1.13111948885931);

\path [draw=black] (axis cs:-1.22362084646644,1.13111948885931)
--(axis cs:-1.15633463787415,1.05578998242946);

\path [draw=black] (axis cs:-1.15633463787415,1.05578998242946)
--(axis cs:-1.09025275939148,0.979406102897062);

\path [draw=black] (axis cs:-1.09025275939148,0.979406102897062)
--(axis cs:-1.02580719816243,0.901642254318127);

\path [draw=black] (axis cs:-1.02580719816243,0.901642254318127)
--(axis cs:-0.963629782392886,0.822062781402598);

\path [draw=black] (axis cs:-0.963629782392886,0.822062781402598)
--(axis cs:-0.904650747531721,0.740103553525079);

\path [draw=black] (axis cs:-0.904650747531721,0.740103553525079)
--(axis cs:-0.850245884767582,0.655075919161435);

\path [draw=black] (axis cs:-0.850245884767582,0.655075919161435)
--(axis cs:-0.802352125970199,0.56627208876101);

\path [draw=black] (axis cs:-0.802352125970199,0.56627208876101)
--(axis cs:-0.763283342897305,0.473318222432433);

\path [draw=black] (axis cs:-0.763283342897305,0.473318222432433)
--(axis cs:-0.73493804213996,0.376614592424326);

\path [draw=black] (axis cs:-0.73493804213996,0.376614592424326)
--(axis cs:-0.717595693202129,0.277300742577921);

\path [draw=black] (axis cs:-0.717595693202129,0.277300742577921)
--(axis cs:-0.709229896584643,0.176763560756679);

\path [draw=black] (axis cs:-0.709229896584643,0.176763560756679)
--(axis cs:-0.706610344478402,0.0758385543268432);

\path [draw=black] (axis cs:-0.706610344478402,0.0758385543268432)
--(axis cs:-0.70625801198108,-0.0251431994397235);

\path [draw=black] (axis cs:-0.70625801198108,-0.0251431994397235)
--(axis cs:-0.705156446961803,-0.126113600362541);

\path [draw=black] (axis cs:-0.705156446961803,-0.126113600362541)
--(axis cs:-0.700795922504788,-0.226963903518812);

\path [draw=black] (axis cs:-0.700795922504788,-0.226963903518812)
--(axis cs:-0.690978649702401,-0.327370264947434);

\path [draw=black] (axis cs:-0.690978649702401,-0.327370264947434)
--(axis cs:-0.673770978559422,-0.426730856487151);

\path [draw=black] (axis cs:-0.673770978559422,-0.426730856487151)
--(axis cs:-0.647325117991939,-0.52396500391591);

\path [draw=black] (axis cs:-0.647325117991939,-0.52396500391591)
--(axis cs:-0.609979589915029,-0.617438885234424);

\path [draw=black] (axis cs:-0.609979589915029,-0.617438885234424)
--(axis cs:-0.564365146954685,-0.699444797273922);

\path [draw=black] (axis cs:-0.564365146954685,-0.699444797273922)
--(axis cs:-0.513414782283323,-0.768376272897321);

\path [draw=black] (axis cs:-1.5,1.21682340647858)
--(axis cs:-1.5,1.21682340647858);

\path [draw=black] (axis cs:-1.5,1.21682340647858)
--(axis cs:-1.42572543278733,1.1483708759555);

\path [draw=black] (axis cs:-1.42572543278733,1.1483708759555)
--(axis cs:-1.35204542570126,1.07927978779852);

\path [draw=black] (axis cs:-1.35204542570126,1.07927978779852)
--(axis cs:-1.27913634760129,1.00937682147668);

\path [draw=black] (axis cs:-1.27913634760129,1.00937682147668)
--(axis cs:-1.20724604419593,0.938430612817783);

\path [draw=black] (axis cs:-1.20724604419593,0.938430612817783)
--(axis cs:-1.1367279009255,0.866122635282039);

\path [draw=black] (axis cs:-1.1367279009255,0.866122635282039)
--(axis cs:-1.06809266196875,0.7920329819508);

\path [draw=black] (axis cs:-1.06809266196875,0.7920329819508)
--(axis cs:-1.00210201713452,0.715597608438066);

\path [draw=black] (axis cs:-1.00210201713452,0.715597608438066)
--(axis cs:-0.93990150975068,0.636078729243263);

\path [draw=black] (axis cs:-0.93990150975068,0.636078729243263)
--(axis cs:-0.883163676653408,0.552627954707391);

\path [draw=black] (axis cs:-0.883163676653408,0.552627954707391)
--(axis cs:-0.834123208005749,0.464503743892937);

\path [draw=black] (axis cs:-1.5,1.11233019853709)
--(axis cs:-1.5,1.11233019853709);

\path [draw=black] (axis cs:-1.5,1.11233019853709)
--(axis cs:-1.4234662028828,1.04641305535934);

\path [draw=black] (axis cs:-1.4234662028828,1.04641305535934)
--(axis cs:-1.34763013908053,0.979695686989216);

\path [draw=black] (axis cs:-1.34763013908053,0.979695686989216)
--(axis cs:-1.27271241531076,0.91195210622817);

\path [draw=black] (axis cs:-1.27271241531076,0.91195210622817)
--(axis cs:-1.19902355108521,0.842877972709006);

\path [draw=black] (axis cs:-1.5,0.903343782654126)
--(axis cs:-1.5,0.903343782654126);

\path [draw=black] (axis cs:-1.5,0.903343782654126)
--(axis cs:-1.41891088584893,0.843122356909209);

\path [draw=black] (axis cs:-1.41891088584893,0.843122356909209)
--(axis cs:-1.33875432992812,0.781670323809702);

\path [draw=black] (axis cs:-1.33875432992812,0.781670323809702)
--(axis cs:-1.25986505387574,0.718603269133136);

\path [draw=black] (axis cs:-1.25986505387574,0.718603269133136)
--(axis cs:-1.18272819993448,0.653415868555803);

\path [draw=black] (axis cs:-1.18272819993448,0.653415868555803)
--(axis cs:-1.1080890354377,0.585400118509646);

\path [draw=black] (axis cs:-1.1080890354377,0.585400118509646)
--(axis cs:-1.03707739253138,0.513644210051245);

\path [draw=black] (axis cs:-1.03707739253138,0.513644210051245)
--(axis cs:-0.971377464455574,0.437066704044792);

\path [draw=black] (axis cs:-0.971377464455574,0.437066704044792)
--(axis cs:-0.913283533719887,0.354672641876971);

\path [draw=black] (axis cs:-0.913283533719887,0.354672641876971)
--(axis cs:-0.865213340990539,0.266135540461693);

\path [draw=black] (axis cs:-0.865213340990539,0.266135540461693)
--(axis cs:-0.828965256281409,0.174310401814517);

\path [draw=black] (axis cs:-0.828965256281409,0.174310401814517)
--(axis cs:-0.802322528915678,0.078574971901723);

\path [draw=black] (axis cs:-0.802322528915678,0.078574971901723)
--(axis cs:-0.782337865447463,-0.0203550670089261);

\path [draw=black] (axis cs:-0.782337865447463,-0.0203550670089261)
--(axis cs:-0.765698896374056,-0.119913264463555);

\path [draw=black] (axis cs:-0.765698896374056,-0.119913264463555)
--(axis cs:-0.749052502465872,-0.219477060916642);

\path [draw=black] (axis cs:-0.749052502465872,-0.219477060916642)
--(axis cs:-0.729540961213607,-0.318485080545869);

\path [draw=black] (axis cs:-1.5,0.694357366771158)
--(axis cs:-1.5,0.694357366771158);

\path [draw=black] (axis cs:-1.5,0.694357366771158)
--(axis cs:-1.41436961406983,0.64079424147663);

\path [draw=black] (axis cs:-1.41436961406983,0.64079424147663)
--(axis cs:-1.32992673776592,0.585387463116112);

\path [draw=black] (axis cs:-1.32992673776592,0.585387463116112)
--(axis cs:-1.24715417491222,0.527530215292014);

\path [draw=black] (axis cs:-1.24715417491222,0.527530215292014)
--(axis cs:-1.16680052841664,0.466379006025593);

\path [draw=black] (axis cs:-1.16680052841664,0.466379006025593)
--(axis cs:-1.09002152301399,0.400845182125307);

\path [draw=black] (axis cs:-1.09002152301399,0.400845182125307)
--(axis cs:-1.01858021545798,0.329607224475594);

\path [draw=black] (axis cs:-1.01858021545798,0.329607224475594)
--(axis cs:-0.954869384082058,0.251493008679839);

\path [draw=black] (axis cs:-1.5,0.485370950888191)
--(axis cs:-1.5,0.485370950888191);

\path [draw=black] (axis cs:-1.5,0.485370950888191)
--(axis cs:-1.40993790658104,0.439656054560769);

\path [draw=black] (axis cs:-1.40993790658104,0.439656054560769)
--(axis cs:-1.32127363894173,0.391302421098618);

\path [draw=black] (axis cs:-1.32127363894173,0.391302421098618)
--(axis cs:-1.23466299580654,0.339395475100319);

\path [draw=black] (axis cs:-1.23466299580654,0.339395475100319)
--(axis cs:-1.15115487982976,0.282695962709569);

\path [draw=black] (axis cs:-1.15115487982976,0.282695962709569)
--(axis cs:-1.07241315755816,0.219644580665364);

\path [draw=black] (axis cs:-1.07241315755816,0.219644580665364)
--(axis cs:-1.00081105213245,0.14873045624062);

\path [draw=black] (axis cs:-1.00081105213245,0.14873045624062)
--(axis cs:-0.938911695605493,0.0693465231872872);

\path [draw=black] (axis cs:-0.938911695605493,0.0693465231872872)
--(axis cs:-0.89099059530796,-0.0112095633764531);

\path [draw=black] (axis cs:-0.89099059530796,-0.0112095633764531)
--(axis cs:-0.850848220704753,-0.0979812718174606);

\path [draw=black] (axis cs:-1.5,0.276384535005223)
--(axis cs:-1.5,0.276384535005223);

\path [draw=black] (axis cs:-1.5,0.276384535005223)
--(axis cs:-1.40576025111188,0.240075326554973);

\path [draw=black] (axis cs:-1.40576025111188,0.240075326554973)
--(axis cs:-1.3129616768185,0.200262265517992);

\path [draw=black] (axis cs:-1.3129616768185,0.200262265517992)
--(axis cs:-1.22240129135036,0.155655218856009);

\path [draw=black] (axis cs:-1.22240129135036,0.155655218856009)
--(axis cs:-1.13541727920315,0.104528349092646);

\path [draw=black] (axis cs:-1.13541727920315,0.104528349092646)
--(axis cs:-1.0541214730815,0.0449290225487968);

\path [draw=black] (axis cs:-1.0541214730815,0.0449290225487968)
--(axis cs:-0.981228200481654,-0.0244844417676671);

\path [draw=black] (axis cs:-1.5,0.0673981191222557)
--(axis cs:-1.5,0.0673981191222557);

\path [draw=black] (axis cs:-1.5,0.0673981191222557)
--(axis cs:-1.40213630010369,0.0424700954753234);

\path [draw=black] (axis cs:-1.40213630010369,0.0424700954753234)
--(axis cs:-1.30547089549599,0.01330894539599);

\path [draw=black] (axis cs:-1.30547089549599,0.01330894539599)
--(axis cs:-1.21082741335345,-0.02173833553785);

\path [draw=black] (axis cs:-1.21082741335345,-0.02173833553785)
--(axis cs:-1.1196788832635,-0.0648599359129014);

\path [draw=black] (axis cs:-1.1196788832635,-0.0648599359129014)
--(axis cs:-1.03440816295591,-0.118398875754496);

\path [draw=black] (axis cs:-1.03440816295591,-0.118398875754496)
--(axis cs:-0.961629334255598,-0.179670703517909);

\path [draw=black] (axis cs:-0.961629334255598,-0.179670703517909)
--(axis cs:-0.902386099090848,-0.244419029604942);

\path [draw=black] (axis cs:-0.902386099090848,-0.244419029604942)
--(axis cs:-0.848648538049656,-0.31708566146935);

\path [draw=black] (axis cs:-1.5,-0.141588296760712)
--(axis cs:-1.5,-0.141588296760712);

\path [draw=black] (axis cs:-1.5,-0.141588296760712)
--(axis cs:-1.3996592062022,-0.152974871750943);

\path [draw=black] (axis cs:-1.3996592062022,-0.152974871750943)
--(axis cs:-1.29996129845467,-0.168907886864759);

\path [draw=black] (axis cs:-1.29996129845467,-0.168907886864759)
--(axis cs:-1.201558329924,-0.191290736219496);

\path [draw=black] (axis cs:-1.201558329924,-0.191290736219496)
--(axis cs:-1.10577179341836,-0.222751900116312);

\path [draw=black] (axis cs:-1.10577179341836,-0.222751900116312)
--(axis cs:-1.0149752563914,-0.266218680138326);

\path [draw=black] (axis cs:-1.0149752563914,-0.266218680138326)
--(axis cs:-0.939644349041316,-0.316812082145852);

\path [draw=black] (axis cs:-1.5,-0.350574712643679)
--(axis cs:-1.5,-0.350574712643679);

\path [draw=black] (axis cs:-1.5,-0.350574712643679)
--(axis cs:-1.39908142124346,-0.346755827527402);

\path [draw=black] (axis cs:-1.39908142124346,-0.346755827527402)
--(axis cs:-1.29811098831181,-0.347183339239502);

\path [draw=black] (axis cs:-1.29811098831181,-0.347183339239502)
--(axis cs:-1.19739127406979,-0.353759127127882);

\path [draw=black] (axis cs:-1.19739127406979,-0.353759127127882)
--(axis cs:-1.09776522946597,-0.369264876714585);

\path [draw=black] (axis cs:-1.5,-0.455067920585163)
--(axis cs:-1.5,-0.455067920585163);

\path [draw=black] (axis cs:-1.5,-0.455067920585163)
--(axis cs:-1.3996857524171,-0.443389733389657);

\path [draw=black] (axis cs:-1.3996857524171,-0.443389733389657)
--(axis cs:-1.2990114707744,-0.435596838099677);

\path [draw=black] (axis cs:-1.2990114707744,-0.435596838099677)
--(axis cs:-1.19809487360294,-0.433452742142969);

\path [draw=black] (axis cs:-1.19809487360294,-0.433452742142969)
--(axis cs:-1.09743428580686,-0.439676038927535);

\path [draw=black] (axis cs:-1.09743428580686,-0.439676038927535)
--(axis cs:-0.998469600580341,-0.458052033231316);

\path [draw=black] (axis cs:-0.998469600580341,-0.458052033231316)
--(axis cs:-0.911451243459813,-0.488545031592565);

\path [draw=black] (axis cs:-0.911451243459813,-0.488545031592565)
--(axis cs:-0.84027627534028,-0.526278600603138);

\path [draw=black] (axis cs:-0.84027627534028,-0.526278600603138)
--(axis cs:-0.775635662393778,-0.571697729609756);

\path [draw=black] (axis cs:-0.775635662393778,-0.571697729609756)
--(axis cs:-0.709398205107363,-0.627668232445953);

\path [draw=black] (axis cs:-0.709398205107363,-0.627668232445953)
--(axis cs:-0.635270731396617,-0.695780341024739);

\path [draw=black] (axis cs:-1.5,-0.559561128526647)
--(axis cs:-1.5,-0.559561128526647);

\path [draw=black] (axis cs:-1.5,-0.559561128526647)
--(axis cs:-1.40089402514722,-0.540115957737904);

\path [draw=black] (axis cs:-1.40089402514722,-0.540115957737904)
--(axis cs:-1.30119253392862,-0.524099740039732);

\path [draw=black] (axis cs:-1.30119253392862,-0.524099740039732)
--(axis cs:-1.20084502409875,-0.51307972729397);

\path [draw=black] (axis cs:-1.20084502409875,-0.51307972729397)
--(axis cs:-1.1000262356359,-0.509542265114355);

\path [draw=black] (axis cs:-1.1000262356359,-0.509542265114355)
--(axis cs:-0.999617652608339,-0.517228359562091);

\path [draw=black] (axis cs:-0.999617652608339,-0.517228359562091)
--(axis cs:-0.999617652608339,-0.517228359562091);

\path [draw=black] (axis cs:-1.5,-0.768547544409614)
--(axis cs:-1.5,-0.768547544409614);

\path [draw=black] (axis cs:-1.5,-0.768547544409614)
--(axis cs:-1.40489763074098,-0.734539290392864);

\path [draw=black] (axis cs:-1.40489763074098,-0.734539290392864)
--(axis cs:-1.30896572522875,-0.702973487265628);

\path [draw=black] (axis cs:-1.30896572522875,-0.702973487265628)
--(axis cs:-1.21196382898499,-0.674924007145602);

\path [draw=black] (axis cs:-1.21196382898499,-0.674924007145602)
--(axis cs:-1.11362383015236,-0.652143425786667);

\path [draw=black] (axis cs:-1.11362383015236,-0.652143425786667)
--(axis cs:-1.01383418918325,-0.637532819630266);

\path [draw=black] (axis cs:-1.01383418918325,-0.637532819630266)
--(axis cs:-0.913246503136213,-0.635691748398877);

\path [draw=black] (axis cs:-0.913246503136213,-0.635691748398877)
--(axis cs:-0.913246503136213,-0.635691748398877);

\path [draw=black] (axis cs:-0.913246503136213,-0.635691748398877)
--(axis cs:-0.838213684632033,-0.645368887467539);

\path [draw=black] (axis cs:-0.838213684632033,-0.645368887467539)
--(axis cs:-0.764451306767951,-0.667066936079895);

\path [draw=black] (axis cs:-1.5,-0.873040752351098)
--(axis cs:-1.5,-0.873040752351098);

\path [draw=black] (axis cs:-1.5,-0.873040752351098)
--(axis cs:-1.40749398908108,-0.832491065996285);

\path [draw=black] (axis cs:-1.40749398908108,-0.832491065996285)
--(axis cs:-1.31414725715194,-0.793929004904962);

\path [draw=black] (axis cs:-1.31414725715194,-0.793929004904962)
--(axis cs:-1.2196977702407,-0.758190620087988);

\path [draw=black] (axis cs:-1.2196977702407,-0.758190620087988)
--(axis cs:-1.12379575310301,-0.726637759166172);

\path [draw=black] (axis cs:-1.5,-1.08202716823407)
--(axis cs:-1.5,-1.08202716823407);

\path [draw=black] (axis cs:-1.5,-1.08202716823407)
--(axis cs:-1.41333979362017,-1.0301431096857);

\path [draw=black] (axis cs:-1.41333979362017,-1.0301431096857)
--(axis cs:-1.32594195646751,-0.979516162873746);

\path [draw=black] (axis cs:-1.32594195646751,-0.979516162873746)
--(axis cs:-1.23756556083652,-0.930623879443179);

\path [draw=black] (axis cs:-1.23756556083652,-0.930623879443179)
--(axis cs:-1.14787602675071,-0.884207797589333);

\path [draw=black] (axis cs:-1.14787602675071,-0.884207797589333)
--(axis cs:-1.05638380645721,-0.841503071321972);

\path [draw=black] (axis cs:-1.05638380645721,-0.841503071321972)
--(axis cs:-0.962431479833454,-0.804662247507229);

\path [draw=black] (axis cs:-0.962431479833454,-0.804662247507229)
--(axis cs:-0.865364565065283,-0.777584477747478);

\path [draw=black] (axis cs:-0.865364565065283,-0.777584477747478)
--(axis cs:-0.865364565065283,-0.777584477747478);

\path [draw=black] (axis cs:-0.865364565065283,-0.777584477747478)
--(axis cs:-0.788671966874431,-0.766738554632865);

\path [draw=black] (axis cs:-0.788671966874431,-0.766738554632865)
--(axis cs:-0.708359702786899,-0.769256402453559);

\path [draw=black] (axis cs:-0.708359702786899,-0.769256402453559)
--(axis cs:-0.640961932386965,-0.783091168791141);

\path [draw=black] (axis cs:-1.5,-1.29101358411703)
--(axis cs:-1.5,-1.29101358411703);

\path [draw=black] (axis cs:-1.5,-1.29101358411703)
--(axis cs:-1.4194445400508,-1.23007583334003);

\path [draw=black] (axis cs:-1.4194445400508,-1.23007583334003)
--(axis cs:-1.33831457306694,-1.16990705749148);

\path [draw=black] (axis cs:-1.33831457306694,-1.16990705749148)
--(axis cs:-1.25643946940871,-1.11075886000392);

\path [draw=black] (axis cs:-1.25643946940871,-1.11075886000392)
--(axis cs:-1.17357070175429,-1.05301807800239);

\path [draw=black] (axis cs:-1.17357070175429,-1.05301807800239)
--(axis cs:-1.0893462449081,-0.997289150365911);

\path [draw=black] (axis cs:-1.0893462449081,-0.997289150365911)
--(axis cs:-1.00322790852363,-0.944567785520215);

\path [draw=black] (axis cs:-1.00322790852363,-0.944567785520215)
--(axis cs:-0.91439488083963,-0.89663041390538);

\path [draw=black] (axis cs:-0.91439488083963,-0.89663041390538)
--(axis cs:-0.821791533044236,-0.856802424195664);

\path [draw=black] (axis cs:-0.821791533044236,-0.856802424195664)
--(axis cs:-0.821791533044236,-0.856802424195664);

\path [draw=black] (axis cs:-0.821791533044236,-0.856802424195664)
--(axis cs:-0.744788781343017,-0.834447609246907);

\path [draw=black] (axis cs:-0.744788781343017,-0.834447609246907)
--(axis cs:-0.744788781343017,-0.834447609246907);

\path [draw=black] (axis cs:-1.38387209810096,-1.48511965306831)
--(axis cs:-1.38387209810096,-1.48511965306831);

\path [draw=black] (axis cs:-1.38387209810096,-1.48511965306831)
--(axis cs:-1.36376254778079,-1.46557811085531);

\path [draw=black] (axis cs:-1.36376254778079,-1.46557811085531)
--(axis cs:-1.36376254778079,-1.46557811085531);

\path [draw=black] (axis cs:-1.36376254778079,-1.46557811085531)
--(axis cs:-1.29101358411703,-1.39550679205852);

\path [draw=black] (axis cs:-1.29101358411703,-1.39550679205852)
--(axis cs:-1.21769766452905,-1.32603057257798);

\path [draw=black] (axis cs:-1.21769766452905,-1.32603057257798)
--(axis cs:-1.14363438650877,-1.25735185370773);

\path [draw=black] (axis cs:1.5,-1.46064683282325)
--(axis cs:1.42580982236154,-1.39550679205852);

\path [draw=black] (axis cs:1.42580982236154,-1.39550679205852)
--(axis cs:1.34965452580548,-1.3291542335833);

\path [draw=black] (axis cs:1.34965452580548,-1.3291542335833)
--(axis cs:1.27292789124486,-1.26346389248587);

\path [draw=black] (axis cs:1.27292789124486,-1.26346389248587)
--(axis cs:1.19545367898765,-1.19865705150754);

\path [draw=black] (axis cs:1.5,-1.23941428722408)
--(axis cs:1.42580982236154,-1.18652037617555);

\path [draw=black] (axis cs:1.42580982236154,-1.18652037617555)
--(axis cs:1.34321951614371,-1.12837582725956);

\path [draw=black] (axis cs:1.34321951614371,-1.12837582725956)
--(axis cs:1.25984564049308,-1.07136250108754);

\path [draw=black] (axis cs:1.25984564049308,-1.07136250108754)
--(axis cs:1.17541981594934,-1.01592147642848);

\path [draw=black] (axis cs:1.17541981594934,-1.01592147642848)
--(axis cs:1.0895659300473,-0.962736023894411);

\path [draw=black] (axis cs:1.0895659300473,-0.962736023894411)
--(axis cs:1.00172595939757,-0.912948945405603);

\path [draw=black] (axis cs:1.00172595939757,-0.912948945405603)
--(axis cs:0.911057382893582,-0.868626122108018);

\path [draw=black] (axis cs:0.911057382893582,-0.868626122108018)
--(axis cs:0.816574614309031,-0.833633630298429);

\path [draw=black] (axis cs:0.816574614309031,-0.833633630298429)
--(axis cs:0.816574614309031,-0.833633630298429);

\path [draw=black] (axis cs:0.816574614309031,-0.833633630298429)
--(axis cs:0.742477854940534,-0.816842052012203);

\path [draw=black] (axis cs:0.742477854940534,-0.816842052012203)
--(axis cs:0.742477854940534,-0.816842052012203);

\path [draw=black] (axis cs:0.742477854940534,-0.816842052012203)
--(axis cs:0.6759604814531,-0.812266594790057);

\path [draw=black] (axis cs:0.6759604814531,-0.812266594790057)
--(axis cs:0.608385271657304,-0.819427154276451);

\path [draw=black] (axis cs:1.5,-1.01794498381066)
--(axis cs:1.42580982236154,-0.977533960292581);

\path [draw=black] (axis cs:1.42580982236154,-0.977533960292581)
--(axis cs:1.33667245133585,-0.930036595627817);

\path [draw=black] (axis cs:1.33667245133585,-0.930036595627817)
--(axis cs:1.24655020695196,-0.884448582683573);

\path [draw=black] (axis cs:1.24655020695196,-0.884448582683573)
--(axis cs:1.15510114433879,-0.841609407700634);

\path [draw=black] (axis cs:1.15510114433879,-0.841609407700634)
--(axis cs:1.06184949534604,-0.802909212167866);

\path [draw=black] (axis cs:1.06184949534604,-0.802909212167866)
--(axis cs:0.966208934331527,-0.770760073461245);

\path [draw=black] (axis cs:0.966208934331527,-0.770760073461245)
--(axis cs:0.867758828815495,-0.749460254211757);

\path [draw=black] (axis cs:0.867758828815495,-0.749460254211757)
--(axis cs:0.867758828815495,-0.749460254211757);

\path [draw=black] (axis cs:0.867758828815495,-0.749460254211757)
--(axis cs:0.792329600239922,-0.74381392116596);

\path [draw=black] (axis cs:1.5,-0.796286689376832)
--(axis cs:1.42580982236154,-0.768547544409614);

\path [draw=black] (axis cs:1.42580982236154,-0.768547544409614)
--(axis cs:1.33073896939435,-0.734463234086066);

\path [draw=black] (axis cs:1.33073896939435,-0.734463234086066)
--(axis cs:1.23463927868517,-0.70344064539807);

\path [draw=black] (axis cs:1.23463927868517,-0.70344064539807)
--(axis cs:1.13721896871674,-0.6769540941631);

\path [draw=black] (axis cs:1.13721896871674,-0.6769540941631)
--(axis cs:1.03822012428446,-0.657472896614619);

\path [draw=black] (axis cs:1.03822012428446,-0.657472896614619)
--(axis cs:0.937872691946903,-0.649022902040348);

\path [draw=black] (axis cs:0.937872691946903,-0.649022902040348)
--(axis cs:0.937872691946903,-0.649022902040348);

\path [draw=black] (axis cs:0.937872691946903,-0.649022902040348)
--(axis cs:0.859507552097992,-0.653147684120269);

\path [draw=black] (axis cs:0.859507552097992,-0.653147684120269)
--(axis cs:0.780984722046684,-0.670160937454201);

\path [draw=black] (axis cs:0.780984722046684,-0.670160937454201)
--(axis cs:0.713211874764542,-0.6961277388664);

\path [draw=black] (axis cs:1.5,-0.574583071298464)
--(axis cs:1.42580982236154,-0.559561128526647);

\path [draw=black] (axis cs:1.42580982236154,-0.559561128526647)
--(axis cs:1.32647378527698,-0.541372317030508);

\path [draw=black] (axis cs:1.32647378527698,-0.541372317030508)
--(axis cs:1.22645110558116,-0.527619891891475);

\path [draw=black] (axis cs:1.22645110558116,-0.527619891891475)
--(axis cs:1.12579595042746,-0.520477162554338);

\path [draw=black] (axis cs:1.12579595042746,-0.520477162554338)
--(axis cs:1.0250692126131,-0.523322778272288);

\path [draw=black] (axis cs:1.0250692126131,-0.523322778272288)
--(axis cs:1.0250692126131,-0.523322778272288);

\path [draw=black] (axis cs:1.0250692126131,-0.523322778272288)
--(axis cs:0.942100398016672,-0.536260642627682);

\path [draw=black] (axis cs:0.942100398016672,-0.536260642627682)
--(axis cs:0.860300242864461,-0.56223509178229);

\path [draw=black] (axis cs:0.860300242864461,-0.56223509178229)
--(axis cs:0.791076949400079,-0.596220612921075);

\path [draw=black] (axis cs:1.5,-0.46380262916782)
--(axis cs:1.42580982236154,-0.455067920585163);

\path [draw=black] (axis cs:1.42580982236154,-0.455067920585163)
--(axis cs:1.32529426192448,-0.445388361515322);

\path [draw=black] (axis cs:1.32529426192448,-0.445388361515322)
--(axis cs:1.22444412570721,-0.440778443179767);

\path [draw=black] (axis cs:1.22444412570721,-0.440778443179767)
--(axis cs:1.12359469243861,-0.443661280620882);

\path [draw=black] (axis cs:1.12359469243861,-0.443661280620882)
--(axis cs:1.02383642094923,-0.457554735179511);

\path [draw=black] (axis cs:1.02383642094923,-0.457554735179511)
--(axis cs:1.02383642094923,-0.457554735179511);

\path [draw=black] (axis cs:1.02383642094923,-0.457554735179511)
--(axis cs:0.944315014265109,-0.479655368239666);

\path [draw=black] (axis cs:1.5,-0.353107568486043)
--(axis cs:1.42580982236154,-0.350574712643679);

\path [draw=black] (axis cs:1.42580982236154,-0.350574712643679)
--(axis cs:1.32483642035038,-0.349470282114916);

\path [draw=black] (axis cs:1.32483642035038,-0.349470282114916)
--(axis cs:1.22398729414815,-0.353916107799825);

\path [draw=black] (axis cs:1.22398729414815,-0.353916107799825)
--(axis cs:1.1239105041962,-0.366438481654932);

\path [draw=black] (axis cs:1.1239105041962,-0.366438481654932)
--(axis cs:1.02614685667644,-0.390518249369689);

\path [draw=black] (axis cs:1.5,-0.242568033859738)
--(axis cs:1.42580982236154,-0.246081504702195);

\path [draw=black] (axis cs:1.42580982236154,-0.246081504702195)
--(axis cs:1.32509984196194,-0.25333503034921);

\path [draw=black] (axis cs:1.32509984196194,-0.25333503034921)
--(axis cs:1.22501504672166,-0.266421703723257);

\path [draw=black] (axis cs:1.22501504672166,-0.266421703723257)
--(axis cs:1.12647450959321,-0.287869374125697);

\path [draw=black] (axis cs:1.5,-0.0220779191632179)
--(axis cs:1.42580982236154,-0.0370950888192279);

\path [draw=black] (axis cs:1.42580982236154,-0.0370950888192279)
--(axis cs:1.32737850360848,-0.0595901577344369);

\path [draw=black] (axis cs:1.32737850360848,-0.0595901577344369)
--(axis cs:1.23046738561031,-0.0878028550597856);

\path [draw=black] (axis cs:1.23046738561031,-0.0878028550597856)
--(axis cs:1.13631893649723,-0.123983699697591);

\path [draw=black] (axis cs:1.13631893649723,-0.123983699697591)
--(axis cs:1.04710162632324,-0.170765149037176);

\path [draw=black] (axis cs:1.04710162632324,-0.170765149037176)
--(axis cs:0.969217648107397,-0.226730149900465);

\path [draw=black] (axis cs:0.969217648107397,-0.226730149900465)
--(axis cs:0.905956613541835,-0.286667545886286);

\path [draw=black] (axis cs:0.905956613541835,-0.286667545886286)
--(axis cs:0.849239917072385,-0.35379320714647);

\path [draw=black] (axis cs:0.849239917072385,-0.35379320714647)
--(axis cs:0.791354180840421,-0.434096163587896);

\path [draw=black] (axis cs:0.791354180840421,-0.434096163587896)
--(axis cs:0.734981560191116,-0.51766774573529);

\path [draw=black] (axis cs:0.734981560191116,-0.51766774573529)
--(axis cs:0.677566755666575,-0.600521361472466);

\path [draw=black] (axis cs:0.677566755666575,-0.600521361472466)
--(axis cs:0.616235928870056,-0.680509150696616);

\path [draw=black] (axis cs:1.5,0.197476811503865)
--(axis cs:1.42580982236154,0.171891327063739);

\path [draw=black] (axis cs:1.42580982236154,0.171891327063739)
--(axis cs:1.33111089817915,0.136839807955889);

\path [draw=black] (axis cs:1.33111089817915,0.136839807955889)
--(axis cs:1.23839761004116,0.0969038012084329);

\path [draw=black] (axis cs:1.23839761004116,0.0969038012084329)
--(axis cs:1.1489272015205,0.050287043587931);

\path [draw=black] (axis cs:1.1489272015205,0.050287043587931)
--(axis cs:1.06474658854419,-0.00511173573091139);

\path [draw=black] (axis cs:1.06474658854419,-0.00511173573091139)
--(axis cs:0.988583884190154,-0.0709317334924346);

\path [draw=black] (axis cs:0.988583884190154,-0.0709317334924346)
--(axis cs:0.927945995029764,-0.139602375589984);

\path [draw=black] (axis cs:1.5,0.306922945804067)
--(axis cs:1.42580982236154,0.276384535005223);

\path [draw=black] (axis cs:1.42580982236154,0.276384535005223)
--(axis cs:1.33323295860411,0.236052602599438);

\path [draw=black] (axis cs:1.33323295860411,0.236052602599438)
--(axis cs:1.24268989222407,0.191393638838595);

\path [draw=black] (axis cs:1.24268989222407,0.191393638838595)
--(axis cs:1.15535410186125,0.140846483948071);

\path [draw=black] (axis cs:1.5,0.416190144320385)
--(axis cs:1.42580982236154,0.380877742946707);

\path [draw=black] (axis cs:1.42580982236154,0.380877742946707)
--(axis cs:1.33542622223189,0.335830980924559);

\path [draw=black] (axis cs:1.33542622223189,0.335830980924559)
--(axis cs:1.24702809283527,0.2870409006782);

\path [draw=black] (axis cs:1.24702809283527,0.2870409006782)
--(axis cs:1.16166859707817,0.233175166105971);

\path [draw=black] (axis cs:1.5,0.634377650255262)
--(axis cs:1.42580982236154,0.589864158829674);

\path [draw=black] (axis cs:1.42580982236154,0.589864158829674)
--(axis cs:1.3399168708039,0.536735106993472);

\path [draw=black] (axis cs:1.3399168708039,0.536735106993472)
--(axis cs:1.25572593107122,0.480963145641527);

\path [draw=black] (axis cs:1.25572593107122,0.480963145641527)
--(axis cs:1.17401042137594,0.421652371582359);

\path [draw=black] (axis cs:1.17401042137594,0.421652371582359)
--(axis cs:1.09598374444098,0.357629760302682);

\path [draw=black] (axis cs:1.09598374444098,0.357629760302682)
--(axis cs:1.02350206549101,0.287481315827166);

\path [draw=black] (axis cs:1.02350206549101,0.287481315827166)
--(axis cs:0.95904011260795,0.210007088934555);

\path [draw=black] (axis cs:0.95904011260795,0.210007088934555)
--(axis cs:0.904923721352813,0.125078443837588);

\path [draw=black] (axis cs:0.904923721352813,0.125078443837588)
--(axis cs:0.863895782499738,0.0393904293048821);

\path [draw=black] (axis cs:0.863895782499738,0.0393904293048821)
--(axis cs:0.83002220213475,-0.0534537800463857);

\path [draw=black] (axis cs:0.83002220213475,-0.0534537800463857)
--(axis cs:0.801222718164586,-0.150191115435006);

\path [draw=black] (axis cs:0.801222718164586,-0.150191115435006)
--(axis cs:0.774500795173215,-0.247574065187704);

\path [draw=black] (axis cs:0.774500795173215,-0.247574065187704)
--(axis cs:0.746502326335016,-0.344556731939663);

\path [draw=black] (axis cs:0.746502326335016,-0.344556731939663)
--(axis cs:0.714502937474979,-0.440235221661844);

\path [draw=black] (axis cs:1.5,0.852392097634848)
--(axis cs:1.42580982236154,0.798850574712642);

\path [draw=black] (axis cs:1.42580982236154,0.798850574712642)
--(axis cs:1.34447581993587,0.738964647070989);

\path [draw=black] (axis cs:1.34447581993587,0.738964647070989)
--(axis cs:1.26446294476276,0.677330760083378);

\path [draw=black] (axis cs:1.26446294476276,0.677330760083378)
--(axis cs:1.18629340452207,0.61339056319724);

\path [draw=black] (axis cs:1.18629340452207,0.61339056319724)
--(axis cs:1.1107695374671,0.54636760028107);

\path [draw=black] (axis cs:1.1107695374671,0.54636760028107)
--(axis cs:1.03910874577425,0.475273972670692);

\path [draw=black] (axis cs:1.03910874577425,0.475273972670692)
--(axis cs:0.973123223797379,0.398963034649889);

\path [draw=black] (axis cs:0.973123223797379,0.398963034649889)
--(axis cs:0.915208520664708,0.316471051411542);

\path [draw=black] (axis cs:0.915208520664708,0.316471051411542)
--(axis cs:0.867691999225615,0.227643650336936);

\path [draw=black] (axis cs:0.867691999225615,0.227643650336936)
--(axis cs:0.832349996996679,0.13691042057521);

\path [draw=black] (axis cs:0.832349996996679,0.13691042057521)
--(axis cs:0.805415541771703,0.0403616987227977);

\path [draw=black] (axis cs:1.5,1.07048063854025)
--(axis cs:1.42580982236154,1.00783699059561);

\path [draw=black] (axis cs:1.42580982236154,1.00783699059561)
--(axis cs:1.34906385309807,0.942169623294293);

\path [draw=black] (axis cs:1.34906385309807,0.942169623294293)
--(axis cs:1.27328670303553,0.875390038930784);

\path [draw=black] (axis cs:1.27328670303553,0.875390038930784)
--(axis cs:1.19881400210363,0.807162882378868);

\path [draw=black] (axis cs:1.19881400210363,0.807162882378868)
--(axis cs:1.12613694075222,0.737035025810234);

\path [draw=black] (axis cs:1.12613694075222,0.737035025810234)
--(axis cs:1.05599567840175,0.664390276050053);

\path [draw=black] (axis cs:1.05599567840175,0.664390276050053)
--(axis cs:0.989506652070619,0.588415848667154);

\path [draw=black] (axis cs:0.989506652070619,0.588415848667154)
--(axis cs:0.928319286842227,0.508158375222298);

\path [draw=black] (axis cs:0.928319286842227,0.508158375222298)
--(axis cs:0.874648575577404,0.422780165782699);

\path [draw=black] (axis cs:0.874648575577404,0.422780165782699)
--(axis cs:0.830867286158606,0.332029066299766);

\path [draw=black] (axis cs:0.830867286158606,0.332029066299766)
--(axis cs:0.798306640406978,0.236681617004889);

\path [draw=black] (axis cs:1.5,1.17959456496483)
--(axis cs:1.42580982236154,1.11233019853709);

\path [draw=black] (axis cs:1.42580982236154,1.11233019853709)
--(axis cs:1.35134280751934,1.0440877344884);

\path [draw=black] (axis cs:1.35134280751934,1.0440877344884)
--(axis cs:1.27769547281195,0.974963637499581);

\path [draw=black] (axis cs:1.27769547281195,0.974963637499581)
--(axis cs:1.20513526635414,0.904703787293787);

\path [draw=black] (axis cs:1.20513526635414,0.904703787293787)
--(axis cs:1.13404363867388,0.832961797888295);

\path [draw=black] (axis cs:1.13404363867388,0.832961797888295)
--(axis cs:1.06498514990702,0.759271125630149);

\path [draw=black] (axis cs:1.5,1.28909634013654)
--(axis cs:1.49816621148765,1.28730204361063);

\path [draw=black] (axis cs:1.49816621148765,1.28730204361063)
--(axis cs:1.42580982236154,1.21682340647858);

\path [draw=black] (axis cs:1.42580982236154,1.21682340647858)
--(axis cs:1.3536069864905,1.14619002356339);

\path [draw=black] (axis cs:1.3536069864905,1.14619002356339)
--(axis cs:1.28209089098709,1.07486148291079);

\path [draw=black] (axis cs:1.28209089098709,1.07486148291079)
--(axis cs:1.21147355737361,1.00264595965883);

\path [draw=black] (axis cs:1.21147355737361,1.00264595965883)
--(axis cs:1.14205540073162,0.92928049758586);

\path [draw=black] (axis cs:1.14205540073162,0.92928049758586)
--(axis cs:1.07426654919132,0.85441076703533);

\path [draw=black] (axis cs:1.07426654919132,0.85441076703533)
--(axis cs:1.00873775890035,0.777566052067951);

\path [draw=black] (axis cs:1.00873775890035,0.777566052067951)
--(axis cs:0.946409513203784,0.698126490627478);

\path [draw=black] (axis cs:0.946409513203784,0.698126490627478)
--(axis cs:0.888683049623555,0.615320477246862);

\path [draw=black] (axis cs:0.888683049623555,0.615320477246862)
--(axis cs:0.837535784299021,0.52834800931275);

\path [draw=black] (axis cs:0.837535784299021,0.52834800931275)
--(axis cs:0.795294867761445,0.436809373543981);

\path [draw=black] (axis cs:1.5,1.39836476543365)
--(axis cs:1.49588059335996,1.39406794608899);

\path [draw=black] (axis cs:1.49588059335996,1.39406794608899)
--(axis cs:1.42580982236154,1.32131661442006);

\path [draw=black] (axis cs:1.42580982236154,1.32131661442006)
--(axis cs:1.35583569840794,1.24847381876157);

\path [draw=black] (axis cs:1.35583569840794,1.24847381876157)
--(axis cs:1.28644151669908,1.17507835254213);

\path [draw=black] (axis cs:1.28644151669908,1.17507835254213)
--(axis cs:1.21778894501083,1.10098996861234);

\path [draw=black] (axis cs:1.21778894501083,1.10098996861234)
--(axis cs:1.1501089158111,1.02601585095612);

\path [draw=black] (axis cs:1.49335873206595,1.5)
--(axis cs:1.42580982236154,1.42580982236154);

\path [draw=black] (axis cs:1.42580982236154,1.42580982236154)
--(axis cs:1.35802440986697,1.35092571524501);

\path [draw=black] (axis cs:1.35802440986697,1.35092571524501)
--(axis cs:1.29072287360729,1.27560611801029);

\path [draw=black] (axis cs:1.29072287360729,1.27560611801029)
--(axis cs:1.22403585835008,1.19974209802462);

\path [draw=black] (axis cs:1.22403585835008,1.19974209802462)
--(axis cs:1.15814059649634,1.12319140363965);

\path [draw=black] (axis cs:1.38342283406525,1.5)
--(axis cs:1.32131661442006,1.42580982236154);

\path [draw=black] (axis cs:1.32131661442006,1.42580982236154)
--(axis cs:1.25673153155396,1.34814703442102);

\path [draw=black] (axis cs:1.25673153155396,1.34814703442102)
--(axis cs:1.19271120975279,1.27001880669978);

\path [draw=black] (axis cs:1.19271120975279,1.27001880669978)
--(axis cs:1.12941596243145,1.19130418462129);

\path [draw=black] (axis cs:1.16370429980401,1.5)
--(axis cs:1.11233019853709,1.42580982236154);

\path [draw=black] (axis cs:1.11233019853709,1.42580982236154)
--(axis cs:1.05515978864755,1.34253974370114);

\path [draw=black] (axis cs:1.05515978864755,1.34253974370114)
--(axis cs:0.998736774296397,1.25876276504262);

\path [draw=black] (axis cs:0.998736774296397,1.25876276504262)
--(axis cs:0.943297070308746,1.17433374471439);

\path [draw=black] (axis cs:0.943297070308746,1.17433374471439)
--(axis cs:0.889172481566089,1.08905756896985);

\path [draw=black] (axis cs:0.889172481566089,1.08905756896985)
--(axis cs:0.836832795513541,1.00267697992849);

\path [draw=black] (axis cs:0.836832795513541,1.00267697992849)
--(axis cs:0.786953309779073,0.914863239567445);

\path [draw=black] (axis cs:0.786953309779073,0.914863239567445)
--(axis cs:0.740544275461371,0.8251833419526);

\path [draw=black] (axis cs:0.740544275461371,0.8251833419526)
--(axis cs:0.699052947634277,0.733154399539586);

\path [draw=black] (axis cs:0.699052947634277,0.733154399539586)
--(axis cs:0.664418879324174,0.638386250102315);

\path [draw=black] (axis cs:0.664418879324174,0.638386250102315)
--(axis cs:0.63882813444775,0.540851261763639);

\path [draw=black] (axis cs:0.63882813444775,0.540851261763639)
--(axis cs:0.623871997874903,0.441154994923931);

\path [draw=black] (axis cs:0.623871997874903,0.441154994923931)
--(axis cs:0.619350217585014,0.340403237636076);

\path [draw=black] (axis cs:0.619350217585014,0.340403237636076)
--(axis cs:0.623128566646902,0.239544461945105);

\path [draw=black] (axis cs:0.623128566646902,0.239544461945105)
--(axis cs:0.631986392186229,0.138958884087237);

\path [draw=black] (axis cs:0.631986392186229,0.138958884087237)
--(axis cs:0.642739253889133,0.0385459083925723);

\path [draw=black] (axis cs:0.642739253889133,0.0385459083925723)
--(axis cs:0.652698927959331,-0.0619522246434783);

\path [draw=black] (axis cs:0.652698927959331,-0.0619522246434783)
--(axis cs:0.659546315354202,-0.162687265917461);

\path [draw=black] (axis cs:0.659546315354202,-0.162687265917461)
--(axis cs:0.661234288916376,-0.263595405074061);

\path [draw=black] (axis cs:0.944243318346402,1.5)
--(axis cs:0.903343782654126,1.42580982236154);

\path [draw=black] (axis cs:0.903343782654126,1.42580982236154)
--(axis cs:0.854993223920973,1.33712828295384);

\path [draw=black] (axis cs:0.854993223920973,1.33712828295384)
--(axis cs:0.807579752083434,1.24794253916174);

\path [draw=black] (axis cs:0.807579752083434,1.24794253916174)
--(axis cs:0.761410600781387,1.15810882725626);

\path [draw=black] (axis cs:0.761410600781387,1.15810882725626)
--(axis cs:0.716932822639166,1.06742904245513);

\path [draw=black] (axis cs:0.716932822639166,1.06742904245513)
--(axis cs:0.674790202502868,0.975647405824378);

\path [draw=black] (axis cs:0.674790202502868,0.975647405824378)
--(axis cs:0.635921341843568,0.882446424533568);

\path [draw=black] (axis cs:0.635921341843568,0.882446424533568)
--(axis cs:0.601679258107387,0.787473265053273);

\path [draw=black] (axis cs:0.601679258107387,0.787473265053273)
--(axis cs:0.573880738981538,0.690459882329644);

\path [draw=black] (axis cs:0.725133697292554,1.5)
--(axis cs:0.694357366771158,1.42580982236154);

\path [draw=black] (axis cs:0.694357366771158,1.42580982236154)
--(axis cs:0.656116664000213,1.33232251745793);

\path [draw=black] (axis cs:0.656116664000213,1.33232251745793)
--(axis cs:0.618926555103879,1.2384123397678);

\path [draw=black] (axis cs:0.618926555103879,1.2384123397678)
--(axis cs:0.583150106664026,1.14395722350771);

\path [draw=black] (axis cs:0.583150106664026,1.14395722350771)
--(axis cs:0.549314473349627,1.04879537144589);

\path [draw=black] (axis cs:0.549314473349627,1.04879537144589)
--(axis cs:0.518193427598816,0.95272011380443);

\path [draw=black] (axis cs:0.518193427598816,0.95272011380443)
--(axis cs:0.490905313747945,0.855502248832764);

\path [draw=black] (axis cs:0.490905313747945,0.855502248832764)
--(axis cs:0.468994801618402,0.756959300613398);

\path [draw=black] (axis cs:0.468994801618402,0.756959300613398)
--(axis cs:0.454331937760117,0.657118989264666);

\path [draw=black] (axis cs:0.454331937760117,0.657118989264666)
--(axis cs:0.448649910385259,0.556406250393391);

\path [draw=black] (axis cs:0.448649910385259,0.556406250393391)
--(axis cs:0.452624151885544,0.455612969507425);

\path [draw=black] (axis cs:0.452624151885544,0.455612969507425)
--(axis cs:0.465235932270937,0.355489322054091);

\path [draw=black] (axis cs:0.465235932270937,0.355489322054091)
--(axis cs:0.484117886941082,0.25629999814057);

\path [draw=black] (axis cs:0.484117886941082,0.25629999814057)
--(axis cs:0.506419697829029,0.157794028001435);

\path [draw=black] (axis cs:0.506419697829029,0.157794028001435)
--(axis cs:0.529595917238455,0.0594813409793451);

\path [draw=black] (axis cs:0.529595917238455,0.0594813409793451)
--(axis cs:0.551480852060839,-0.0391194229100047);

\path [draw=black] (axis cs:0.551480852060839,-0.0391194229100047)
--(axis cs:0.570232263845137,-0.138344567811423);

\path [draw=black] (axis cs:0.570232263845137,-0.138344567811423)
--(axis cs:0.584202652522753,-0.238332341576931);

\path [draw=black] (axis cs:0.584202652522753,-0.238332341576931)
--(axis cs:0.591636330092454,-0.338978895263641);

\path [draw=black] (axis cs:0.591636330092454,-0.338978895263641)
--(axis cs:0.590608446001971,-0.43984169863328);

\path [draw=black] (axis cs:0.590608446001971,-0.43984169863328)
--(axis cs:0.578753078076302,-0.539899973631215);

\path [draw=black] (axis cs:0.615729865614696,1.5)
--(axis cs:0.589864158829674,1.42580982236154);

\path [draw=black] (axis cs:0.589864158829674,1.42580982236154)
--(axis cs:0.55706806653138,1.33027463408336);

\path [draw=black] (axis cs:0.55706806653138,1.33027463408336)
--(axis cs:0.525316794690921,1.23438907004407);

\path [draw=black] (axis cs:0.525316794690921,1.23438907004407)
--(axis cs:0.494984493326943,1.13804761793367);

\path [draw=black] (axis cs:0.494984493326943,1.13804761793367)
--(axis cs:0.466617387450815,1.04111293133857);

\path [draw=black] (axis cs:0.506449224256995,1.5)
--(axis cs:0.485370950888191,1.42580982236154);

\path [draw=black] (axis cs:0.485370950888191,1.42580982236154)
--(axis cs:0.458198689135602,1.32852809611303);

\path [draw=black] (axis cs:0.458198689135602,1.32852809611303)
--(axis cs:0.432016916890863,1.23097571375597);

\path [draw=black] (axis cs:0.432016916890863,1.23097571375597)
--(axis cs:0.407189325106922,1.13307029311695);

\path [draw=black] (axis cs:0.407189325106922,1.13307029311695)
--(axis cs:0.384241278189106,1.03471007337113);

\path [draw=black] (axis cs:0.384241278189106,1.03471007337113)
--(axis cs:0.363925098957938,0.935781584755591);

\path [draw=black] (axis cs:0.363925098957938,0.935781584755591)
--(axis cs:0.347330447608312,0.83617359859405);

\path [draw=black] (axis cs:0.347330447608312,0.83617359859405)
--(axis cs:0.335895062818998,0.735863352637212);

\path [draw=black] (axis cs:0.335895062818998,0.735863352637212)
--(axis cs:0.331250480316613,0.635043546887349);

\path [draw=black] (axis cs:0.331250480316613,0.635043546887349)
--(axis cs:0.334724224795671,0.534196300064445);

\path [draw=black] (axis cs:0.334724224795671,0.534196300064445)
--(axis cs:0.346554345300313,0.433972234406291);

\path [draw=black] (axis cs:0.346554345300313,0.433972234406291)
--(axis cs:0.36551643590699,0.334812187361921);

\path [draw=black] (axis cs:0.36551643590699,0.334812187361921)
--(axis cs:0.389397598500205,0.236687399885419);

\path [draw=black] (axis cs:0.389397598500205,0.236687399885419)
--(axis cs:0.415856316866279,0.139207929374291);

\path [draw=black] (axis cs:0.288193761146434,1.5)
--(axis cs:0.276384535005223,1.42580982236154);

\path [draw=black] (axis cs:0.276384535005223,1.42580982236154)
--(axis cs:0.260809341684237,1.32601074237176);

\path [draw=black] (axis cs:0.260809341684237,1.32601074237176)
--(axis cs:0.245926247295744,1.22610672907416);

\path [draw=black] (axis cs:0.245926247295744,1.22610672907416)
--(axis cs:0.231996816153811,1.12606630107642);

\path [draw=black] (axis cs:0.231996816153811,1.12606630107642)
--(axis cs:0.219398484102791,1.02585083279267);

\path [draw=black] (axis cs:0.219398484102791,1.02585083279267)
--(axis cs:0.208674077788651,0.925420953483224);

\path [draw=black] (axis cs:0.208674077788651,0.925420953483224)
--(axis cs:0.200603976018604,0.824748632115304);

\path [draw=black] (axis cs:0.200603976018604,0.824748632115304)
--(axis cs:0.19621246121064,0.723859397211496);

\path [draw=black] (axis cs:0.19621246121064,0.723859397211496)
--(axis cs:0.196672376758432,0.622889139955801);

\path [draw=black] (axis cs:0.196672376758432,0.622889139955801)
--(axis cs:0.202948862034245,0.522123430697718);

\path [draw=black] (axis cs:0.202948862034245,0.522123430697718)
--(axis cs:0.215283120475318,0.421917059441369);

\path [draw=black] (axis cs:0.215283120475318,0.421917059441369)
--(axis cs:0.233010863059204,0.322506636777968);

\path [draw=black] (axis cs:0.233010863059204,0.322506636777968)
--(axis cs:0.254692116888347,0.223864958742142);

\path [draw=black] (axis cs:0.254692116888347,0.223864958742142)
--(axis cs:0.27864177861025,0.12573975315589);

\path [draw=black] (axis cs:0.27864177861025,0.12573975315589)
--(axis cs:0.30332382112405,0.027794170231686);

\path [draw=black] (axis cs:0.30332382112405,0.027794170231686)
--(axis cs:0.327489966275135,-0.0702790714736017);

\path [draw=black] (axis cs:0.327489966275135,-0.0702790714736017)
--(axis cs:0.350089754863601,-0.168722123320975);

\path [draw=black] (axis cs:0.350089754863601,-0.168722123320975)
--(axis cs:0.370126944706317,-0.267711703113751);

\path [draw=black] (axis cs:0.370126944706317,-0.267711703113751)
--(axis cs:0.38653970526008,-0.367355247995776);

\path [draw=black] (axis cs:0.38653970526008,-0.367355247995776)
--(axis cs:0.398073724259138,-0.467662572396586);

\path [draw=black] (axis cs:0.398073724259138,-0.467662572396586)
--(axis cs:0.402916396951768,-0.56847436345435);

\path [draw=black] (axis cs:0.402916396951768,-0.56847436345435)
--(axis cs:0.398124117383993,-0.669176195833753);

\path [draw=black] (axis cs:0.398124117383993,-0.669176195833753)
--(axis cs:0.398124117383993,-0.669176195833753);

\path [draw=black] (axis cs:0.398124117383993,-0.669176195833753)
--(axis cs:0.383934669738612,-0.750351656143027);

\path [draw=black] (axis cs:0.383934669738612,-0.750351656143027)
--(axis cs:0.383934669738612,-0.750351656143027);

\path [draw=black] (axis cs:0.383934669738612,-0.750351656143027)
--(axis cs:0.362881677728905,-0.813389515204476);

\path [draw=black] (axis cs:0.362881677728905,-0.813389515204476)
--(axis cs:0.362881677728905,-0.813389515204476);

\path [draw=black] (axis cs:0.179195898400829,1.5)
--(axis cs:0.171891327063739,1.42580982236154);

\path [draw=black] (axis cs:0.171891327063739,1.42580982236154)
--(axis cs:0.162193622276239,1.3252686441651);

\path [draw=black] (axis cs:0.162193622276239,1.3252686441651)
--(axis cs:0.152954001189484,1.22468536153198);

\path [draw=black] (axis cs:0.152954001189484,1.22468536153198)
--(axis cs:0.144346494039656,1.12404683172298);

\path [draw=black] (axis cs:0.0702538278461211,1.5)
--(axis cs:0.0673981191222557,1.42580982236154);

\path [draw=black] (axis cs:0.0673981191222557,1.42580982236154)
--(axis cs:0.0635936455623938,1.32487481727108);

\path [draw=black] (axis cs:0.0635936455623938,1.32487481727108)
--(axis cs:0.0599750736388531,1.22393344442388);

\path [draw=black] (axis cs:0.0599750736388531,1.22393344442388)
--(axis cs:0.0566132385662754,1.12298308415723);

\path [draw=black] (axis cs:0.0566132385662754,1.12298308415723)
--(axis cs:0.0536107556738035,1.02202078531338);

\path [draw=black] (axis cs:0.0536107556738035,1.02202078531338)
--(axis cs:0.0511164659188681,0.921043826322296);

\path [draw=black] (axis cs:0.0511164659188681,0.921043826322296)
--(axis cs:0.0493420902222466,0.820051129995941);

\path [draw=black] (axis cs:0.0493420902222466,0.820051129995941)
--(axis cs:0.0485700832604885,0.719046015223044);

\path [draw=black] (axis cs:0.0485700832604885,0.719046015223044)
--(axis cs:0.0491326886638777,0.618040537198295);

\path [draw=black] (axis cs:0.0491326886638777,0.618040537198295)
--(axis cs:0.0513318387627253,0.51705950729882);

\path [draw=black] (axis cs:0.0513318387627253,0.51705950729882)
--(axis cs:0.055317241195181,0.416136774266246);

\path [draw=black] (axis cs:0.055317241195181,0.416136774266246)
--(axis cs:0.0609904704506037,0.315298786659079);

\path [draw=black] (axis cs:0.0609904704506037,0.315298786659079)
--(axis cs:0.0680133302754677,0.214546095019751);

\path [draw=black] (axis cs:0.0680133302754677,0.214546095019751)
--(axis cs:0.0759320508396828,0.11385268078247);

\path [draw=black] (axis cs:0.0759320508396828,0.11385268078247)
--(axis cs:0.0842862496365586,0.01319310442972);

\path [draw=black] (axis cs:0.0842862496365586,0.01319310442972)
--(axis cs:0.0926723460950887,-0.087459679327466);

\path [draw=black] (axis cs:0.0926723460950887,-0.087459679327466)
--(axis cs:0.100768082745383,-0.188138431536869);

\path [draw=black] (axis cs:0.100768082745383,-0.188138431536869)
--(axis cs:0.108290876147333,-0.288864780464167);

\path [draw=black] (axis cs:0.108290876147333,-0.288864780464167)
--(axis cs:0.114953928402008,-0.389651764054722);

\path [draw=black] (axis cs:0.114953928402008,-0.389651764054722)
--(axis cs:0.120431026233593,-0.490508891880386);

\path [draw=black] (axis cs:0.120431026233593,-0.490508891880386)
--(axis cs:0.124284195849039,-0.591440080083987);

\path [draw=black] (axis cs:0.124284195849039,-0.591440080083987)
--(axis cs:0.12578218863575,-0.692428388567542);

\path [draw=black] (axis cs:0.12578218863575,-0.692428388567542)
--(axis cs:0.123414043029483,-0.793376397044414);

\path [draw=black] (axis cs:0.123414043029483,-0.793376397044414)
--(axis cs:0.112579524274239,-0.893592793260885);

\path [draw=black] (axis cs:0.112579524274239,-0.893592793260885)
--(axis cs:0.112579524274239,-0.893592793260885);

\path [draw=black] (axis cs:-0.0386662027118232,1.5)
--(axis cs:-0.0370950888192279,1.42580982236154);

\path [draw=black] (axis cs:-0.0370950888192279,1.42580982236154)
--(axis cs:-0.035001125964697,1.32482471385661);

\path [draw=black] (axis cs:-0.035001125964697,1.32482471385661)
--(axis cs:-0.0330099512071644,1.22383791347848);

\path [draw=black] (axis cs:-0.0330099512071644,1.22383791347848)
--(axis cs:-0.0311606609709649,1.12284849397483);

\path [draw=black] (axis cs:-0.0311606609709649,1.12284849397483)
--(axis cs:-0.0295098763908854,1.02185532276353);

\path [draw=black] (axis cs:-0.0295098763908854,1.02185532276353)
--(axis cs:-0.0281397416876166,0.920857230634361);

\path [draw=black] (axis cs:-0.0281397416876166,0.920857230634361)
--(axis cs:-0.0271671551914376,0.819853553470525);

\path [draw=black] (axis cs:-0.0271671551914376,0.819853553470525)
--(axis cs:-0.0267483161803246,0.718845305766314);

\path [draw=black] (axis cs:-0.0267483161803246,0.718845305766314)
--(axis cs:-0.0270675926849517,0.617837017439285);

\path [draw=black] (axis cs:-0.0270675926849517,0.617837017439285)
--(axis cs:-0.0282940432103491,0.516838028062245);

\path [draw=black] (axis cs:-0.0282940432103491,0.516838028062245)
--(axis cs:-0.0305143206486245,0.415860192343);

\path [draw=black] (axis cs:-0.0305143206486245,0.415860192343)
--(axis cs:-0.0336779976013122,0.314911348651597);

\path [draw=black] (axis cs:-0.0336779976013122,0.314911348651597)
--(axis cs:-0.0375997990365784,0.21398972486896);

\path [draw=black] (axis cs:-0.0375997990365784,0.21398972486896)
--(axis cs:-0.0420272202054386,0.113085260839221);

\path [draw=black] (axis cs:-0.0420272202054386,0.113085260839221)
--(axis cs:-0.0467075718366472,0.0121872711669677);

\path [draw=black] (axis cs:-0.0467075718366472,0.0121872711669677)
--(axis cs:-0.0514157015882695,-0.0887092437951726);

\path [draw=black] (axis cs:-0.0514157015882695,-0.0887092437951726)
--(axis cs:-0.0559657524339803,-0.189610702821535);

\path [draw=black] (axis cs:-0.0559657524339803,-0.189610702821535)
--(axis cs:-0.0602004879220717,-0.29052618410844);

\path [draw=black] (axis cs:-0.0602004879220717,-0.29052618410844)
--(axis cs:-0.0639651562004606,-0.391461681392709);

\path [draw=black] (axis cs:-0.0639651562004606,-0.391461681392709)
--(axis cs:-0.0670826262474313,-0.492420644013624);

\path [draw=black] (axis cs:-0.0670826262474313,-0.492420644013624)
--(axis cs:-0.0693111736102381,-0.593403856080859);

\path [draw=black] (axis cs:-0.0693111736102381,-0.593403856080859)
--(axis cs:-0.0702508628926801,-0.694406212296263);

\path [draw=black] (axis cs:-0.0702508628926801,-0.694406212296263)
--(axis cs:-0.0690767465802187,-0.79539925400675);

\path [draw=black] (axis cs:-0.0690767465802187,-0.79539925400675)
--(axis cs:-0.0632220036106927,-0.896166958807016);

\path [draw=black] (axis cs:-0.0632220036106927,-0.896166958807016)
--(axis cs:-0.0632220036106927,-0.896166958807016);

\path [draw=black] (axis cs:-0.147598408290049,1.5)
--(axis cs:-0.141588296760712,1.42580982236154);

\path [draw=black] (axis cs:-0.141588296760712,1.42580982236154)
--(axis cs:-0.133598989342346,1.32511808383812);

\path [draw=black] (axis cs:-0.133598989342346,1.32511808383812)
--(axis cs:-0.125992081621813,1.22439752727069);

\path [draw=black] (axis cs:-0.125992081621813,1.22439752727069)
--(axis cs:-0.118912089242267,1.1236399791278);

\path [draw=black] (axis cs:-0.118912089242267,1.1236399791278)
--(axis cs:-0.112570795529056,1.02283303794756);

\path [draw=black] (axis cs:-0.112570795529056,1.02283303794756)
--(axis cs:-0.107275169928433,0.921965059571238);

\path [draw=black] (axis cs:-0.107275169928433,0.921965059571238)
--(axis cs:-0.103456628887782,0.821031620691665);

\path [draw=black] (axis cs:-0.103456628887782,0.821031620691665)
--(axis cs:-0.101689718828202,0.72004480721763);

\path [draw=black] (axis cs:-0.101689718828202,0.72004480721763)
--(axis cs:-0.102649109236218,0.619051595341577);

\path [draw=black] (axis cs:-0.102649109236218,0.619051595341577)
--(axis cs:-0.106937468669234,0.518149002305397);

\path [draw=black] (axis cs:-0.106937468669234,0.518149002305397)
--(axis cs:-0.114807809691046,0.417464332797114);

\path [draw=black] (axis cs:-0.114807809691046,0.417464332797114)
--(axis cs:-0.125994698344331,0.317093711877099);

\path [draw=black] (axis cs:-0.125994698344331,0.317093711877099)
--(axis cs:-0.139778141603887,0.217039296557599);

\path [draw=black] (axis cs:-0.139778141603887,0.217039296557599)
--(axis cs:-0.155201822086282,0.117221649401978);

\path [draw=black] (axis cs:-0.155201822086282,0.117221649401978)
--(axis cs:-0.171362249127747,0.0175191755347173);

\path [draw=black] (axis cs:-0.171362249127747,0.0175191755347173)
--(axis cs:-0.187485027403091,-0.0821910044898781);

\path [draw=black] (axis cs:-0.187485027403091,-0.0821910044898781)
--(axis cs:-0.202916047297647,-0.182009919904371);

\path [draw=black] (axis cs:-0.202916047297647,-0.182009919904371)
--(axis cs:-0.217088627379187,-0.282014996859205);

\path [draw=black] (axis cs:-0.217088627379187,-0.282014996859205)
--(axis cs:-0.229433203310921,-0.382260603697245);

\path [draw=black] (axis cs:-0.229433203310921,-0.382260603697245)
--(axis cs:-0.239268536261905,-0.482779158555837);

\path [draw=black] (axis cs:-0.239268536261905,-0.482779158555837)
--(axis cs:-0.245641067558251,-0.583566364918155);

\path [draw=black] (axis cs:-0.245641067558251,-0.583566364918155)
--(axis cs:-0.246992879836713,-0.684519794534514);

\path [draw=black] (axis cs:-0.246992879836713,-0.684519794534514)
--(axis cs:-0.240119937130214,-0.785135531730096);

\path [draw=black] (axis cs:-0.240119937130214,-0.785135531730096)
--(axis cs:-0.240119937130214,-0.785135531730096);

\path [draw=black] (axis cs:-0.240119937130214,-0.785135531730096)
--(axis cs:-0.226462113033741,-0.856786585441687);

\path [draw=black] (axis cs:-0.226462113033741,-0.856786585441687)
--(axis cs:-0.226462113033741,-0.856786585441687);

\path [draw=black] (axis cs:-0.226462113033741,-0.856786585441687)
--(axis cs:-0.209588847558809,-0.904006816560941);

\path [draw=black] (axis cs:-0.209588847558809,-0.904006816560941)
--(axis cs:-0.209588847558809,-0.904006816560941);

\path [draw=black] (axis cs:-0.256577312181248,1.5)
--(axis cs:-0.246081504702195,1.42580982236154);

\path [draw=black] (axis cs:-0.246081504702195,1.42580982236154)
--(axis cs:-0.232207476916033,1.32576031841292);

\path [draw=black] (axis cs:-0.232207476916033,1.32576031841292)
--(axis cs:-0.218963413460895,1.22562571217562);

\path [draw=black] (axis cs:-0.218963413460895,1.22562571217562)
--(axis cs:-0.206586176657982,1.12538149401459);

\path [draw=black] (axis cs:-0.206586176657982,1.12538149401459)
--(axis cs:-0.195422982061612,1.02499512568428);

\path [draw=black] (axis cs:-0.474776856288322,1.5)
--(axis cs:-0.455067920585163,1.42580982236154);

\path [draw=black] (axis cs:-0.455067920585163,1.42580982236154)
--(axis cs:-0.429554830530143,1.32807965499924);

\path [draw=black] (axis cs:-0.429554830530143,1.32807965499924)
--(axis cs:-0.405005645713001,1.23010285968265);

\path [draw=black] (axis cs:-0.405005645713001,1.23010285968265)
--(axis cs:-0.381774943318575,1.13180536825211);

\path [draw=black] (axis cs:-0.381774943318575,1.13180536825211)
--(axis cs:-0.360370656724286,1.0330985760646);

\path [draw=black] (axis cs:-0.360370656724286,1.0330985760646)
--(axis cs:-0.341535438795137,0.933876989829766);

\path [draw=black] (axis cs:-0.341535438795137,0.933876989829766)
--(axis cs:-0.326329063255326,0.834045493496251);

\path [draw=black] (axis cs:-0.326329063255326,0.834045493496251)
--(axis cs:-0.316149685976148,0.733598264509578);

\path [draw=black] (axis cs:-0.316149685976148,0.733598264509578)
--(axis cs:-0.31258938732699,0.632727622301866);

\path [draw=black] (axis cs:-0.31258938732699,0.632727622301866)
--(axis cs:-0.316921932480159,0.531904922517338);

\path [draw=black] (axis cs:-0.316921932480159,0.531904922517338)
--(axis cs:-0.32935688547433,0.431745677390514);

\path [draw=black] (axis cs:-0.32935688547433,0.431745677390514)
--(axis cs:-0.348689934622854,0.332655447936569);

\path [draw=black] (axis cs:-0.348689934622854,0.332655447936569)
--(axis cs:-0.372841385679032,0.234594661195447);

\path [draw=black] (axis cs:-0.372841385679032,0.234594661195447)
--(axis cs:-0.399489463894398,0.137166147743852);

\path [draw=black] (axis cs:-0.399489463894398,0.137166147743852)
--(axis cs:-0.426610388790825,0.0398654887851282);

\path [draw=black] (axis cs:-0.426610388790825,0.0398654887851282)
--(axis cs:-0.452521228006078,-0.0577588130577533);

\path [draw=black] (axis cs:-0.452521228006078,-0.0577588130577533)
--(axis cs:-0.47579917427948,-0.15603355353579);

\path [draw=black] (axis cs:-0.47579917427948,-0.15603355353579)
--(axis cs:-0.495102666016181,-0.25515114255912);

\path [draw=black] (axis cs:-0.495102666016181,-0.25515114255912)
--(axis cs:-0.508909733971721,-0.355155259433836);

\path [draw=black] (axis cs:-0.508909733971721,-0.355155259433836)
--(axis cs:-0.515412297399402,-0.455850402874401);

\path [draw=black] (axis cs:-0.515412297399402,-0.455850402874401)
--(axis cs:-0.512195466968745,-0.55661499382402);

\path [draw=black] (axis cs:-0.512195466968745,-0.55661499382402)
--(axis cs:-0.495907005017347,-0.655912899707691);

\path [draw=black] (axis cs:-0.495907005017347,-0.655912899707691)
--(axis cs:-0.495907005017347,-0.655912899707691);

\path [draw=black] (axis cs:-0.495907005017347,-0.655912899707691)
--(axis cs:-0.473026395796233,-0.728202569024389);

\path [draw=black] (axis cs:-0.473026395796233,-0.728202569024389)
--(axis cs:-0.437558913747733,-0.796960337996458);

\path [draw=black] (axis cs:-0.693396901788748,1.5)
--(axis cs:-0.66405433646813,1.42580982236154);

\path [draw=black] (axis cs:-0.66405433646813,1.42580982236154)
--(axis cs:-0.627368639577571,1.33170173272536);

\path [draw=black] (axis cs:-0.627368639577571,1.33170173272536)
--(axis cs:-0.591739577770376,1.23718782231214);

\path [draw=black] (axis cs:-0.591739577770376,1.23718782231214)
--(axis cs:-0.557534268800063,1.14215115150216);

\path [draw=black] (axis cs:-0.557534268800063,1.14215115150216)
--(axis cs:-0.525285667421519,1.04643788483734);

\path [draw=black] (axis cs:-0.525285667421519,1.04643788483734)
--(axis cs:-0.495778775723762,0.949852514992364);

\path [draw=black] (axis cs:-0.495778775723762,0.949852514992364)
--(axis cs:-0.470147724866401,0.852181214871373);

\path [draw=black] (axis cs:-0.470147724866401,0.852181214871373)
--(axis cs:-0.449922255478516,0.753276908521127);

\path [draw=black] (axis cs:-0.449922255478516,0.753276908521127)
--(axis cs:-0.436953679262604,0.653202912337756);

\path [draw=black] (axis cs:-0.436953679262604,0.653202912337756)
--(axis cs:-0.432929949259291,0.552403600724264);

\path [draw=black] (axis cs:-0.432929949259291,0.552403600724264)
--(axis cs:-0.438420732931992,0.451674449557767);

\path [draw=black] (axis cs:-0.438420732931992,0.451674449557767)
--(axis cs:-0.452339821735919,0.351712560999245);

\path [draw=black] (axis cs:-0.452339821735919,0.351712560999245)
--(axis cs:-0.472271252072334,0.252724324236583);

\path [draw=black] (axis cs:-0.472271252072334,0.252724324236583)
--(axis cs:-0.495432105729294,0.154413270425484);

\path [draw=black] (axis cs:-0.495432105729294,0.154413270425484)
--(axis cs:-0.519306684338248,0.0562686036619773);

\path [draw=black] (axis cs:-0.519306684338248,0.0562686036619773)
--(axis cs:-0.541828395107602,-0.0421863984394268);

\path [draw=black] (axis cs:-0.541828395107602,-0.0421863984394268)
--(axis cs:-0.561258491376622,-0.14128406095805);

\path [draw=black] (axis cs:-0.561258491376622,-0.14128406095805)
--(axis cs:-0.575913079530322,-0.241173790007057);

\path [draw=black] (axis cs:-0.802868067334316,1.5)
--(axis cs:-0.768547544409614,1.42580982236154);

\path [draw=black] (axis cs:-0.768547544409614,1.42580982236154)
--(axis cs:-0.726586704365022,1.33393216992806);

\path [draw=black] (axis cs:-0.726586704365022,1.33393216992806)
--(axis cs:-0.685649420102354,1.24159492238607);

\path [draw=black] (axis cs:-0.685649420102354,1.24159492238607)
--(axis cs:-0.64608779096364,1.14866151092159);

\path [draw=black] (axis cs:-0.912448300550353,1.5)
--(axis cs:-0.873040752351098,1.42580982236154);

\path [draw=black] (axis cs:-0.873040752351098,1.42580982236154)
--(axis cs:-0.826081957646775,1.33638343544751);

\path [draw=black] (axis cs:-0.826081957646775,1.33638343544751)
--(axis cs:-0.780082348138214,1.2464607604879);

\path [draw=black] (axis cs:-0.780082348138214,1.2464607604879)
--(axis cs:-0.735361762943348,1.15589743446782);

\path [draw=black] (axis cs:-1.02211592203687,1.5)
--(axis cs:-0.977533960292581,1.42580982236154);

\path [draw=black] (axis cs:-0.977533960292581,1.42580982236154)
--(axis cs:-0.925896813295054,1.33899916216263);

\path [draw=black] (axis cs:-0.925896813295054,1.33899916216263)
--(axis cs:-0.875131092236484,1.25167755208204);

\path [draw=black] (axis cs:-0.875131092236484,1.25167755208204)
--(axis cs:-0.825518401385383,1.16369870131162);

\path [draw=black] (axis cs:-1.24168262882704,1.5)
--(axis cs:-1.18652037617555,1.42580982236154);

\path [draw=black] (axis cs:-1.18652037617555,1.42580982236154)
--(axis cs:-1.12655606920097,1.34452861527389);

\path [draw=black] (axis cs:-1.12655606920097,1.34452861527389)
--(axis cs:-1.0672736006044,1.26274941599415);

\path [draw=black] (axis cs:-1.0672736006044,1.26274941599415)
--(axis cs:-1.00888128758065,1.18033348355337);

\path [draw=black] (axis cs:-1.00888128758065,1.18033348355337)
--(axis cs:-0.951666493001807,1.09709703790509);

\path [draw=black] (axis cs:-0.951666493001807,1.09709703790509)
--(axis cs:-0.896037035792301,1.0127947456057);

\path [draw=black] (axis cs:-0.896037035792301,1.0127947456057)
--(axis cs:-0.842583624259976,0.927104902734364);

\path [draw=black] (axis cs:-0.842583624259976,0.927104902734364)
--(axis cs:-0.792181294378285,0.83960236368247);

\path [draw=black] (axis cs:-0.792181294378285,0.83960236368247)
--(axis cs:-0.74612311226555,0.749758792285034);

\path [draw=black] (axis cs:-0.74612311226555,0.749758792285034)
--(axis cs:-0.706175482015102,0.657082415194971);

\path [draw=black] (axis cs:-0.706175482015102,0.657082415194971)
--(axis cs:-0.67453133024816,0.56131588132346);

\path [draw=black] (axis cs:-0.67453133024816,0.56131588132346)
--(axis cs:-0.653173299065232,0.462790244051835);

\path [draw=black] (axis cs:-0.653173299065232,0.462790244051835)
--(axis cs:-0.642646225392388,0.362520720680111);

\path [draw=black] (axis cs:-0.642646225392388,0.362520720680111)
--(axis cs:-0.641437547399203,0.261649449239227);

\path [draw=black] (axis cs:-1.46147504713137,1.5)
--(axis cs:-1.39550679205852,1.42580982236154);

\path [draw=black] (axis cs:-1.39550679205852,1.42580982236154)
--(axis cs:-1.32861513144302,1.35012639777792);

\path [draw=black] (axis cs:-1.32861513144302,1.35012639777792)
--(axis cs:-1.26223002046774,1.27399826660512);

\path [draw=black] (axis cs:-1.26223002046774,1.27399826660512)
--(axis cs:-1.19649091402713,1.19731111737154);

\path [draw=black] (axis cs:-1.19649091402713,1.19731111737154)
--(axis cs:-1.13158752063252,1.11991668511321);

\path [draw=black] (axis cs:-1.4865080953919,1.30652393804458)
--(axis cs:-1.4865080953919,1.30652393804458);

\path [draw=black] (axis cs:-1.4865080953919,1.30652393804458)
--(axis cs:-1.46737732343364,1.28779657646738);

\path [draw=black] (axis cs:-1.46737732343364,1.28779657646738)
--(axis cs:-1.46737732343364,1.28779657646738);

\path [draw=black] (axis cs:-1.46737732343364,1.28779657646738)
--(axis cs:-1.39550679205852,1.21682340647858);

\path [draw=black] (axis cs:-1.39550679205852,1.21682340647858)
--(axis cs:-1.32420528264537,1.14528056368582);

\path [draw=black] (axis cs:-1.32420528264537,1.14528056368582)
--(axis cs:-1.25363304332963,1.0730182980997);

\path [draw=black] (axis cs:1.00783699059561,1.00783699059561)
--(axis cs:0.948028872075375,0.926452539485496);

\path [draw=black] (axis cs:0.948028872075375,0.926452539485496)
--(axis cs:0.890735811522815,0.843287916817179);

\path [draw=black] (axis cs:0.890735811522815,0.843287916817179)
--(axis cs:0.837004597658611,0.757795243684305);

\path [draw=black] (axis cs:0.837004597658611,0.757795243684305)
--(axis cs:0.788326573147693,0.669369370557164);

\path [draw=black] (axis cs:0.788326573147693,0.669369370557164)
--(axis cs:0.746763235756124,0.577439451704877);

\path [draw=black] (axis cs:0.746763235756124,0.577439451704877)
--(axis cs:0.714576112980788,0.481889752154619);

\path [draw=black] (axis cs:0.714576112980788,0.481889752154619)
--(axis cs:0.693308360718157,0.383363516867868);

\path [draw=black] (axis cs:0.693308360718157,0.383363516867868)
--(axis cs:0.682592084909666,0.283103405214757);

\path [draw=black] (axis cs:0.682592084909666,0.283103405214757)
--(axis cs:0.680081546305146,0.182207745476078);

\path [draw=black] (axis cs:0.276384535005223,1.00783699059561)
--(axis cs:0.262911530492294,0.907743277453366);

\path [draw=black] (axis cs:0.262911530492294,0.907743277453366)
--(axis cs:0.252821902047168,0.807261494331367);

\path [draw=black] (axis cs:0.252821902047168,0.807261494331367)
--(axis cs:0.247379492396823,0.706437499640793);

\path [draw=black] (axis cs:0.247379492396823,0.706437499640793)
--(axis cs:0.247944038330873,0.605489924891759);

\path [draw=black] (axis cs:0.247944038330873,0.605489924891759)
--(axis cs:0.255506367598682,0.504835146374516);

\path [draw=black] (axis cs:0.255506367598682,0.504835146374516)
--(axis cs:0.270058086200132,0.404937172282678);

\path [draw=black] (axis cs:-0.66405433646813,1.00783699059561)
--(axis cs:-0.62563081584488,0.914445081791859);

\path [draw=black] (axis cs:-0.62563081584488,0.914445081791859)
--(axis cs:-0.59140685207163,0.819451606423795);

\path [draw=black] (axis cs:-0.59140685207163,0.819451606423795)
--(axis cs:-0.563067949807112,0.722571576700845);

\path [draw=black] (axis cs:-0.563067949807112,0.722571576700845)
--(axis cs:-0.542623366144649,0.623776157696518);

\path [draw=black] (axis cs:-0.542623366144649,0.623776157696518)
--(axis cs:-0.531887362609671,0.523503453126374);

\path [draw=black] (axis cs:-0.531887362609671,0.523503453126374)
--(axis cs:-0.531416900582691,0.422648463477687);

\path [draw=black] (axis cs:-0.531416900582691,0.422648463477687)
--(axis cs:-0.539851496894933,0.322089796917833);

\path [draw=black] (axis cs:-0.539851496894933,0.322089796917833)
--(axis cs:-0.554437378668847,0.222184091142085);

\path [draw=black] (axis cs:-0.554437378668847,0.222184091142085)
--(axis cs:-0.572155107058524,0.122755322207079);

\path [draw=black] (axis cs:-0.121900699411343,-0.167933681992751)
--(axis cs:-0.131201773827636,-0.268509090237001);

\path [draw=black] (axis cs:-0.131201773827636,-0.268509090237001)
--(axis cs:-0.139511472418061,-0.369173016832511);

\path [draw=black] (axis cs:-0.139511472418061,-0.369173016832511)
--(axis cs:-0.146440779823247,-0.469940425626509);

\path [draw=black] (axis cs:-0.146440779823247,-0.469940425626509)
--(axis cs:-0.151478806069194,-0.570817384245223);

\path [draw=black] (axis cs:-0.151478806069194,-0.570817384245223)
--(axis cs:-0.153820176766667,-0.671786093691277);

\path [draw=black] (axis cs:-0.153820176766667,-0.671786093691277)
--(axis cs:-0.1519012394645,-0.772741694906817);

\path [draw=black] (axis cs:-0.1519012394645,-0.772741694906817)
--(axis cs:-0.141588296760712,-0.873040752351098);

\path [draw=black] (axis cs:-0.141588296760712,-0.873040752351098)
--(axis cs:-0.141588296760712,-0.873040752351098);

\path [draw=black] (axis cs:-0.141588296760712,-0.873040752351098)
--(axis cs:-0.132070857621301,-0.916285979101314);

\path [draw=black] (axis cs:-0.132070857621301,-0.916285979101314)
--(axis cs:-0.132070857621301,-0.916285979101314);

\path [draw=black] (axis cs:0.259816577751038,-0.139323657192777)
--(axis cs:0.277981972383664,-0.238680141434406);

\path [draw=black] (axis cs:0.277981972383664,-0.238680141434406)
--(axis cs:0.29390520727275,-0.338416086453544);

\path [draw=black] (axis cs:0.29390520727275,-0.338416086453544)
--(axis cs:0.306746798201454,-0.438589226176915);

\path [draw=black] (axis cs:0.306746798201454,-0.438589226176915)
--(axis cs:0.315398321283707,-0.539196909577864);

\path [draw=black] (axis cs:0.315398321283707,-0.539196909577864)
--(axis cs:0.318130618324251,-0.640105371523434);

\path [draw=black] (axis cs:0.318130618324251,-0.640105371523434)
--(axis cs:0.313049834550911,-0.730683384333257);

\path [draw=black] (axis cs:0.313049834550911,-0.730683384333257)
--(axis cs:0.301218922716064,-0.80185240596096);

\path [draw=black] (axis cs:0.301218922716064,-0.80185240596096)
--(axis cs:0.276384535005223,-0.873040752351098);

\path [draw=black] (axis cs:0.276384535005223,-0.873040752351098)
--(axis cs:0.276384535005223,-0.873040752351098);

\path [draw=black] (axis cs:0.276384535005223,-0.873040752351098)
--(axis cs:0.276384535005223,-0.873040752351098);

\path [draw=black] (axis cs:0.276384535005223,-0.873040752351098)
--(axis cs:0.256321525104399,-0.907260376659012);

\path [draw=black] (axis cs:0.256321525104399,-0.907260376659012)
--(axis cs:0.256321525104399,-0.907260376659012);

\path [draw=black] (axis cs:-0.246081504702195,0.903343782654126)
--(axis cs:-0.236945062357724,0.802769527733763);

\path [draw=black] (axis cs:-0.236945062357724,0.802769527733763)
--(axis cs:-0.232311193640689,0.701902961725168);

\path [draw=black] (axis cs:-0.232311193640689,0.701902961725168)
--(axis cs:-0.233483475091838,0.600956382217242);

\path [draw=black] (axis cs:-0.233483475091838,0.600956382217242)
--(axis cs:-0.241377958308384,0.500319426029072);

\path [draw=black] (axis cs:-0.241377958308384,0.500319426029072)
--(axis cs:-0.255975419931749,0.400422867255117);

\path [draw=black] (axis cs:-0.255975419931749,0.400422867255117)
--(axis cs:-0.276149771287952,0.301479182075192);

\path [draw=black] (axis cs:-0.225361201612698,0.220557014173423)
--(axis cs:-0.247632662929326,0.122038405458778);

\path [draw=black] (axis cs:-0.247632662929326,0.122038405458778)
--(axis cs:-0.27067049397436,0.0236944127790915);

\path [draw=black] (axis cs:-0.27067049397436,0.0236944127790915)
--(axis cs:-0.293348077958964,-0.074733632435833);

\path [draw=black] (axis cs:-0.293348077958964,-0.074733632435833)
--(axis cs:-0.314700642429599,-0.173455241007311);

\path [draw=black] (axis cs:-0.314700642429599,-0.173455241007311)
--(axis cs:-0.333831252725803,-0.272625911684444);

\path [draw=black] (axis cs:-0.333831252725803,-0.272625911684444)
--(axis cs:-0.349829477189678,-0.372342453274957);

\path [draw=black] (axis cs:-0.349829477189678,-0.372342453274957)
--(axis cs:-0.361567897343922,-0.472636130282668);

\path [draw=black] (axis cs:-0.361567897343922,-0.472636130282668)
--(axis cs:-0.367446404359043,-0.573413656656985);

\path [draw=black] (axis cs:-0.367446404359043,-0.573413656656985)
--(axis cs:-0.365346026114741,-0.668923375420657);

\path [draw=black] (axis cs:-0.365346026114741,-0.668923375420657)
--(axis cs:-0.350574712643679,-0.768547544409614);

\path [draw=black] (axis cs:-0.350574712643679,-0.768547544409614)
--(axis cs:-0.350574712643679,-0.768547544409614);

\path [draw=black] (axis cs:0.413952710497575,0.0302355055157477)
--(axis cs:0.439883550993165,-0.0673839627185255);

\path [draw=black] (axis cs:0.439883550993165,-0.0673839627185255)
--(axis cs:0.4631977023146,-0.16565181372712);

\path [draw=black] (axis cs:0.4631977023146,-0.16565181372712)
--(axis cs:0.482561930340758,-0.264758833474722);

\path [draw=black] (axis cs:0.482561930340758,-0.264758833474722)
--(axis cs:0.496546765680422,-0.364745716105474);

\path [draw=black] (axis cs:0.496546765680422,-0.364745716105474)
--(axis cs:0.503403522334545,-0.465438876452646);

\path [draw=black] (axis cs:0.503403522334545,-0.465438876452646)
--(axis cs:0.500843392412227,-0.564535631692935);

\path [draw=black] (axis cs:0.500843392412227,-0.564535631692935)
--(axis cs:0.485370950888191,-0.66405433646813);

\path [draw=black] (axis cs:0.485370950888191,-0.66405433646813)
--(axis cs:0.485370950888191,-0.66405433646813);

\path [draw=black] (axis cs:0.485370950888191,-0.66405433646813)
--(axis cs:0.463490425622621,-0.734411746597404);

\path [draw=black] (axis cs:0.12499867071285,0.0506995425635903)
--(axis cs:0.137634866957675,-0.0495115751613431);

\path [draw=black] (axis cs:0.137634866957675,-0.0495115751613431)
--(axis cs:0.149959884912093,-0.149762527537845);

\path [draw=black] (axis cs:0.149959884912093,-0.149762527537845)
--(axis cs:0.161517403164203,-0.250103414686667);

\path [draw=black] (axis cs:0.161517403164203,-0.250103414686667)
--(axis cs:0.171891327063739,-0.350574712643679);

\path [draw=black, fill=black] (axis cs:-0.868513385168512,-0.977077174183521)
.. controls (axis cs:-0.861387568992497,-0.972833711519243) and (axis cs:-0.856308775555354,-0.969809262137201) .. (axis cs:-0.853277004857083,-0.968003826037394)
(axis cs:-0.880312664310775,-0.966898075360875)
--(axis cs:-0.853277004857083,-0.968003826037394)
--(axis cs:-0.870183252561207,-0.995277223733631)
--(axis cs:-0.880312664310775,-0.966898075360875)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.14088185861114,-1.34533482476039)
.. controls (axis cs:-1.1353587734327,-1.33980551460721) and (axis cs:-1.13161730639648,-1.33605983062756) .. (axis cs:-1.12965745750248,-1.33409777282143)
(axis cs:-1.15619032614766,-1.34089181804413)
--(axis cs:-1.12965745750248,-1.33409777282143)
--(axis cs:-1.1413692539065,-1.36559149755506)
--(axis cs:-1.15619032614766,-1.34089181804413)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.11007838442257,-1.41449657205098)
.. controls (axis cs:-1.10488976888483,-1.40879090531456) and (axis cs:-1.10141750355119,-1.40497262495247) .. (axis cs:-1.09966158842165,-1.40304173096471)
(axis cs:-1.12592502662711,-1.4114018725206)
--(axis cs:-1.09966158842165,-1.40304173096471)
--(axis cs:-1.11024175721999,-1.43519670204388)
--(axis cs:-1.12592502662711,-1.4114018725206)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.809357531564006,-1.1838398428505)
.. controls (axis cs:-0.803938511341517,-1.17825944291878) and (axis cs:-0.800282010661213,-1.1744940507798) .. (axis cs:-0.798388029523096,-1.17254366643357)
(axis cs:-0.824846293533321,-1.1798069224193)
--(axis cs:-0.798388029523096,-1.17254366643357)
--(axis cs:-0.809764455189681,-1.20424182616891)
--(axis cs:-0.824846293533321,-1.1798069224193)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.749974302007739,-1.3223981876766)
.. controls (axis cs:-0.745572664960747,-1.31638659031249) and (axis cs:-0.742719873350994,-1.31249035026851) .. (axis cs:-0.741415927178479,-1.31070946754467)
(axis cs:-0.766828679806241,-1.322677561393)
--(axis cs:-0.741415927178479,-1.31070946754467)
--(axis cs:-0.74925108192004,-1.34415016823569)
--(axis cs:-0.766828679806241,-1.322677561393)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.560495090931699,-1.3099742150583)
.. controls (axis cs:-0.556834690678229,-1.30374964933444) and (axis cs:-0.5545377241024,-1.29984362310051) .. (axis cs:-0.553604191204212,-1.2982561363565)
(axis cs:-0.577871068860337,-1.31369024931819)
--(axis cs:-0.553604191204212,-1.2982561363565)
--(axis cs:-0.558605125253873,-1.33259237771151)
--(axis cs:-0.577871068860337,-1.31369024931819)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.376911770748606,-1.29772777456552)
.. controls (axis cs:-0.374189076265824,-1.29136260032973) and (axis cs:-0.37255647319893,-1.28754586545757) .. (axis cs:-0.372013961547924,-1.28627756994904)
(axis cs:-0.394302200657017,-1.30607398411283)
--(axis cs:-0.372013961547924,-1.28627756994904)
--(axis cs:-0.373125900111937,-1.32118659886005)
--(axis cs:-0.394302200657017,-1.30607398411283)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.200410457475753,-1.28749974778765)
.. controls (axis cs:-0.198845732965139,-1.28108950099002) and (axis cs:-0.197958817260763,-1.27745605081066) .. (axis cs:-0.197749710362627,-1.27659939724957)
(axis cs:-0.216561637413853,-1.30170466368452)
--(axis cs:-0.197749710362627,-1.27659939724957)
--(axis cs:-0.193487798349786,-1.31110154839681)
--(axis cs:-0.216561637413853,-1.30170466368452)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.0299507099614367,-1.2825109908184)
.. controls (axis cs:-0.0297080862165718,-1.27609904866094) and (axis cs:-0.0295755021659647,-1.27259518194762) .. (axis cs:-0.0295529578096154,-1.27199939067842)
(axis cs:-0.0428163791033536,-1.30244935735354)
--(axis cs:-0.0295529578096154,-1.27199939067842)
--(axis cs:-0.018651676387077,-1.30397490602036)
--(axis cs:-0.0428163791033536,-1.30244935735354)
--cycle;

\path [draw=black, fill=black] (axis cs:0.0544432973421798,-1.28277935375965)
.. controls (axis cs:0.0540023576270783,-1.27635478585048) and (axis cs:0.0537604665313813,-1.27283039075132) .. (axis cs:0.0537176240550887,-1.27220616846216)
(axis cs:0.0438045202040711,-1.30471385685642)
--(axis cs:0.0537176240550887,-1.27220616846216)
--(axis cs:0.067903555846732,-1.30195432214477)
--(axis cs:0.0438045202040711,-1.30471385685642)
--cycle;

\path [draw=black, fill=black] (axis cs:0.225572466919208,-1.28877341373061)
.. controls (axis cs:0.223827932618022,-1.28236658793446) and (axis cs:0.222831283530648,-1.2787063806927) .. (axis cs:0.222582519657085,-1.27779279200533)
(axis cs:0.219198129146177,-1.31245679457564)
--(axis cs:0.222582519657085,-1.27779279200533)
--(axis cs:0.242021203071503,-1.30208839707545)
--(axis cs:0.219198129146177,-1.31245679457564)
--cycle;

\path [draw=black, fill=black] (axis cs:0.360810971884252,-1.2079697747148)
.. controls (axis cs:0.357525241876814,-1.20169602187465) and (axis cs:0.355502517628931,-1.19783384453011) .. (axis cs:0.354742799140606,-1.19638324268119)
(axis cs:0.358279285520752,-1.23102190391477)
--(axis cs:0.354742799140606,-1.19638324268119)
--(axis cs:0.378318313410141,-1.21351207016186)
--(axis cs:0.358279285520752,-1.23102190391477)
--cycle;

\path [draw=black, fill=black] (axis cs:0.534625879330928,-1.22602656628844)
.. controls (axis cs:0.530527763329758,-1.21992251983659) and (axis cs:0.527906440707639,-1.21601812204841) .. (axis cs:0.526761911464572,-1.21431337292389)
(axis cs:0.53347351218456,-1.24815933202026)
--(axis cs:0.526761911464572,-1.21431337292389)
--(axis cs:0.551751530433671,-1.22768562763773)
--(axis cs:0.53347351218456,-1.24815933202026)
--cycle;

\path [draw=black, fill=black] (axis cs:0.716854866626989,-1.24379980141122)
.. controls (axis cs:0.712132121995122,-1.23790729967024) and (axis cs:0.709030629845323,-1.23403761174152) .. (axis cs:0.707550390177592,-1.23219073762508)
(axis cs:0.716547194807643,-1.26514006908899)
--(axis cs:0.707550390177592,-1.23219073762508)
--(axis cs:0.733355800830045,-1.24266363838571)
--(axis cs:0.716547194807643,-1.26514006908899)
--cycle;

\path [draw=black, fill=black] (axis cs:0.905046174408144,-1.26059124027494)
.. controls (axis cs:0.899801331335883,-1.25492180481937) and (axis cs:0.896285127857595,-1.25112094969479) .. (axis cs:0.894497563973278,-1.24918867490121)
(axis cs:0.905287770914806,-1.28122698606672)
--(axis cs:0.894497563973278,-1.24918867490121)
--(axis cs:0.920814771182641,-1.25726178109427)
--(axis cs:0.905287770914806,-1.28122698606672)
--cycle;

\path [draw=black, fill=black] (axis cs:1.07064222285714,-1.34153104875422)
.. controls (axis cs:1.06528427090781,-1.33590566607973) and (axis cs:1.06167547066487,-1.33211674028227) .. (axis cs:1.0598158221283,-1.33016427136184)
(axis cs:1.07095965335833,-1.36199998351994)
--(axis cs:1.0598158221283,-1.33016427136184)
--(axis cs:1.08621972323521,-1.33775040638567)
--(axis cs:1.07095965335833,-1.36199998351994)
--cycle;

\path [draw=black, fill=black] (axis cs:0.949689204073452,-1.13886845306155)
.. controls (axis cs:0.943652076599326,-1.13365775414378) and (axis cs:0.93948913533248,-1.13006468216594) .. (axis cs:0.937200380272914,-1.12808923712804)
(axis cs:0.950595408147271,-1.15844293542984)
--(axis cs:0.937200380272914,-1.12808923712804)
--(axis cs:0.964037106913481,-1.13245992730562)
--(axis cs:0.950595408147271,-1.15844293542984)
--cycle;

\path [draw=black, fill=black] (axis cs:1.34291307996027,-1.421093295774)
.. controls (axis cs:1.33716940198865,-1.41569192414847) and (axis cs:1.3332480192959,-1.41200424435268) .. (axis cs:1.33114893188201,-1.41003025638662)
(axis cs:1.34358788144461,-1.44105533318843)
--(axis cs:1.33114893188201,-1.41003025638662)
--(axis cs:1.35782783305811,-1.41579172125302)
--(axis cs:1.34358788144461,-1.44105533318843)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.758999714682266,0.458704075221736)
.. controls (axis cs:-0.757129427612907,0.452323350941807) and (axis cs:-0.756057270742498,0.448665550229292) .. (axis cs:-0.755783244071039,0.447730673084189)
(axis cs:-0.753036586281249,0.482488643093912)
--(axis cs:-0.755783244071039,0.447730673084189)
--(axis cs:-0.775662766306413,0.471423668139472)
--(axis cs:-0.753036586281249,0.482488643093912)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.19775983888783,0.928703636347521)
.. controls (axis cs:-1.19232756969941,0.923133489712527) and (axis cs:-1.18866074696608,0.919373598661326) .. (axis cs:-1.18675937068781,0.91742396319392)
(axis cs:-1.19818695556093,0.94909140567655)
--(axis cs:-1.18675937068781,0.91742396319392)
--(axis cs:-1.21322930534286,0.924615924314613)
--(axis cs:-1.19818695556093,0.94909140567655)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.4134497696511,1.03760102013272)
.. controls (axis cs:-1.40747799194109,1.03234730213462) and (axis cs:-1.40336923403156,1.02873259033063) .. (axis cs:-1.40112349592251,1.02675688472077)
(axis cs:-1.41430984770305,1.05726264583928)
--(axis cs:-1.40112349592251,1.02675688472077)
--(axis cs:-1.42792919774811,1.03143444455198)
--(axis cs:-1.41430984770305,1.05726264583928)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.963222188534427,0.425500154790276)
.. controls (axis cs:-0.958975163775487,0.419476640499112) and (axis cs:-0.956245897969831,0.415605749106224) .. (axis cs:-0.955034391117458,0.413887480611614)
(axis cs:-0.962381061220789,0.447512671836171)
--(axis cs:-0.955034391117458,0.413887480611614)
--(axis cs:-0.980268318066924,0.426471036239573)
--(axis cs:-0.962381061220789,0.447512671836171)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.23673723490022,0.519602653739165)
.. controls (axis cs:-1.23029022894533,0.514696314979406) and (axis cs:-1.22578530614062,0.511267951872384) .. (axis cs:-1.22322246648608,0.509317564418101)
(axis cs:-1.23792645820493,0.538643016574861)
--(axis cs:-1.22322246648608,0.509317564418101)
--(axis cs:-1.25020772220803,0.511718710936014)
--(axis cs:-1.23792645820493,0.538643016574861)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.14087001132016,0.274460491666198)
.. controls (axis cs:-1.13459739735048,0.269437779838102) and (axis cs:-1.13024061393146,0.265949143726122) .. (axis cs:-1.12779966106311,0.263994583330255)
(axis cs:-1.14198879809712,0.293740186501236)
--(axis cs:-1.12779966106311,0.263994583330255)
--(axis cs:-1.1547362265378,0.267179836964368)
--(axis cs:-1.14198879809712,0.293740186501236)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.30166373810409,0.194697275077496)
.. controls (axis cs:-1.29410290782335,0.190973060484185) and (axis cs:-1.28864823389379,0.188286268756831) .. (axis cs:-1.28529971631541,0.186636899895437)
(axis cs:-1.30359511688586,0.212371167728691)
--(axis cs:-1.28529971631541,0.186636899895437)
--(axis cs:-1.31221559996086,0.183172213339263)
--(axis cs:-1.30359511688586,0.212371167728691)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.19945610015131,-0.0271180078502649)
.. controls (axis cs:-1.19184616604175,-0.0307182034565925) and (axis cs:-1.1863528288101,-0.0333170549421256) .. (axis cs:-1.18297608845637,-0.0349145623068641)
(axis cs:-1.20153344699428,-0.00949516044666776)
--(axis cs:-1.18297608845637,-0.0349145623068641)
--(axis cs:-1.20985413311834,-0.0388388583465855)
--(axis cs:-1.20153344699428,-0.00949516044666776)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.2880693381464,-0.171612845465979)
.. controls (axis cs:-1.27959818158388,-0.17353970421862) and (axis cs:-1.27334696747008,-0.174961612377313) .. (axis cs:-1.26931569580499,-0.175878569942059)
(axis cs:-1.2910446706631,-0.155070650559459)
--(axis cs:-1.26931569580499,-0.175878569942059)
--(axis cs:-1.29524056627295,-0.185847092332539)
--(axis cs:-1.2910446706631,-0.155070650559459)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.38697778780366,-0.346807074658906)
.. controls (axis cs:-1.37821324337242,-0.346844183991676) and (axis cs:-1.37170278761489,-0.346871749448282) .. (axis cs:-1.36744642053107,-0.346889771028724)
(axis cs:-1.39160018643806,-0.33116241934523)
--(axis cs:-1.36744642053107,-0.346889771028724)
--(axis cs:-1.39167949144052,-0.362412251455852)
--(axis cs:-1.39160018643806,-0.33116241934523)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.08547444225532,-0.441896770661024)
.. controls (axis cs:-1.0769549295289,-0.443478693717448) and (axis cs:-1.07066658170346,-0.444646328854729) .. (axis cs:-1.066609398779,-0.445399676072868)
(axis cs:-1.08883550715917,-0.425487058713913)
--(axis cs:-1.066609398779,-0.445399676072868)
--(axis cs:-1.09227803971974,-0.456419084317)
--(axis cs:-1.08883550715917,-0.425487058713913)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.28916357217899,-0.522778737535296)
.. controls (axis cs:-1.28046551631562,-0.521823530110216) and (axis cs:-1.27401345821984,-0.521114974785102) .. (axis cs:-1.26980739789166,-0.520653071559954)
(axis cs:-1.29493875550767,-0.507731588273514)
--(axis cs:-1.26980739789166,-0.520653071559954)
--(axis cs:-1.29288919565803,-0.538869251124638)
--(axis cs:-1.29493875550767,-0.507731588273514)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.20007947854013,-0.672170982787039)
.. controls (axis cs:-1.19162588006727,-0.670212696331144) and (axis cs:-1.18539098374058,-0.668768374948994) .. (axis cs:-1.18137478956008,-0.66783801864059)
(axis cs:-1.20732380069136,-0.657974847342705)
--(axis cs:-1.18137478956008,-0.66783801864059)
--(axis cs:-1.20305299910721,-0.68873409403085)
--(axis cs:-1.20732380069136,-0.657974847342705)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.39598517569626,-0.827736710319742)
.. controls (axis cs:-1.38810405771086,-0.824480976059525) and (axis cs:-1.38236990957571,-0.822112167145439) .. (axis cs:-1.3787827312908,-0.820630283577486)
(axis cs:-1.40551139051669,-0.815267376683614)
--(axis cs:-1.3787827312908,-0.820630283577486)
--(axis cs:-1.3981414691606,-0.845032153974579)
--(axis cs:-1.40551139051669,-0.815267376683614)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.13650651011756,-0.878900984681597)
.. controls (axis cs:-1.12883556127199,-0.87532050789778) and (axis cs:-1.12328454640228,-0.872729527268424) .. (axis cs:-1.11985346550841,-0.871128042793528)
(axis cs:-1.14671810222431,-0.867053448903595)
--(axis cs:-1.11985346550841,-0.871128042793528)
--(axis cs:-1.13849586697946,-0.896443411065999)
--(axis cs:-1.14671810222431,-0.867053448903595)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.16281645592164,-1.04590229940036)
.. controls (axis cs:-1.15595179339167,-1.04136014744467) and (axis cs:-1.15109332398631,-1.03814543642065) .. (axis cs:-1.14824104770558,-1.03625816632832)
(axis cs:-1.17528896845821,-1.0365992064651)
--(axis cs:-1.14824104770558,-1.03625816632832)
--(axis cs:-1.16425857529825,-1.06441230852144)
--(axis cs:-1.17528896845821,-1.0365992064651)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.28125841415232,-1.38626251969111)
.. controls (axis cs:-1.27554419853917,-1.38084756888193) and (axis cs:-1.27164742873541,-1.37715488064079) .. (axis cs:-1.26956810474103,-1.37518445496767)
(axis cs:-1.29623056529716,-1.38107152625515)
--(axis cs:-1.26956810474103,-1.37518445496767)
--(axis cs:-1.28191939498698,-1.40626790698149)
--(axis cs:-1.29623056529716,-1.38107152625515)
--cycle;

\path [draw=black, fill=black] (axis cs:1.33955793009548,-1.32050992356096)
.. controls (axis cs:1.33349880374325,-1.31532233675867) and (axis cs:1.32931851933074,-1.31174334087915) .. (axis cs:1.32701707685794,-1.30977293592239)
(axis cs:1.34049961776627,-1.34006192216669)
--(axis cs:1.32701707685794,-1.30977293592239)
--(axis cs:1.35386623159296,-1.31401436873036)
--(axis cs:1.34049961776627,-1.34006192216669)
--cycle;

\path [draw=black, fill=black] (axis cs:1.07847870718941,-0.956451863841014)
.. controls (axis cs:1.07122707003646,-0.952341686828938) and (axis cs:1.06603955158573,-0.949401437801545) .. (axis cs:1.06291615183719,-0.947631116758836)
(axis cs:1.08020983023525,-0.974496181739439)
--(axis cs:1.06291615183719,-0.947631116758836)
--(axis cs:1.08993136686401,-0.945880021402535)
--(axis cs:1.08020983023525,-0.974496181739439)
--cycle;

\path [draw=black, fill=black] (axis cs:1.23518605341922,-0.87912506215957)
.. controls (axis cs:1.2275187230273,-0.875533312841146) and (axis cs:1.22197043877191,-0.872934227478433) .. (axis cs:1.21854120065305,-0.871327806071431)
(axis cs:1.23716091138318,-0.896671020420673)
--(axis cs:1.21854120065305,-0.871327806071431)
--(axis cs:1.24540946952679,-0.867293366926513)
--(axis cs:1.23716091138318,-0.896671020420673)
--cycle;

\path [draw=black, fill=black] (axis cs:1.12525499703853,-0.674599799049209)
.. controls (axis cs:1.11673254366932,-0.672922733032577) and (axis cs:1.11043847926274,-0.67168417400908) .. (axis cs:1.10637280381879,-0.670884121978716)
(axis cs:1.12846849329698,-0.69103744343826)
--(axis cs:1.10637280381879,-0.670884121978716)
--(axis cs:1.13211227466774,-0.660143902393647)
--(axis cs:1.12846849329698,-0.69103744343826)
--cycle;

\path [draw=black, fill=black] (axis cs:1.21438526544921,-0.526763671162829)
.. controls (axis cs:1.20566054309239,-0.52614454410231) and (axis cs:1.19918652747883,-0.525685132548262) .. (axis cs:1.19496321860852,-0.525385436500686)
(axis cs:1.21845675896175,-0.542701156356002)
--(axis cs:1.19496321860852,-0.525385436500686)
--(axis cs:1.21978391769859,-0.511498210048873)
--(axis cs:1.21845675896175,-0.542701156356002)
--cycle;

\path [draw=black, fill=black] (axis cs:1.21235499686568,-0.441124017687478)
.. controls (axis cs:1.2036134346102,-0.441373900132497) and (axis cs:1.19712542134532,-0.441559363619522) .. (axis cs:1.19289095707104,-0.441680408148552)
(axis cs:1.2173462282098,-0.456610166410977)
--(axis cs:1.19289095707104,-0.441680408148552)
--(axis cs:1.21681093777489,-0.425367816262622)
--(axis cs:1.2173462282098,-0.456610166410977)
--cycle;

\path [draw=black, fill=black] (axis cs:1.31274732831784,-0.350003216785641)
.. controls (axis cs:1.30399331368418,-0.350389128142239) and (axis cs:1.29749208816664,-0.350675727704156) .. (axis cs:1.29324365176522,-0.350863015471392)
(axis cs:1.3178357383873,-0.365412997204911)
--(axis cs:1.29324365176522,-0.350863015471392)
--(axis cs:1.31701050532826,-0.334181181668686)
--(axis cs:1.3178357383873,-0.365412997204911)
--cycle;

\path [draw=black, fill=black] (axis cs:1.3130535030817,-0.254910159737249)
.. controls (axis cs:1.30440173124298,-0.256041429595855) and (axis cs:1.29799259866131,-0.256879461231988) .. (axis cs:1.29382610533671,-0.257424254645646)
(axis cs:1.31911496972643,-0.269822442636355)
--(axis cs:1.29382610533671,-0.257424254645646)
--(axis cs:1.31667830169382,-0.238731340904023)
--(axis cs:1.31911496972643,-0.269822442636355)
--cycle;

\path [draw=black, fill=black] (axis cs:0.95947211275318,-0.235963669643398)
.. controls (axis cs:0.955432794799568,-0.23979076797274) and (axis cs:0.953211034388426,-0.241895800469644) .. (axis cs:0.952806831519753,-0.24227876713411)
(axis cs:0.979469673932256,-0.236394581947157)
--(axis cs:0.952806831519753,-0.24227876713411)
--(axis cs:0.965160138399851,-0.211196652195685)
--(axis cs:0.979469673932256,-0.236394581947157)
--cycle;

\path [draw=black, fill=black] (axis cs:1.22719196561463,0.0910653254615292)
.. controls (axis cs:1.21975368598353,0.0871897594010894) and (axis cs:1.21440584254983,0.0844033730945644) .. (axis cs:1.21114843531353,0.0827061665419542)
(axis cs:1.23811062993657,0.0799059623313896)
--(axis cs:1.21114843531353,0.0827061665419542)
--(axis cs:1.22906007211454,0.108886978459432)
--(axis cs:1.23811062993657,0.0799059623313896)
--cycle;

\path [draw=black, fill=black] (axis cs:1.32193718054742,0.230481135196657)
.. controls (axis cs:1.31437779622658,0.226752586077039) and (axis cs:1.30892420568213,0.224062687090529) .. (axis cs:1.30557640891407,0.222411438237128)
(axis cs:1.33249349999719,0.218962437394098)
--(axis cs:1.30557640891407,0.222411438237128)
--(axis cs:1.32386281892478,0.248156365183871)
--(axis cs:1.33249349999719,0.218962437394098)
--cycle;

\path [draw=black, fill=black] (axis cs:1.32431171133363,0.329696485971708)
.. controls (axis cs:1.31699369235345,0.325657410306592) and (axis cs:1.31174846814416,0.322762383999724) .. (axis cs:1.30857603870578,0.321011407051104)
(axis cs:1.33557685562883,0.318922412262917)
--(axis cs:1.30857603870578,0.321011407051104)
--(axis cs:1.32607035788971,0.347658854332015)
--(axis cs:1.33557685562883,0.318922412262917)
--cycle;

\path [draw=black, fill=black] (axis cs:0.951363935039777,0.197960325555322)
.. controls (axis cs:0.947471127376155,0.19185106969353) and (axis cs:0.945010768454267,0.187989856023479) .. (axis cs:0.943982858274115,0.186376684545171)
(axis cs:0.968697584075796,0.200575741740396)
--(axis cs:0.943982858274115,0.186376684545171)
--(axis cs:0.950017438976146,0.220434668857377)
--(axis cs:0.968697584075796,0.200575741740396)
--cycle;

\path [draw=black, fill=black] (axis cs:1.10116461201803,0.536838693650675)
.. controls (axis cs:1.09561987145062,0.531337837299754) and (axis cs:1.09186279090976,0.527610492421688) .. (axis cs:1.08989337039544,0.525656659016477)
(axis cs:1.11644906320884,0.532300260680897)
--(axis cs:1.08989337039544,0.525656659016477)
--(axis cs:1.10171203924616,0.557083702588976)
--(axis cs:1.11644906320884,0.532300260680897)
--cycle;

\path [draw=black, fill=black] (axis cs:1.1167014340249,0.727262746240444)
.. controls (axis cs:1.11129819734521,0.721666656815503) and (axis cs:1.10765355003318,0.717891924467183) .. (axis cs:1.10576749208882,0.715938549195485)
(axis cs:1.13220995278114,0.723297196072783)
--(axis cs:1.10576749208882,0.715938549195485)
--(axis cs:1.1170753549544,0.747677613370597)
--(axis cs:1.13220995278114,0.723297196072783)
--cycle;

\path [draw=black, fill=black] (axis cs:1.26800542570931,0.965580791292899)
.. controls (axis cs:1.26236629108487,0.960120432601205) and (axis cs:1.25853074047408,0.956406479395626) .. (axis cs:1.25649877387691,0.954438931676164)
(axis cs:1.28311276202427,0.960681219297058)
--(axis cs:1.25649877387691,0.954438931676164)
--(axis cs:1.26860097572271,0.985685425334306)
--(axis cs:1.28311276202427,0.960681219297058)
--cycle;

\path [draw=black, fill=black] (axis cs:1.13287014374801,0.919135795326206)
.. controls (axis cs:1.12770229187778,0.913428135906437) and (axis cs:1.12424764127698,0.909612630056265) .. (axis cs:1.1225061919456,0.907689277775692)
(axis cs:1.1487556387829,0.916122414059543)
--(axis cs:1.1225061919456,0.907689277775692)
--(axis cs:1.13303275628508,0.939873587944543)
--(axis cs:1.1487556387829,0.916122414059543)
--cycle;

\path [draw=black, fill=black] (axis cs:1.34646680619969,1.23856471406935)
.. controls (axis cs:1.34114475143858,1.23293578840415) and (axis cs:1.33756671708516,1.22915144376528) .. (axis cs:1.33573270313942,1.22721168015274)
(axis cs:1.36211528324818,1.23492058188843)
--(axis cs:1.33573270313942,1.22721168015274)
--(axis cs:1.34678770561354,1.25909902063988)
--(axis cs:1.36211528324818,1.23492058188843)
--cycle;

\path [draw=black, fill=black] (axis cs:1.34887232107385,1.34068327978121)
.. controls (axis cs:1.34375646729959,1.33495794173987) and (axis cs:1.34034421396059,1.33113916491187) .. (axis cs:1.33863556105683,1.32922694929723)
(axis cs:1.36484182120961,1.33788127580646)
--(axis cs:1.33863556105683,1.32922694929723)
--(axis cs:1.34899921814924,1.36149934736065)
--(axis cs:1.36484182120961,1.33788127580646)
--cycle;

\path [draw=black, fill=black] (axis cs:1.24793186329857,1.33740821796422)
.. controls (axis cs:1.24312278824367,1.33153938599888) and (axis cs:1.23995218365411,1.32767008777578) .. (axis cs:1.23842004952989,1.32580032329494)
(axis cs:1.26431353990105,1.33590400432272)
--(axis cs:1.23842004952989,1.32580032329494)
--(axis cs:1.24769838001925,1.35861913862847)
--(axis cs:1.26431353990105,1.33590400432272)
--cycle;

\path [draw=black, fill=black] (axis cs:0.693886586370246,0.71901784209179)
.. controls (axis cs:0.691556916340034,0.71264323672964) and (axis cs:0.690189480948515,0.708901564790643) .. (axis cs:0.68978428019569,0.707792826274798)
(axis cs:0.711051268785306,0.729382404830409)
--(axis cs:0.68978428019569,0.707792826274798)
--(axis cs:0.68917286340534,0.742722461617434)
--(axis cs:0.711051268785306,0.729382404830409)
--cycle;

\path [draw=black, fill=black] (axis cs:0.754927877746498,1.14489207151254)
.. controls (axis cs:0.751835114686653,1.13858665113361) and (axis cs:0.749948711661621,1.13474071665795) .. (axis cs:0.749268668671399,1.13335426808555)
(axis cs:0.772435253399873,1.15138998146485)
--(axis cs:0.749268668671399,1.13335426808555)
--(axis cs:0.751998113157434,1.16811450033255)
--(axis cs:0.772435253399873,1.15138998146485)
--cycle;

\path [draw=black, fill=black] (axis cs:0.449266034250659,0.540780338927915)
.. controls (axis cs:0.449518186998015,0.534385331808029) and (axis cs:0.449655687138371,0.53089810279396) .. (axis cs:0.449678534671726,0.530318651885708)
(axis cs:0.460529069750308,0.56232295169602)
--(axis cs:0.449678534671726,0.530318651885708)
--(axis cs:0.436366837771843,0.560733451353097)
--(axis cs:0.460529069750308,0.56232295169602)
--cycle;

\path [draw=black, fill=black] (axis cs:0.552316228240803,1.31592457286361)
.. controls (axis cs:0.550190684878626,1.30950565127848) and (axis cs:0.54895158224439,1.3057636892058) .. (axis cs:0.548598920338094,1.30469868664558)
(axis cs:0.569235321083038,1.32728619182169)
--(axis cs:0.548598920338094,1.30469868664558)
--(axis cs:0.546991080159856,1.33957547052102)
--(axis cs:0.569235321083038,1.32728619182169)
--cycle;

\path [draw=black, fill=black] (axis cs:0.345568795312888,0.82072053091857)
.. controls (axis cs:0.34483862775551,0.814315561726914) and (axis cs:0.344436836090152,0.810791078596875) .. (axis cs:0.344363420316815,0.810147081528452)
(axis cs:0.359855644371956,0.838787462678262)
--(axis cs:0.344363420316815,0.810147081528452)
--(axis cs:0.335920196102275,0.843339941741985)
--(axis cs:0.359855644371956,0.838787462678262)
--cycle;

\path [draw=black, fill=black] (axis cs:0.217996815446044,0.40669969249558)
.. controls (axis cs:0.219139963453666,0.400289354232443) and (axis cs:0.219777147798764,0.396716267317348) .. (axis cs:0.219908368481338,0.395980431750294)
(axis cs:0.226265890930626,0.429940253135963)
--(axis cs:0.219908368481338,0.395980431750294)
--(axis cs:0.20268970225398,0.42292576444596)
--(axis cs:0.226265890930626,0.429940253135963)
--cycle;

\path [draw=black, fill=black] (axis cs:0.160770233383235,1.30977351444306)
.. controls (axis cs:0.160180268840344,1.30335111142415) and (axis cs:0.159855897124812,1.29981997398516) .. (axis cs:0.159797118236641,1.2991801021261)
(axis cs:0.174660270025794,1.32837138152856)
--(axis cs:0.159797118236641,1.2991801021261)
--(axis cs:0.150635249164094,1.3320534599497)
--(axis cs:0.174660270025794,1.32837138152856)
--cycle;

\path [draw=black, fill=black] (axis cs:0.06207579034053,0.299728363366185)
.. controls (axis cs:0.0625235782255432,0.293304223368568) and (axis cs:0.0627692374076877,0.28977990073588) .. (axis cs:0.0628127678869634,0.28915539546812)
(axis cs:0.0726913360246773,0.321680619381063)
--(axis cs:0.0628127678869634,0.28915539546812)
--(axis cs:0.0485952539589949,0.318878383558189)
--(axis cs:0.0726913360246773,0.321680619381063)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.034284076778198,0.299314818413704)
.. controls (axis cs:-0.0345332545680816,0.292902605153878) and (axis cs:-0.0346694322774815,0.289398277925056) .. (axis cs:-0.0346926099063978,0.288801836727237)
(axis cs:-0.0213982013792382,0.319229249570322)
--(axis cs:-0.0346926099063978,0.288801836727237)
--(axis cs:-0.045561330163884,0.320795839911153)
--(axis cs:-0.0213982013792382,0.319229249570322)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.128111345270664,0.301728910305818)
.. controls (axis cs:-0.128995791073483,0.295308692511437) and (axis cs:-0.12948534659519,0.291754994747497) .. (axis cs:-0.129580011835786,0.291067817013998)
(axis cs:-0.113431905929932,0.319097233831388)
--(axis cs:-0.129580011835786,0.291067817013998)
--(axis cs:-0.137251303224335,0.324571843207148)
--(axis cs:-0.113431905929932,0.319097233831388)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.230167192726533,1.3103343085165)
.. controls (axis cs:-0.229318555243082,1.30391800127579) and (axis cs:-0.228849507005048,1.30037166062431) .. (axis cs:-0.228760048012431,1.29969528656204)
(axis cs:-0.220910209055778,1.33313024122239)
--(axis cs:-0.228760048012431,1.29969528656204)
--(axis cs:-0.24475824558937,1.32786775961346)
--(axis cs:-0.220910209055778,1.33313024122239)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.332316314628657,0.416577324395489)
.. controls (axis cs:-0.333567345122024,0.410165252627128) and (axis cs:-0.33426753928191,0.406576455048827) .. (axis cs:-0.334416897108315,0.405810931660586)
(axis cs:-0.316774678553349,0.432295196892411)
--(axis cs:-0.334416897108315,0.405810931660586)
--(axis cs:-0.340234723796336,0.439931783306479)
--(axis cs:-0.316774678553349,0.432295196892411)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.436329883229376,0.637576065932832)
.. controls (axis cs:-0.436074590596836,0.631180676182822) and (axis cs:-0.435935367572484,0.627692970744367) .. (axis cs:-0.43591221415632,0.627112949617465)
(axis cs:-0.425077277622948,0.659126065106131)
--(axis cs:-0.43591221415632,0.627112949617465)
--(axis cs:-0.449238730216373,0.657516919995149)
--(axis cs:-0.425077277622948,0.659126065106131)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.720580037411442,1.32038366265933)
.. controls (axis cs:-0.717760140558749,1.31402316468249) and (axis cs:-0.716060397890532,1.31018926210835) .. (axis cs:-0.715480809406792,1.30888195493692)
(axis cs:-0.717006171846516,1.34376491927841)
--(axis cs:-0.715480809406792,1.30888195493692)
--(axis cs:-0.738000959624065,1.32823552568743)
--(axis cs:-0.717006171846516,1.34376491927841)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.819422346211576,1.32336484505419)
.. controls (axis cs:-0.81619366869052,1.31705324105631) and (axis cs:-0.814207623788758,1.3131708065734) .. (axis cs:-0.813464211506287,1.31171754160546)
(axis cs:-0.816708931496405,1.34640381891851)
--(axis cs:-0.813464211506287,1.31171754160546)
--(axis cs:-0.83689415719102,1.32917643067017)
--(axis cs:-0.816708931496405,1.34640381891851)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.918621550047646,1.32648505446797)
.. controls (axis cs:-0.915008282751491,1.32026990945727) and (axis cs:-0.912748548163967,1.31638296254856) .. (axis cs:-0.911842346285075,1.31482421374182)
(axis cs:-0.91669688278276,1.34919549055667)
--(axis cs:-0.911842346285075,1.31482421374182)
--(axis cs:-0.936043084791588,1.33043062544979)
--(axis cs:-0.91669688278276,1.34919549055667)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.835360438800857,0.914564866009886)
.. controls (axis cs:-0.831773035994119,0.908336843318707) and (axis cs:-0.829531153987044,0.904444754037631) .. (axis cs:-0.828634792779632,0.902888598166657)
(axis cs:-0.833371198108863,0.937287361983863)
--(axis cs:-0.828634792779632,0.902888598166657)
--(axis cs:-0.852781676792989,0.918633570950108)
--(axis cs:-0.833371198108863,0.937287361983863)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.31955524935435,1.33973684081366)
.. controls (axis cs:-1.31452368121892,1.33396681386949) and (axis cs:-1.31117774490487,1.33012981073927) .. (axis cs:-1.30951744041219,1.32822583142301)
(axis cs:-1.31957829238618,1.36065770089025)
--(axis cs:-1.30951744041219,1.32822583142301)
--(axis cs:-1.33564078687952,1.33728873939689)
--(axis cs:-1.31957829238618,1.36065770089025)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.38595002236422,1.2072342900984)
.. controls (axis cs:-1.38043308119708,1.20169867580542) and (axis cs:-1.37669625062309,1.19794919722498) .. (axis cs:-1.37473953064227,1.19598585435707)
(axis cs:-1.38642471980314,1.22749606424504)
--(axis cs:-1.37473953064227,1.19598585435707)
--(axis cs:-1.40126664510166,1.20281728482362)
--(axis cs:-1.38642471980314,1.22749606424504)
--cycle;

\path [draw=black, fill=black] (axis cs:0.782228046347807,0.655880630022441)
.. controls (axis cs:0.77936502486485,0.649548190206047) and (axis cs:0.777638730221119,0.64572996634644) .. (axis cs:0.777049162416612,0.644425958443619)
(axis cs:0.799695755421345,0.663531780531663)
--(axis cs:0.777049162416612,0.644425958443619)
--(axis cs:0.778803834861696,0.679290931134669)
--(axis cs:0.799695755421345,0.663531780531663)
--cycle;

\path [draw=black, fill=black] (axis cs:0.251980826532356,0.791680051792516)
.. controls (axis cs:0.251635034520522,0.785274041549796) and (axis cs:0.251446025173522,0.781772526849) .. (axis cs:0.251413798491355,0.78117550769013)
(axis cs:0.265164044362195,0.811263037397747)
--(axis cs:0.251413798491355,0.78117550769013)
--(axis cs:0.241029088904625,0.813436612914568)
--(axis cs:0.265164044362195,0.811263037397747)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.5409642132546,0.608279912092783)
.. controls (axis cs:-0.540279669858275,0.601886376777575) and (axis cs:-0.539903921128238,0.598376938532992) .. (axis cs:-0.539836967064488,0.597751597359033)
(axis cs:-0.531168572210599,0.630847481637642)
--(axis cs:-0.539836967064488,0.597751597359033)
--(axis cs:-0.555134026221487,0.626566469275217)
--(axis cs:-0.531168572210599,0.630847481637642)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.147219361516041,-0.485530053264606)
.. controls (axis cs:-0.147539460395615,-0.491939428653363) and (axis cs:-0.147714451571443,-0.495443296386662) .. (axis cs:-0.147744335043526,-0.496041656464501)
(axis cs:-0.134115192917125,-0.465862334993957)
--(axis cs:-0.147744335043526,-0.496041656464501)
--(axis cs:-0.158258558549442,-0.463850616718227)
--(axis cs:-0.134115192917125,-0.465862334993957)
--cycle;

\path [draw=black, fill=black] (axis cs:0.308083813365289,-0.454137239749376)
.. controls (axis cs:0.308635447218129,-0.46055213380816) and (axis cs:0.308938239713167,-0.46407327698577) .. (axis cs:0.308992190850404,-0.464700669282207)
(axis cs:0.318344181387951,-0.431916754422851)
--(axis cs:0.308992190850404,-0.464700669282207)
--(axis cs:0.294298508872944,-0.435366596811128)
--(axis cs:0.318344181387951,-0.431916754422851)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.232492359206748,0.686302574804143)
.. controls (axis cs:-0.232566841942792,0.679888775943267) and (axis cs:-0.232607517010819,0.676386196435124) .. (axis cs:-0.232614384410829,0.675794836279714)
(axis cs:-0.220156108901044,0.706806972900382)
--(axis cs:-0.232614384410829,0.675794836279714)
--(axis cs:-0.244346935979695,0.707275669612227)
--(axis cs:-0.220156108901044,0.706806972900382)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.317629083019374,-0.188635907636843)
.. controls (axis cs:-0.318867013811016,-0.1950531847105) and (axis cs:-0.319559953311742,-0.198645295676208) .. (axis cs:-0.319707901521552,-0.199412240533965)
(axis cs:-0.302120558084571,-0.172867152379717)
--(axis cs:-0.319707901521552,-0.199412240533965)
--(axis cs:-0.325596324251672,-0.165311599423201)
--(axis cs:-0.302120558084571,-0.172867152379717)
--cycle;

\path [draw=black, fill=black] (axis cs:0.484709503931736,-0.280113264425587)
.. controls (axis cs:0.485606872512748,-0.286529148832295) and (axis cs:0.486103499921139,-0.290079868250002) .. (axis cs:0.486199386156909,-0.290765422678709)
(axis cs:0.493802249317936,-0.257235383043925)
--(axis cs:0.486199386156909,-0.290765422678709)
--(axis cs:0.469994111763594,-0.262791106964777)
--(axis cs:0.493802249317936,-0.257235383043925)
--cycle;

\path [draw=black, fill=black] (axis cs:0.139533569674774,-0.0649555084986411)
.. controls (axis cs:0.140323317644176,-0.0713792708300838) and (axis cs:0.140759544898194,-0.0749275169932647) .. (axis cs:0.140842251436829,-0.075600246988184)
(axis cs:0.148994944379636,-0.0422864301112822)
--(axis cs:0.140842251436829,-0.075600246988184)
--(axis cs:0.125100793523916,-0.0471875074878083)
--(axis cs:0.148994944379636,-0.0422864301112822)
--cycle;

\addplot [black, very thick, mark=x, mark size=6, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	1 \\
};
\addplot [black, very thick, mark=+, mark size=6, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	-1 \\
};
\end{axis}

\end{tikzpicture}


==> pendulum_streamlines_newton.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
axis equal image,
axis on top,
height=0.4\textwidth,
tick pos=both,
title={Newton flow, $y = -\frac{1}{2}$},
width=0.4\textwidth,
xlabel={$x_1$},
xmin=-1.5, xmax=1.5,
ymin=-1.5, ymax=1.5
]
\path [draw=black] (axis cs:-1.5,-1.5)
--(axis cs:-1.5,-1.5);

\path [draw=black] (axis cs:-1.5,-1.5)
--(axis cs:-1.41838702007159,-1.4404980812246);

\path [draw=black] (axis cs:-1.41838702007159,-1.4404980812246)
--(axis cs:-1.33496339098009,-1.38358060991277);

\path [draw=black] (axis cs:-1.33496339098009,-1.38358060991277)
--(axis cs:-1.24917617213751,-1.3303354223065);

\path [draw=black] (axis cs:-1.24917617213751,-1.3303354223065)
--(axis cs:-1.16036422879528,-1.28239391968139);

\path [draw=black] (axis cs:-1.16036422879528,-1.28239391968139)
--(axis cs:-1.06791982814453,-1.24208305175307);

\path [draw=black] (axis cs:-1.06791982814453,-1.24208305175307)
--(axis cs:-0.971722683489212,-1.2122011291757);

\path [draw=black] (axis cs:-0.971722683489212,-1.2122011291757)
--(axis cs:-0.87384770919834,-1.19488761174047);

\path [draw=black] (axis cs:-0.87384770919834,-1.19488761174047)
--(axis cs:-0.780103871032626,-1.18924831954709);

\path [draw=black] (axis cs:-0.780103871032626,-1.18924831954709)
--(axis cs:-0.68181094883546,-1.19213305227015);

\path [draw=black] (axis cs:-0.68181094883546,-1.19213305227015)
--(axis cs:-0.581223308973884,-1.2002858652487);

\path [draw=black] (axis cs:-0.581223308973884,-1.2002858652487)
--(axis cs:-0.480908557866183,-1.21080743006718);

\path [draw=black] (axis cs:-0.480908557866183,-1.21080743006718)
--(axis cs:-0.380622779617807,-1.22086584743817);

\path [draw=black] (axis cs:-0.380622779617807,-1.22086584743817)
--(axis cs:-0.280053812234552,-1.22761747122119);

\path [draw=black] (axis cs:-0.280053812234552,-1.22761747122119)
--(axis cs:-0.179220037675392,-1.23067499918174);

\path [draw=black] (axis cs:-0.179220037675392,-1.23067499918174)
--(axis cs:-0.0785240791206316,-1.22994769334719);

\path [draw=black] (axis cs:-0.0785240791206316,-1.22994769334719)
--(axis cs:-0.0785240791206316,-1.22994769334719);

\path [draw=black] (axis cs:-0.0785240791206316,-1.22994769334719)
--(axis cs:-0.052766874640281,-1.22896218041437);

\path [draw=black] (axis cs:-0.052766874640281,-1.22896218041437)
--(axis cs:-0.052766874640281,-1.22896218041437);

\path [draw=black] (axis cs:-0.052766874640281,-1.22896218041437)
--(axis cs:-0.0269175508470494,-1.22680236163032);

\path [draw=black] (axis cs:-0.0269175508470494,-1.22680236163032)
--(axis cs:-0.0269175508470494,-1.22680236163032);

\path [draw=black] (axis cs:-0.0269175508470494,-1.22680236163032)
--(axis cs:-0.0124978582770108,-1.22310297849281);

\path [draw=black] (axis cs:-0.0124978582770108,-1.22310297849281)
--(axis cs:-0.0124978582770108,-1.22310297849281);

\path [draw=black] (axis cs:-0.0124978582770108,-1.22310297849281)
--(axis cs:-0.00624405691090613,-1.21920746190455);

\path [draw=black] (axis cs:-0.00624405691090613,-1.21920746190455)
--(axis cs:-0.00313428460697107,-1.21480285838149);

\path [draw=black] (axis cs:-0.00313428460697107,-1.21480285838149)
--(axis cs:-0.0015488853465182,-1.20640841415127);

\path [draw=black] (axis cs:-0.0015488853465182,-1.20640841415127)
--(axis cs:-0.0015488853465182,-1.20640841415127);

\path [draw=black] (axis cs:-0.0015488853465182,-1.20640841415127)
--(axis cs:-0.00060415954826798,-1.18542612669722);

\path [draw=black] (axis cs:-0.00060415954826798,-1.18542612669722)
--(axis cs:-0.00110998567062026,-1.15783136522079);

\path [draw=black] (axis cs:-0.00110998567062026,-1.15783136522079)
--(axis cs:-0.0041593214634934,-1.07235517968019);

\path [draw=black] (axis cs:-0.0041593214634934,-1.07235517968019)
--(axis cs:-0.0041593214634934,-1.07235517968019);

\path [draw=black] (axis cs:-0.0041593214634934,-1.07235517968019)
--(axis cs:-0.00705393297825685,-1.04677006387274);

\path [draw=black] (axis cs:-0.00705393297825685,-1.04677006387274)
--(axis cs:-0.00705393297825685,-1.04677006387274);

\path [draw=black] (axis cs:-0.00705393297825685,-1.04677006387274)
--(axis cs:-0.0133021107751969,-1.02648051667086);

\path [draw=black] (axis cs:-0.0133021107751969,-1.02648051667086)
--(axis cs:-0.0133021107751969,-1.02648051667086);

\path [draw=black] (axis cs:-0.0133021107751969,-1.02648051667086)
--(axis cs:-0.0271183491783591,-1.01389738273156);

\path [draw=black] (axis cs:-0.0271183491783591,-1.01389738273156)
--(axis cs:-0.0462078084198529,-1.00743858912158);

\path [draw=black] (axis cs:-0.0462078084198529,-1.00743858912158)
--(axis cs:-0.0741490577258592,-1.00255455333832);

\path [draw=black] (axis cs:-0.0741490577258592,-1.00255455333832)
--(axis cs:-0.136780238284238,-0.993093559213747);

\path [draw=black] (axis cs:-0.136780238284238,-0.993093559213747)
--(axis cs:-0.235189060993821,-0.972322057877395);

\path [draw=black] (axis cs:-0.235189060993821,-0.972322057877395)
--(axis cs:-0.3314866861317,-0.942879563432605);

\path [draw=black] (axis cs:-0.3314866861317,-0.942879563432605)
--(axis cs:-0.424546378952972,-0.904252537890317);

\path [draw=black] (axis cs:-0.424546378952972,-0.904252537890317)
--(axis cs:-0.513355724831812,-0.856577420224556);

\path [draw=black] (axis cs:-0.513355724831812,-0.856577420224556)
--(axis cs:-0.596980166899178,-0.800266834226793);

\path [draw=black] (axis cs:-0.596980166899178,-0.800266834226793)
--(axis cs:-0.674565252656305,-0.735852377035836);

\path [draw=black] (axis cs:-0.674565252656305,-0.735852377035836)
--(axis cs:-0.745283317214722,-0.663968090951163);

\path [draw=black] (axis cs:-0.745283317214722,-0.663968090951163)
--(axis cs:-0.808409458317959,-0.585323494240972);

\path [draw=black] (axis cs:-0.808409458317959,-0.585323494240972)
--(axis cs:-0.863293635582221,-0.500714452976543);

\path [draw=black] (axis cs:-0.863293635582221,-0.500714452976543)
--(axis cs:-0.909373069499435,-0.411001985858668);

\path [draw=black] (axis cs:-0.909373069499435,-0.411001985858668)
--(axis cs:-0.946163625304554,-0.317101222774065);

\path [draw=black] (axis cs:-0.946163625304554,-0.317101222774065)
--(axis cs:-0.97329815247192,-0.219969374728827);

\path [draw=black] (axis cs:-0.97329815247192,-0.219969374728827)
--(axis cs:-0.990494500227148,-0.120600025170079);

\path [draw=black] (axis cs:-0.990494500227148,-0.120600025170079)
--(axis cs:-0.99757942277159,-0.0199983646470199);

\path [draw=black] (axis cs:-0.99757942277159,-0.0199983646470199)
--(axis cs:-0.99448052377959,0.0808046920818515);

\path [draw=black] (axis cs:-0.99448052377959,0.0808046920818515)
--(axis cs:-0.981211326137853,0.180778727899394);

\path [draw=black] (axis cs:-0.981211326137853,0.180778727899394)
--(axis cs:-0.957922770772024,0.278902236395445);

\path [draw=black] (axis cs:-0.957922770772024,0.278902236395445)
--(axis cs:-0.924849503924613,0.374179598231209);

\path [draw=black] (axis cs:-0.924849503924613,0.374179598231209)
--(axis cs:-0.882324299155038,0.465634018102793);

\path [draw=black] (axis cs:-0.882324299155038,0.465634018102793)
--(axis cs:-0.830787400314329,0.552320721278941);

\path [draw=black] (axis cs:-0.830787400314329,0.552320721278941)
--(axis cs:-0.770751112443829,0.633339609243526);

\path [draw=black] (axis cs:-0.770751112443829,0.633339609243526)
--(axis cs:-0.702844804802794,0.707897575911488);

\path [draw=black] (axis cs:-0.702844804802794,0.707897575911488)
--(axis cs:-0.627774348539227,0.775222920084791);

\path [draw=black] (axis cs:-0.627774348539227,0.775222920084791)
--(axis cs:-0.546284159551374,0.834613931709824);

\path [draw=black] (axis cs:-0.546284159551374,0.834613931709824)
--(axis cs:-0.459208897423568,0.885458783732223);

\path [draw=black] (axis cs:-0.459208897423568,0.885458783732223)
--(axis cs:-0.367479260334321,0.927200938607991);

\path [draw=black] (axis cs:-0.367479260334321,0.927200938607991)
--(axis cs:-0.272021000420864,0.959404931495737);

\path [draw=black] (axis cs:-0.272021000420864,0.959404931495737)
--(axis cs:-0.173806017266308,0.98159495849034);

\path [draw=black] (axis cs:-0.173806017266308,0.98159495849034)
--(axis cs:-0.0748066422957894,0.992599630816677);

\path [draw=black] (axis cs:-0.0748066422957894,0.992599630816677)
--(axis cs:-0.0748066422957894,0.992599630816677);

\path [draw=black] (axis cs:-0.0748066422957894,0.992599630816677)
--(axis cs:-0.0486098191445001,0.995800793891169);

\path [draw=black] (axis cs:-0.0486098191445001,0.995800793891169)
--(axis cs:-0.0486098191445001,0.995800793891169);

\path [draw=black] (axis cs:-0.0486098191445001,0.995800793891169)
--(axis cs:-0.0263103395091477,0.998000940841415);

\path [draw=black] (axis cs:-0.0263103395091477,0.998000940841415)
--(axis cs:-0.0263103395091477,0.998000940841415);

\path [draw=black] (axis cs:-0.0263103395091477,0.998000940841415)
--(axis cs:-0.0133490936427956,0.999103289145475);

\path [draw=black] (axis cs:-0.0133490936427956,0.999103289145475)
--(axis cs:-0.0133490936427956,0.999103289145475);

\path [draw=black] (axis cs:-0.0133490936427956,0.999103289145475)
--(axis cs:-0.00667502967520872,0.999666754022813);

\path [draw=black] (axis cs:-0.00667502967520872,0.999666754022813)
--(axis cs:-0.00333770876168837,0.999948521505203);

\path [draw=black] (axis cs:-0.00333770876168837,0.999948521505203)
--(axis cs:-0.00193864050397941,1.00006740518567);

\path [draw=black] (axis cs:-0.00193864050397941,1.00006740518567)
--(axis cs:-0.00190312704261508,1.00007198262125);

\path [draw=black] (axis cs:-0.00190312704261508,1.00007198262125)
--(axis cs:-0.00338585097682564,0.999952025894328);

\path [draw=black] (axis cs:-0.00338585097682564,0.999952025894328)
--(axis cs:-0.00338585097682564,0.999952025894328);

\path [draw=black] (axis cs:-0.00338585097682564,0.999952025894328)
--(axis cs:-0.00327497762481399,0.999963790997303);

\path [draw=black] (axis cs:-0.00327497762481399,0.999963790997303)
--(axis cs:-0.00316913525543683,0.999974947190516);

\path [draw=black] (axis cs:-0.00316913525543683,0.999974947190516)
--(axis cs:-0.00316983025944428,0.999977460558616);

\path [draw=black] (axis cs:-0.00316983025944428,0.999977460558616)
--(axis cs:-0.00327741143649574,0.99997155824271);

\path [draw=black] (axis cs:-0.00327741143649574,0.99997155824271)
--(axis cs:-0.00338801550274481,0.999965567137557);

\path [draw=black] (axis cs:-0.00338801550274481,0.999965567137557)
--(axis cs:-0.00338667417718552,0.99996833297587);

\path [draw=black] (axis cs:-0.00338667417718552,0.99996833297587)
--(axis cs:-0.00327600422253371,0.999979391966992);

\path [draw=black] (axis cs:-0.00327600422253371,0.999979391966992)
--(axis cs:-0.00317041949379515,0.999989873975986);

\path [draw=black] (axis cs:-0.00317041949379515,0.999989873975986)
--(axis cs:-0.00317116589113886,0.999992236799248);

\path [draw=black] (axis cs:-0.00317116589113886,0.999992236799248)
--(axis cs:-0.00327852208685964,0.999986698987262);

\path [draw=black] (axis cs:-0.00327852208685964,0.999986698987262)
--(axis cs:-0.00338880939195185,0.999981083949358);

\path [draw=black] (axis cs:-0.00338880939195185,0.999981083949358)
--(axis cs:-0.00338737569184278,0.999983694550514);

\path [draw=black] (axis cs:-0.00338737569184278,0.999983694550514)
--(axis cs:-0.00327690626616461,0.999994089824951);

\path [draw=black] (axis cs:-0.00327690626616461,0.999994089824951)
--(axis cs:-0.00317156933069951,1.00000393889508);

\path [draw=black] (axis cs:-0.00317156933069951,1.00000393889508)
--(axis cs:-0.00317236211343208,1.00000616042567);

\path [draw=black] (axis cs:-0.00317236211343208,1.00000616042567)
--(axis cs:-0.00327950031919766,1.00000096411022);

\path [draw=black] (axis cs:-0.00327950031919766,1.00000096411022)
--(axis cs:-0.00338948646050619,0.999995700499825);

\path [draw=black] (axis cs:-0.00338948646050619,0.999995700499825)
--(axis cs:-0.0033879706591331,0.999998163756465);

\path [draw=black] (axis cs:-0.0033879706591331,0.999998163756465)
--(axis cs:-0.0032776986108829,1.00000793519737);

\path [draw=black] (axis cs:-0.0032776986108829,1.00000793519737)
--(axis cs:-0.00317259979255513,1.00001719002625);

\path [draw=black] (axis cs:-0.00317259979255513,1.00001719002625)
--(axis cs:-0.00317343412943849,1.00001927893434);

\path [draw=black] (axis cs:-1.18652037617555,-1.5)
--(axis cs:-1.18652037617555,-1.5);

\path [draw=black] (axis cs:-1.18652037617555,-1.5)
--(axis cs:-1.10756090241701,-1.4370588307324);

\path [draw=black] (axis cs:-1.10756090241701,-1.4370588307324)
--(axis cs:-1.0251407166737,-1.37878333955154);

\path [draw=black] (axis cs:-1.0251407166737,-1.37878333955154)
--(axis cs:-0.938311629174933,-1.32744609936629);

\path [draw=black] (axis cs:-0.938311629174933,-1.32744609936629)
--(axis cs:-0.846478100521178,-1.28607289369274);

\path [draw=black] (axis cs:-0.846478100521178,-1.28607289369274)
--(axis cs:-0.752265344796674,-1.25765027722676);

\path [draw=black] (axis cs:-0.752265344796674,-1.25765027722676)
--(axis cs:-0.662816639614433,-1.24210823033577);

\path [draw=black] (axis cs:-0.768547544409614,-1.5)
--(axis cs:-0.768547544409614,-1.5);

\path [draw=black] (axis cs:-0.768547544409614,-1.5)
--(axis cs:-0.694459558365143,-1.43155880812331);

\path [draw=black] (axis cs:-0.694459558365143,-1.43155880812331)
--(axis cs:-0.613247856190751,-1.37205641314528);

\path [draw=black] (axis cs:-0.613247856190751,-1.37205641314528)
--(axis cs:-0.529102068017371,-1.32689230277303);

\path [draw=black] (axis cs:-0.529102068017371,-1.32689230277303)
--(axis cs:-0.449162813203074,-1.29698240462625);

\path [draw=black] (axis cs:-0.449162813203074,-1.29698240462625)
--(axis cs:-0.366081790633496,-1.27618740395941);

\path [draw=black] (axis cs:-0.366081790633496,-1.27618740395941)
--(axis cs:-0.27386704755983,-1.26015753244607);

\path [draw=black] (axis cs:-0.27386704755983,-1.26015753244607)
--(axis cs:-0.173996058598746,-1.24962983207357);

\path [draw=black] (axis cs:-0.173996058598746,-1.24962983207357)
--(axis cs:-0.0744172662515785,-1.24109531894893);

\path [draw=black] (axis cs:-0.0744172662515785,-1.24109531894893)
--(axis cs:-0.0744172662515785,-1.24109531894893);

\path [draw=black] (axis cs:0.276384535005223,-1.5)
--(axis cs:0.276384535005223,-1.5);

\path [draw=black] (axis cs:0.276384535005223,-1.5)
--(axis cs:0.228454234750505,-1.41137338785417);

\path [draw=black] (axis cs:0.228454234750505,-1.41137338785417)
--(axis cs:0.228454234750505,-1.41137338785417);

\path [draw=black] (axis cs:0.228454234750505,-1.41137338785417)
--(axis cs:0.186736846319075,-1.35297568430351);

\path [draw=black] (axis cs:0.186736846319075,-1.35297568430351)
--(axis cs:0.186736846319075,-1.35297568430351);

\path [draw=black] (axis cs:0.186736846319075,-1.35297568430351)
--(axis cs:0.143123137409136,-1.30827316204879);

\path [draw=black] (axis cs:0.143123137409136,-1.30827316204879)
--(axis cs:0.0917916154352048,-1.27140606199456);

\path [draw=black] (axis cs:0.0917916154352048,-1.27140606199456)
--(axis cs:0.0917916154352048,-1.27140606199456);

\path [draw=black] (axis cs:0.0917916154352048,-1.27140606199456)
--(axis cs:0.0556680420545348,-1.25617342535793);

\path [draw=black] (axis cs:0.0556680420545348,-1.25617342535793)
--(axis cs:0.0218973155024274,-1.24317401865946);

\path [draw=black] (axis cs:0.0218973155024274,-1.24317401865946)
--(axis cs:0.0218973155024274,-1.24317401865946);

\path [draw=black] (axis cs:0.485370950888191,-1.5)
--(axis cs:0.485370950888191,-1.5);

\path [draw=black] (axis cs:0.485370950888191,-1.5)
--(axis cs:0.420455226338855,-1.42296850780357);

\path [draw=black] (axis cs:0.420455226338855,-1.42296850780357)
--(axis cs:0.420455226338855,-1.42296850780357);

\path [draw=black] (axis cs:0.420455226338855,-1.42296850780357)
--(axis cs:0.360781825012764,-1.3682460100683);

\path [draw=black] (axis cs:0.360781825012764,-1.3682460100683)
--(axis cs:0.29220244383792,-1.32209544036581);

\path [draw=black] (axis cs:0.29220244383792,-1.32209544036581)
--(axis cs:0.224557920811266,-1.28943562314495);

\path [draw=black] (axis cs:0.694357366771158,-1.5)
--(axis cs:0.694357366771158,-1.5);

\path [draw=black] (axis cs:0.694357366771158,-1.5)
--(axis cs:0.621829832734305,-1.42995651112468);

\path [draw=black] (axis cs:0.621829832734305,-1.42995651112468)
--(axis cs:0.541367347780482,-1.36957253271161);

\path [draw=black] (axis cs:0.541367347780482,-1.36957253271161)
--(axis cs:0.461558081747758,-1.32592307261729);

\path [draw=black] (axis cs:0.461558081747758,-1.32592307261729)
--(axis cs:0.384095116472835,-1.29609062738377);

\path [draw=black] (axis cs:0.903343782654126,-1.5)
--(axis cs:0.903343782654126,-1.5);

\path [draw=black] (axis cs:0.903343782654126,-1.5)
--(axis cs:0.827211529852031,-1.4337621399272);

\path [draw=black] (axis cs:0.827211529852031,-1.4337621399272)
--(axis cs:0.745300853466774,-1.37501949406323);

\path [draw=black] (axis cs:0.745300853466774,-1.37501949406323)
--(axis cs:0.656756326765948,-1.32712980473427);

\path [draw=black] (axis cs:0.656756326765948,-1.32712980473427)
--(axis cs:0.571299569030931,-1.29499846891436);

\path [draw=black] (axis cs:1.11233019853709,-1.5)
--(axis cs:1.11233019853709,-1.5);

\path [draw=black] (axis cs:1.11233019853709,-1.5)
--(axis cs:1.03402627602656,-1.43626297283501);

\path [draw=black] (axis cs:1.03402627602656,-1.43626297283501)
--(axis cs:0.951727803089574,-1.37786019725627);

\path [draw=black] (axis cs:0.951727803089574,-1.37786019725627)
--(axis cs:0.864436551842839,-1.32740076269066);

\path [draw=black] (axis cs:0.864436551842839,-1.32740076269066)
--(axis cs:0.771777074228196,-1.28807475592912);

\path [draw=black] (axis cs:1.32131661442006,-1.5)
--(axis cs:1.32131661442006,-1.5);

\path [draw=black] (axis cs:1.32131661442006,-1.5)
--(axis cs:1.24120858829275,-1.43850406124893);

\path [draw=black] (axis cs:1.24120858829275,-1.43850406124893)
--(axis cs:1.15846547331895,-1.38063287011231);

\path [draw=black] (axis cs:1.15846547331895,-1.38063287011231)
--(axis cs:1.07229958032279,-1.32808338726928);

\path [draw=black] (axis cs:1.07229958032279,-1.32808338726928)
--(axis cs:0.981955122965596,-1.28330717641681);

\path [draw=black] (axis cs:-1.5,1.42580982236154)
--(axis cs:-1.5,1.42580982236154);

\path [draw=black] (axis cs:-1.5,1.42580982236154)
--(axis cs:-1.44049371529128,1.34420866489829);

\path [draw=black] (axis cs:-1.44049371529128,1.34420866489829)
--(axis cs:-1.38452800642408,1.26016234210363);

\path [draw=black] (axis cs:-1.38452800642408,1.26016234210363)
--(axis cs:-1.33385217352478,1.17287605609699);

\path [draw=black] (axis cs:-1.33385217352478,1.17287605609699)
--(axis cs:-1.29112035867371,1.0815247809759);

\path [draw=black] (axis cs:-1.29112035867371,1.0815247809759)
--(axis cs:-1.25979512796061,0.985798563196086);

\path [draw=black] (axis cs:-1.25979512796061,0.985798563196086)
--(axis cs:-1.24311129133742,0.892152018204888);

\path [draw=black] (axis cs:-1.24311129133742,0.892152018204888)
--(axis cs:-1.23878827518811,0.803057480522457);

\path [draw=black] (axis cs:-1.23878827518811,0.803057480522457)
--(axis cs:-1.24359055344814,0.708324938675233);

\path [draw=black] (axis cs:-1.24359055344814,0.708324938675233)
--(axis cs:-1.25483710893109,0.608042958059497);

\path [draw=black] (axis cs:-1.25483710893109,0.608042958059497)
--(axis cs:-1.26833478390188,0.507984810554794);

\path [draw=black] (axis cs:-1.26833478390188,0.507984810554794)
--(axis cs:-1.28113535378211,0.407844328666369);

\path [draw=black] (axis cs:-1.28113535378211,0.407844328666369)
--(axis cs:-1.29107150412569,0.307380539274168);

\path [draw=black] (axis cs:-1.29107150412569,0.307380539274168)
--(axis cs:-1.29678317894726,0.206591528676902);

\path [draw=black] (axis cs:-1.29678317894726,0.206591528676902)
--(axis cs:-1.29738863525381,0.105661254215611);

\path [draw=black] (axis cs:-1.29738863525381,0.105661254215611)
--(axis cs:-1.29204141135352,0.00487734896553116);

\path [draw=black] (axis cs:-1.29204141135352,0.00487734896553116)
--(axis cs:-1.28028075197741,-0.0953639044197498);

\path [draw=black] (axis cs:-1.28028075197741,-0.0953639044197498)
--(axis cs:-1.26195846623389,-0.194599102593435);

\path [draw=black] (axis cs:-1.26195846623389,-0.194599102593435)
--(axis cs:-1.23670459779696,-0.292312578283138);

\path [draw=black] (axis cs:-1.23670459779696,-0.292312578283138)
--(axis cs:-1.2046058676843,-0.387983435890352);

\path [draw=black] (axis cs:-1.2046058676843,-0.387983435890352)
--(axis cs:-1.16545882725428,-0.480985235024901);

\path [draw=black] (axis cs:-1.16545882725428,-0.480985235024901)
--(axis cs:-1.11984488979453,-0.570990512164984);

\path [draw=black] (axis cs:-1.11984488979453,-0.570990512164984)
--(axis cs:-1.06756306716026,-0.65729084544986);

\path [draw=black] (axis cs:-1.06756306716026,-0.65729084544986)
--(axis cs:-1.0088446489155,-0.738700782565099);

\path [draw=black] (axis cs:-1.0088446489155,-0.738700782565099)
--(axis cs:-1.0088446489155,-0.738700782565099);

\path [draw=black] (axis cs:-1.0088446489155,-0.738700782565099)
--(axis cs:-0.99017291076472,-0.762231159176802);

\path [draw=black] (axis cs:-0.99017291076472,-0.762231159176802)
--(axis cs:-0.99017291076472,-0.762231159176802);

\path [draw=black] (axis cs:-0.99017291076472,-0.762231159176802)
--(axis cs:-0.976369770222491,-0.779128893381614);

\path [draw=black] (axis cs:-0.976369770222491,-0.779128893381614)
--(axis cs:-0.976369770222491,-0.779128893381614);

\path [draw=black] (axis cs:-0.976369770222491,-0.779128893381614)
--(axis cs:-0.976369770222491,-0.779128893381614);

\path [draw=black] (axis cs:-0.976369770222491,-0.779128893381614)
--(axis cs:-0.964769225691893,-0.793011111951213);

\path [draw=black] (axis cs:-0.964769225691893,-0.793011111951213)
--(axis cs:-0.895902320022652,-0.866683184132181);

\path [draw=black] (axis cs:-0.895902320022652,-0.866683184132181)
--(axis cs:-0.895902320022652,-0.866683184132181);

\path [draw=black] (axis cs:-0.895902320022652,-0.866683184132181)
--(axis cs:-0.895902320022652,-0.866683184132181);

\path [draw=black] (axis cs:-0.895902320022652,-0.866683184132181)
--(axis cs:-0.895902320022652,-0.866683184132181);

\path [draw=black] (axis cs:-0.895902320022652,-0.866683184132181)
--(axis cs:-0.891321539967956,-0.8709834160366);

\path [draw=black] (axis cs:-0.891321539967956,-0.8709834160366)
--(axis cs:-0.889429503318226,-0.872619145727207);

\path [draw=black] (axis cs:-0.889429503318226,-0.872619145727207)
--(axis cs:-0.888523232887204,-0.873125700303348);

\path [draw=black] (axis cs:-0.888523232887204,-0.873125700303348)
--(axis cs:-0.888584284802674,-0.872361704673365);

\path [draw=black] (axis cs:-0.888584284802674,-0.872361704673365)
--(axis cs:-0.890086607041049,-0.869798383366134);

\path [draw=black] (axis cs:-0.890086607041049,-0.869798383366134)
--(axis cs:-0.890086607041049,-0.869798383366134);

\path [draw=black] (axis cs:-0.890086607041049,-0.869798383366134)
--(axis cs:-0.890379152729419,-0.868808363547087);

\path [draw=black] (axis cs:-0.890379152729419,-0.868808363547087)
--(axis cs:-0.890306566104206,-0.868298233141007);

\path [draw=black] (axis cs:-0.890306566104206,-0.868298233141007)
--(axis cs:-0.890121994130079,-0.867980739013006);

\path [draw=black] (axis cs:-0.890121994130079,-0.867980739013006)
--(axis cs:-0.89009356585454,-0.867525480975928);

\path [draw=black] (axis cs:-0.89009356585454,-0.867525480975928)
--(axis cs:-0.890325700278128,-0.866795129876609);

\path [draw=black] (axis cs:-0.890325700278128,-0.866795129876609)
--(axis cs:-0.89068868446499,-0.865934347488729);

\path [draw=black] (axis cs:-0.89068868446499,-0.865934347488729)
--(axis cs:-0.890821665363852,-0.865346605309127);

\path [draw=black] (axis cs:-0.890821665363852,-0.865346605309127)
--(axis cs:-0.890642334129575,-0.865133478627749);

\path [draw=black] (axis cs:-0.890642334129575,-0.865133478627749)
--(axis cs:-0.890436465743658,-0.864981667281833);

\path [draw=black] (axis cs:-0.890436465743658,-0.864981667281833)
--(axis cs:-0.89043906828466,-0.864616250055729);

\path [draw=black] (axis cs:-0.89043906828466,-0.864616250055729)
--(axis cs:-0.890707980863132,-0.863964407756642);

\path [draw=black] (axis cs:-0.890707980863132,-0.863964407756642)
--(axis cs:-0.891038595750561,-0.863252292818623);

\path [draw=black] (axis cs:-0.891038595750561,-0.863252292818623)
--(axis cs:-0.890911801131452,-0.863002950896037);

\path [draw=black] (axis cs:-0.890911801131452,-0.863002950896037)
--(axis cs:-0.890715001253214,-0.862796269980223);

\path [draw=black] (axis cs:-0.890715001253214,-0.862796269980223)
--(axis cs:-0.890664936342952,-0.862344910186552);

\path [draw=black] (axis cs:-0.890664936342952,-0.862344910186552)
--(axis cs:-0.891458089532729,-0.860653817018016);

\path [draw=black] (axis cs:-0.891458089532729,-0.860653817018016)
--(axis cs:-0.891458089532729,-0.860653817018016);

\path [draw=black] (axis cs:-0.891458089532729,-0.860653817018016)
--(axis cs:-0.899648295869363,-0.850753211793613);

\path [draw=black] (axis cs:-0.899648295869363,-0.850753211793613)
--(axis cs:-0.922081539552593,-0.825293452216762);

\path [draw=black] (axis cs:-0.922081539552593,-0.825293452216762)
--(axis cs:-0.922081539552593,-0.825293452216762);

\path [draw=black] (axis cs:-1.5,1.00783699059561)
--(axis cs:-1.5,1.00783699059561);

\path [draw=black] (axis cs:-1.5,1.00783699059561)
--(axis cs:-1.44551808884986,0.922932709459205);

\path [draw=black] (axis cs:-1.44551808884986,0.922932709459205)
--(axis cs:-1.40088812444512,0.832601156780843);

\path [draw=black] (axis cs:-1.40088812444512,0.832601156780843)
--(axis cs:-1.3689968347419,0.738367730459968);

\path [draw=black] (axis cs:-1.3689968347419,0.738367730459968)
--(axis cs:-1.35041909034289,0.647445209984158);

\path [draw=black] (axis cs:-1.5,0.798850574712642)
--(axis cs:-1.5,0.798850574712642);

\path [draw=black] (axis cs:-1.5,0.798850574712642)
--(axis cs:-1.45230683088941,0.710098332355747);

\path [draw=black] (axis cs:-1.45230683088941,0.710098332355747)
--(axis cs:-1.41738302546761,0.618374137867879);

\path [draw=black] (axis cs:-1.41738302546761,0.618374137867879)
--(axis cs:-1.39424328186588,0.526463107160055);

\path [draw=black] (axis cs:-1.39424328186588,0.526463107160055)
--(axis cs:-1.37833163779291,0.426871924408391);

\path [draw=black] (axis cs:-1.37833163779291,0.426871924408391)
--(axis cs:-1.36752193001884,0.326504526496848);

\path [draw=black] (axis cs:-1.36752193001884,0.326504526496848)
--(axis cs:-1.35843952622899,0.225966785820457);

\path [draw=black] (axis cs:-1.35843952622899,0.225966785820457)
--(axis cs:-1.34825591802393,0.125510984687761);

\path [draw=black] (axis cs:-1.5,0.276384535005223)
--(axis cs:-1.5,0.276384535005223);

\path [draw=black] (axis cs:-1.5,0.276384535005223)
--(axis cs:-1.46073732373357,0.183494790293911);

\path [draw=black] (axis cs:-1.46073732373357,0.183494790293911)
--(axis cs:-1.42742237471246,0.0882554378004072);

\path [draw=black] (axis cs:-1.42742237471246,0.0882554378004072)
--(axis cs:-1.39683194638347,-0.00793205772298622);

\path [draw=black] (axis cs:-1.39683194638347,-0.00793205772298622)
--(axis cs:-1.36630405917735,-0.104153400127345);

\path [draw=black] (axis cs:-1.5,-0.141588296760712)
--(axis cs:-1.5,-0.141588296760712);

\path [draw=black] (axis cs:-1.5,-0.141588296760712)
--(axis cs:-1.44021654029827,-0.222894085585033);

\path [draw=black] (axis cs:-1.44021654029827,-0.222894085585033)
--(axis cs:-1.38423624842027,-0.30691715215426);

\path [draw=black] (axis cs:-1.38423624842027,-0.30691715215426)
--(axis cs:-1.32969048623701,-0.391862293403173);

\path [draw=black] (axis cs:-1.32969048623701,-0.391862293403173)
--(axis cs:-1.2745135325463,-0.476389087107153);

\path [draw=black] (axis cs:-1.2745135325463,-0.476389087107153)
--(axis cs:-1.21714876811122,-0.559456509607211);

\path [draw=black] (axis cs:-1.21714876811122,-0.559456509607211)
--(axis cs:-1.15667599730786,-0.640274938816621);

\path [draw=black] (axis cs:-1.15667599730786,-0.640274938816621)
--(axis cs:-1.09245638134708,-0.718120566753624);

\path [draw=black] (axis cs:-1.5,-0.559561128526647)
--(axis cs:-1.5,-0.559561128526647);

\path [draw=black] (axis cs:-1.5,-0.559561128526647)
--(axis cs:-1.40877438481332,-0.602425085416023);

\path [draw=black] (axis cs:-1.40877438481332,-0.602425085416023)
--(axis cs:-1.32202218925151,-0.653870821694753);

\path [draw=black] (axis cs:-1.32202218925151,-0.653870821694753)
--(axis cs:-1.23889228649745,-0.711080469730286);

\path [draw=black] (axis cs:-1.23889228649745,-0.711080469730286)
--(axis cs:-1.157781041784,-0.771182742871917);

\path [draw=black] (axis cs:-1.157781041784,-0.771182742871917)
--(axis cs:-1.07703143980877,-0.831817511665353);

\path [draw=black] (axis cs:-1.07703143980877,-0.831817511665353)
--(axis cs:-0.995434793955077,-0.891301506653375);

\path [draw=black] (axis cs:-0.995434793955077,-0.891301506653375)
--(axis cs:-0.912174968215386,-0.948371074163685);

\path [draw=black] (axis cs:-0.912174968215386,-0.948371074163685)
--(axis cs:-0.826710278566434,-1.00201017430155);

\path [draw=black] (axis cs:-0.826710278566434,-1.00201017430155)
--(axis cs:-0.738635500581572,-1.051208750243);

\path [draw=black] (axis cs:-0.738635500581572,-1.051208750243)
--(axis cs:-0.647939208871246,-1.09540633545781);

\path [draw=black] (axis cs:-0.647939208871246,-1.09540633545781)
--(axis cs:-0.554604797505683,-1.13362544204655);

\path [draw=black] (axis cs:-1.5,-0.873040752351098)
--(axis cs:-1.5,-0.873040752351098);

\path [draw=black] (axis cs:-1.5,-0.873040752351098)
--(axis cs:-1.39917520834288,-0.871683189847226);

\path [draw=black] (axis cs:-1.39917520834288,-0.871683189847226)
--(axis cs:-1.29891231087823,-0.881522836131753);

\path [draw=black] (axis cs:-1.29891231087823,-0.881522836131753)
--(axis cs:-1.2003969771152,-0.90267390197462);

\path [draw=black] (axis cs:-1.2003969771152,-0.90267390197462)
--(axis cs:-1.10430657004486,-0.933214182450302);

\path [draw=black] (axis cs:-1.10430657004486,-0.933214182450302)
--(axis cs:-1.01037928146729,-0.970000181640881);

\path [draw=black] (axis cs:-1.5,-1.08202716823407)
--(axis cs:-1.5,-1.08202716823407);

\path [draw=black] (axis cs:-1.5,-1.08202716823407)
--(axis cs:-1.40286141861771,-1.05463627995344);

\path [draw=black] (axis cs:-1.40286141861771,-1.05463627995344)
--(axis cs:-1.30382715253045,-1.03559584509299);

\path [draw=black] (axis cs:-1.30382715253045,-1.03559584509299)
--(axis cs:-1.20340800142744,-1.02723717004179);

\path [draw=black] (axis cs:-1.20340800142744,-1.02723717004179)
--(axis cs:-1.1027639959125,-1.03083474215386);

\path [draw=black] (axis cs:-1.1027639959125,-1.03083474215386)
--(axis cs:-1.00535010855359,-1.04492776257165);

\path [draw=black] (axis cs:-1.00535010855359,-1.04492776257165)
--(axis cs:-0.90703510509445,-1.06736287433843);

\path [draw=black] (axis cs:-1.5,-1.29101358411703)
--(axis cs:-1.5,-1.29101358411703);

\path [draw=black] (axis cs:-1.5,-1.29101358411703)
--(axis cs:-1.41033805692587,-1.24456984028656);

\path [draw=black] (axis cs:-1.41033805692587,-1.24456984028656)
--(axis cs:-1.31835533850115,-1.20297622517336);

\path [draw=black] (axis cs:-1.31835533850115,-1.20297622517336)
--(axis cs:-1.22361598994027,-1.16826172216566);

\path [draw=black] (axis cs:-1.22361598994027,-1.16826172216566)
--(axis cs:-1.12601346789806,-1.14297799454846);

\path [draw=black] (axis cs:1.5,-1.33155482444665)
--(axis cs:1.42580982236154,-1.29101358411703);

\path [draw=black] (axis cs:1.42580982236154,-1.29101358411703)
--(axis cs:1.33591706784211,-1.24504717094166);

\path [draw=black] (axis cs:1.33591706784211,-1.24504717094166)
--(axis cs:1.2433356816234,-1.20487125671685);

\path [draw=black] (axis cs:1.2433356816234,-1.20487125671685)
--(axis cs:1.14769910451614,-1.17284294710691);

\path [draw=black] (axis cs:1.14769910451614,-1.17284294710691)
--(axis cs:1.04922132180396,-1.15160574994681);

\path [draw=black] (axis cs:1.04922132180396,-1.15160574994681)
--(axis cs:0.950019077259361,-1.14267605499365);

\path [draw=black] (axis cs:0.950019077259361,-1.14267605499365)
--(axis cs:0.853867708322721,-1.14468423757079);

\path [draw=black] (axis cs:0.853867708322721,-1.14468423757079)
--(axis cs:0.753649476263908,-1.15528766234232);

\path [draw=black] (axis cs:0.753649476263908,-1.15528766234232)
--(axis cs:0.653904323887845,-1.17047451588898);

\path [draw=black] (axis cs:0.653904323887845,-1.17047451588898)
--(axis cs:0.554445094654471,-1.1873771095538);

\path [draw=black] (axis cs:0.554445094654471,-1.1873771095538)
--(axis cs:0.454856387773255,-1.20323047757951);

\path [draw=black] (axis cs:0.454856387773255,-1.20323047757951)
--(axis cs:0.354976577985633,-1.21686373502771);

\path [draw=black] (axis cs:0.354976577985633,-1.21686373502771)
--(axis cs:0.254602719863241,-1.2252663430504);

\path [draw=black] (axis cs:0.254602719863241,-1.2252663430504)
--(axis cs:0.254602719863241,-1.2252663430504);

\path [draw=black] (axis cs:0.254602719863241,-1.2252663430504)
--(axis cs:0.273908147164054,-1.22050296763984);

\path [draw=black] (axis cs:0.273908147164054,-1.22050296763984)
--(axis cs:0.273908147164054,-1.22050296763984);

\path [draw=black] (axis cs:0.273908147164054,-1.22050296763984)
--(axis cs:0.273908147164054,-1.22050296763984);

\path [draw=black] (axis cs:0.273908147164054,-1.22050296763984)
--(axis cs:0.280503399051699,-1.21883813530481);

\path [draw=black] (axis cs:0.280503399051699,-1.21883813530481)
--(axis cs:0.280503399051699,-1.21883813530481);

\path [draw=black] (axis cs:0.280503399051699,-1.21883813530481)
--(axis cs:0.280297919123472,-1.21852571113718);

\path [draw=black] (axis cs:0.280297919123472,-1.21852571113718)
--(axis cs:0.280601368271364,-1.21813372407876);

\path [draw=black] (axis cs:0.280601368271364,-1.21813372407876)
--(axis cs:0.280201810388076,-1.2178886404133);

\path [draw=black] (axis cs:0.280201810388076,-1.2178886404133)
--(axis cs:0.28087593101876,-1.2174534329982);

\path [draw=black] (axis cs:0.28087593101876,-1.2174534329982)
--(axis cs:0.279820673146506,-1.21735907850849);

\path [draw=black] (axis cs:0.279820673146506,-1.21735907850849)
--(axis cs:0.281399902355984,-1.21677237932206);

\path [draw=black] (axis cs:0.281399902355984,-1.21677237932206)
--(axis cs:0.281399902355984,-1.21677237932206);

\path [draw=black] (axis cs:0.281399902355984,-1.21677237932206)
--(axis cs:0.282155165758144,-1.21637698975945);

\path [draw=black] (axis cs:0.282155165758144,-1.21637698975945)
--(axis cs:0.282155165758144,-1.21637698975945);

\path [draw=black] (axis cs:0.282155165758144,-1.21637698975945)
--(axis cs:0.282068283237673,-1.21615221433423);

\path [draw=black] (axis cs:0.282068283237673,-1.21615221433423)
--(axis cs:0.279362365219523,-1.21642212741827);

\path [draw=black] (axis cs:0.279362365219523,-1.21642212741827)
--(axis cs:0.281923437328369,-1.21567601371297);

\path [draw=black] (axis cs:0.281923437328369,-1.21567601371297)
--(axis cs:0.281923437328369,-1.21567601371297);

\path [draw=black] (axis cs:0.281923437328369,-1.21567601371297)
--(axis cs:0.281830880974563,-1.21546914838248);

\path [draw=black] (axis cs:0.281830880974563,-1.21546914838248)
--(axis cs:0.279710292294273,-1.21565028304269);

\path [draw=black] (axis cs:0.279710292294273,-1.21565028304269)
--(axis cs:0.281886421634271,-1.2149956625945);

\path [draw=black] (axis cs:0.281886421634271,-1.2149956625945)
--(axis cs:0.281886421634271,-1.2149956625945);

\path [draw=black] (axis cs:0.281886421634271,-1.2149956625945)
--(axis cs:0.281956949726873,-1.21477483053841);

\path [draw=black] (axis cs:0.281956949726873,-1.21477483053841)
--(axis cs:0.279560525336543,-1.21503036035571);

\path [draw=black] (axis cs:0.279560525336543,-1.21503036035571)
--(axis cs:0.282044251628091,-1.21432887106133);

\path [draw=black] (axis cs:0.282044251628091,-1.21432887106133)
--(axis cs:0.282044251628091,-1.21432887106133);

\path [draw=black] (axis cs:0.282044251628091,-1.21432887106133)
--(axis cs:0.281720494124349,-1.21419822978275);

\path [draw=black] (axis cs:0.281720494124349,-1.21419822978275)
--(axis cs:0.280039863095709,-1.21432964534363);

\path [draw=black] (axis cs:0.280039863095709,-1.21432964534363)
--(axis cs:0.281847959601485,-1.21377283469047);

\path [draw=black] (axis cs:0.281847959601485,-1.21377283469047)
--(axis cs:0.281847959601485,-1.21377283469047);

\path [draw=black] (axis cs:0.281847959601485,-1.21377283469047)
--(axis cs:0.282051466523235,-1.21355204779986);

\path [draw=black] (axis cs:0.282051466523235,-1.21355204779986)
--(axis cs:0.279435290062448,-1.21388362735227);

\path [draw=black] (axis cs:0.279435290062448,-1.21388362735227)
--(axis cs:0.282220155795096,-1.21314308265629);

\path [draw=black] (axis cs:0.282220155795096,-1.21314308265629)
--(axis cs:0.282220155795096,-1.21314308265629);

\path [draw=black] (axis cs:0.282220155795096,-1.21314308265629)
--(axis cs:0.281365500911318,-1.21314004287244);

\path [draw=black] (axis cs:0.281365500911318,-1.21314004287244)
--(axis cs:0.280714452801772,-1.21309217885696);

\path [draw=black] (axis cs:0.280714452801772,-1.21309217885696)
--(axis cs:0.281249008149754,-1.21280844868246);

\path [draw=black] (axis cs:0.281249008149754,-1.21280844868246)
--(axis cs:0.27991191596322,-1.21290153626421);

\path [draw=black] (axis cs:0.27991191596322,-1.21290153626421)
--(axis cs:0.281959129066477,-1.21231998780467);

\path [draw=black] (axis cs:0.281959129066477,-1.21231998780467)
--(axis cs:0.281959129066477,-1.21231998780467);

\path [draw=black] (axis cs:0.281959129066477,-1.21231998780467)
--(axis cs:0.281847165351421,-1.21218622528677);

\path [draw=black] (axis cs:0.281847165351421,-1.21218622528677)
--(axis cs:0.279931330524007,-1.21240935085957);

\path [draw=black] (axis cs:0.279931330524007,-1.21240935085957)
--(axis cs:0.282122309361834,-1.21180749778178);

\path [draw=black] (axis cs:0.282122309361834,-1.21180749778178)
--(axis cs:0.282122309361834,-1.21180749778178);

\path [draw=black] (axis cs:0.282122309361834,-1.21180749778178)
--(axis cs:0.281661285246492,-1.21175129353784);

\path [draw=black] (axis cs:0.281661285246492,-1.21175129353784)
--(axis cs:0.280363064516842,-1.21185901545359);

\path [draw=black] (axis cs:0.280363064516842,-1.21185901545359)
--(axis cs:0.281823294309276,-1.21141052121222);

\path [draw=black] (axis cs:0.281823294309276,-1.21141052121222)
--(axis cs:0.281823294309276,-1.21141052121222);

\path [draw=black] (axis cs:0.281823294309276,-1.21141052121222)
--(axis cs:0.282112057199063,-1.21121150646106);

\path [draw=black] (axis cs:0.282112057199063,-1.21121150646106)
--(axis cs:0.279333686523222,-1.21162681093306);

\path [draw=black] (axis cs:0.279333686523222,-1.21162681093306)
--(axis cs:0.282432004777178,-1.21085370760814);

\path [draw=black] (axis cs:0.282432004777178,-1.21085370760814)
--(axis cs:0.282432004777178,-1.21085370760814);

\path [draw=black] (axis cs:0.282432004777178,-1.21085370760814)
--(axis cs:0.280730155923467,-1.21106018863471);

\path [draw=black] (axis cs:0.280730155923467,-1.21106018863471)
--(axis cs:0.281709483455847,-1.21072024032173);

\path [draw=black] (axis cs:0.281709483455847,-1.21072024032173)
--(axis cs:0.281709483455847,-1.21072024032173);

\path [draw=black] (axis cs:0.281709483455847,-1.21072024032173)
--(axis cs:0.282304030855917,-1.21046959340596);

\path [draw=black] (axis cs:0.282304030855917,-1.21046959340596)
--(axis cs:0.279335478838954,-1.21093486086598);

\path [draw=black] (axis cs:0.279335478838954,-1.21093486086598)
--(axis cs:0.282418287107576,-1.21017127090873);

\path [draw=black] (axis cs:0.282418287107576,-1.21017127090873)
--(axis cs:0.282418287107576,-1.21017127090873);

\path [draw=black] (axis cs:0.282418287107576,-1.21017127090873)
--(axis cs:0.280688252270333,-1.21039443421759);

\path [draw=black] (axis cs:0.280688252270333,-1.21039443421759)
--(axis cs:0.281807939599678,-1.21003463365878);

\path [draw=black] (axis cs:0.281807939599678,-1.21003463365878)
--(axis cs:0.281807939599678,-1.21003463365878);

\path [draw=black] (axis cs:0.281807939599678,-1.21003463365878)
--(axis cs:0.282205248510728,-1.20983194917913);

\path [draw=black] (axis cs:0.282205248510728,-1.20983194917913)
--(axis cs:0.279362060530418,-1.21028419075415);

\path [draw=black] (axis cs:0.279362060530418,-1.21028419075415)
--(axis cs:0.282484806992779,-1.20951947219925);

\path [draw=black] (axis cs:0.282484806992779,-1.20951947219925)
--(axis cs:0.282484806992779,-1.20951947219925);

\path [draw=black] (axis cs:0.282484806992779,-1.20951947219925)
--(axis cs:0.2805074647392,-1.20980260303853);

\path [draw=black] (axis cs:0.2805074647392,-1.20980260303853)
--(axis cs:0.282017875999917,-1.20937037192814);

\path [draw=black] (axis cs:0.282017875999917,-1.20937037192814)
--(axis cs:0.282017875999917,-1.20937037192814);

\path [draw=black] (axis cs:0.282017875999917,-1.20937037192814)
--(axis cs:0.281930747703385,-1.20927336316605);

\path [draw=black] (axis cs:0.281930747703385,-1.20927336316605)
--(axis cs:0.279922988252941,-1.20956508088195);

\path [draw=black] (axis cs:0.279922988252941,-1.20956508088195)
--(axis cs:0.282338800384907,-1.20895060709964);

\path [draw=black] (axis cs:0.282338800384907,-1.20895060709964)
--(axis cs:0.282338800384907,-1.20895060709964);

\path [draw=black] (axis cs:0.282338800384907,-1.20895060709964)
--(axis cs:0.281194074271925,-1.20907299361318);

\path [draw=black] (axis cs:0.281194074271925,-1.20907299361318)
--(axis cs:0.281330231449588,-1.20892937250064);

\path [draw=black] (axis cs:0.281330231449588,-1.20892937250064)
--(axis cs:0.280372616192223,-1.20900994262208);

\path [draw=black] (axis cs:0.280372616192223,-1.20900994262208)
--(axis cs:0.281867465566386,-1.20858763087086);

\path [draw=black] (axis cs:0.281867465566386,-1.20858763087086)
--(axis cs:0.281867465566386,-1.20858763087086);

\path [draw=black] (axis cs:0.281867465566386,-1.20858763087086)
--(axis cs:0.282007247591597,-1.20845304990409);

\path [draw=black] (axis cs:0.282007247591597,-1.20845304990409)
--(axis cs:0.27963211448965,-1.20883169990213);

\path [draw=black] (axis cs:0.27963211448965,-1.20883169990213)
--(axis cs:0.282506725785858,-1.20813043068843);

\path [draw=black] (axis cs:0.282506725785858,-1.20813043068843)
--(axis cs:0.282506725785858,-1.20813043068843);

\path [draw=black] (axis cs:0.282506725785858,-1.20813043068843)
--(axis cs:0.280592543463033,-1.20842018165657);

\path [draw=black] (axis cs:0.280592543463033,-1.20842018165657)
--(axis cs:0.282050545230206,-1.20801292285385);

\path [draw=black] (axis cs:0.282050545230206,-1.20801292285385)
--(axis cs:0.282050545230206,-1.20801292285385);

\path [draw=black] (axis cs:0.282050545230206,-1.20801292285385)
--(axis cs:0.281892368485272,-1.20794557682779);

\path [draw=black] (axis cs:0.281892368485272,-1.20794557682779)
--(axis cs:0.28006601669242,-1.20821835176538);

\path [draw=black] (axis cs:0.28006601669242,-1.20821835176538)
--(axis cs:0.282327661345404,-1.20764748653822);

\path [draw=black] (axis cs:0.282327661345404,-1.20764748653822)
--(axis cs:0.282327661345404,-1.20764748653822);

\path [draw=black] (axis cs:0.282327661345404,-1.20764748653822)
--(axis cs:0.281227004332823,-1.20777675328341);

\path [draw=black] (axis cs:0.281227004332823,-1.20777675328341)
--(axis cs:0.281365826270917,-1.20764701929721);

\path [draw=black] (axis cs:0.281365826270917,-1.20764701929721)
--(axis cs:0.28036314603334,-1.20775270630679);

\path [draw=black] (axis cs:0.28036314603334,-1.20775270630679)
--(axis cs:0.281952370040655,-1.20732313413065);

\path [draw=black] (axis cs:0.281952370040655,-1.20732313413065)
--(axis cs:0.281952370040655,-1.20732313413065);

\path [draw=black] (axis cs:0.281952370040655,-1.20732313413065)
--(axis cs:0.281880360275794,-1.20724482716908);

\path [draw=black] (axis cs:0.281880360275794,-1.20724482716908)
--(axis cs:0.280021031500897,-1.20753302732235);

\path [draw=black] (axis cs:0.280021031500897,-1.20753302732235)
--(axis cs:0.282383526779202,-1.20694705505283);

\path [draw=black] (axis cs:0.282383526779202,-1.20694705505283)
--(axis cs:0.282383526779202,-1.20694705505283);

\path [draw=black] (axis cs:0.282383526779202,-1.20694705505283)
--(axis cs:0.281061702806563,-1.20712955163019);

\path [draw=black] (axis cs:0.281061702806563,-1.20712955163019)
--(axis cs:0.281633286878515,-1.20691701552646);

\path [draw=black] (axis cs:0.281633286878515,-1.20691701552646)
--(axis cs:0.27949845722495,-1.20726532307825);

\path [draw=black] (axis cs:0.27949845722495,-1.20726532307825)
--(axis cs:0.282556988148247,-1.20653768540842);

\path [draw=black] (axis cs:0.282556988148247,-1.20653768540842)
--(axis cs:0.282556988148247,-1.20653768540842);

\path [draw=black] (axis cs:0.282556988148247,-1.20653768540842)
--(axis cs:0.280186235782482,-1.20694091088622);

\path [draw=black] (axis cs:0.280186235782482,-1.20694091088622)
--(axis cs:0.282424025526597,-1.20638589465604);

\path [draw=black] (axis cs:0.282424025526597,-1.20638589465604)
--(axis cs:0.282424025526597,-1.20638589465604);

\path [draw=black] (axis cs:0.282424025526597,-1.20638589465604)
--(axis cs:0.281081457526899,-1.20657877148327);

\path [draw=black] (axis cs:0.281081457526899,-1.20657877148327)
--(axis cs:0.281651025235475,-1.20637175189881);

\path [draw=black] (axis cs:0.281651025235475,-1.20637175189881)
--(axis cs:0.27947719179271,-1.20673460175193);

\path [draw=black] (axis cs:0.27947719179271,-1.20673460175193)
--(axis cs:0.282585519888983,-1.20600033610653);

\path [draw=black] (axis cs:0.282585519888983,-1.20600033610653)
--(axis cs:0.282585519888983,-1.20600033610653);

\path [draw=black] (axis cs:0.282585519888983,-1.20600033610653)
--(axis cs:0.280033687306243,-1.20644724213242);

\path [draw=black] (axis cs:0.280033687306243,-1.20644724213242)
--(axis cs:0.282526136902809,-1.20584321094913);

\path [draw=black] (axis cs:0.282526136902809,-1.20584321094913)
--(axis cs:0.282526136902809,-1.20584321094913);

\path [draw=black] (axis cs:0.282526136902809,-1.20584321094913)
--(axis cs:0.280737550040068,-1.20613392887229);

\path [draw=black] (axis cs:0.280737550040068,-1.20613392887229)
--(axis cs:0.282063882471373,-1.20577383340926);

\path [draw=black] (axis cs:0.282063882471373,-1.20577383340926)
--(axis cs:0.279403702276617,-1.20624077662555);

\path [draw=black] (axis cs:0.279403702276617,-1.20624077662555)
--(axis cs:0.282481248179925,-1.20551475114808);

\path [draw=black] (axis cs:0.282481248179925,-1.20551475114808)
--(axis cs:0.282481248179925,-1.20551475114808);

\path [draw=black] (axis cs:0.282481248179925,-1.20551475114808)
--(axis cs:0.280177547965979,-1.20591554190575);

\path [draw=black] (axis cs:0.280177547965979,-1.20591554190575)
--(axis cs:0.282473633009451,-1.20535583464978);

\path [draw=black] (axis cs:0.282473633009451,-1.20535583464978)
--(axis cs:0.282473633009451,-1.20535583464978);

\path [draw=black] (axis cs:0.282473633009451,-1.20535583464978)
--(axis cs:0.280925592573928,-1.20560166422484);

\path [draw=black] (axis cs:0.280925592573928,-1.20560166422484)
--(axis cs:0.281894496915538,-1.20532001154254);

\path [draw=black] (axis cs:0.281894496915538,-1.20532001154254)
--(axis cs:0.279382659414988,-1.20576320176429);

\path [draw=black] (axis cs:0.279382659414988,-1.20576320176429)
--(axis cs:0.282584279945555,-1.20501517948076);

\path [draw=black] (axis cs:0.282584279945555,-1.20501517948076)
--(axis cs:0.282584279945555,-1.20501517948076);

\path [draw=black] (axis cs:0.282584279945555,-1.20501517948076)
--(axis cs:0.27991385422906,-1.20549733453899);

\path [draw=black] (axis cs:0.27991385422906,-1.20549733453899)
--(axis cs:0.282602627757982,-1.2048587989321);

\path [draw=black] (axis cs:0.282602627757982,-1.2048587989321)
--(axis cs:0.282602627757982,-1.2048587989321);

\path [draw=black] (axis cs:0.282602627757982,-1.2048587989321)
--(axis cs:0.280386267965658,-1.20524840048876);

\path [draw=black] (axis cs:0.280386267965658,-1.20524840048876)
--(axis cs:0.282393092219588,-1.20475340673044);

\path [draw=black] (axis cs:0.282393092219588,-1.20475340673044)
--(axis cs:0.282393092219588,-1.20475340673044);

\path [draw=black] (axis cs:0.282393092219588,-1.20475340673044)
--(axis cs:0.281188941097481,-1.20493349169862);

\path [draw=black] (axis cs:0.281188941097481,-1.20493349169862)
--(axis cs:0.281587926460815,-1.20477583775896);

\path [draw=black] (axis cs:0.281587926460815,-1.20477583775896)
--(axis cs:0.279814017152042,-1.20507238909953);

\path [draw=black] (axis cs:0.279814017152042,-1.20507238909953)
--(axis cs:0.282512460666874,-1.20443348841407);

\path [draw=black] (axis cs:0.282512460666874,-1.20443348841407)
--(axis cs:0.282512460666874,-1.20443348841407);

\path [draw=black] (axis cs:0.282512460666874,-1.20443348841407)
--(axis cs:0.280457858232676,-1.20479352767286);

\path [draw=black] (axis cs:0.280457858232676,-1.20479352767286)
--(axis cs:0.282355645473079,-1.20432424454611);

\path [draw=black] (axis cs:0.282355645473079,-1.20432424454611)
--(axis cs:0.282355645473079,-1.20432424454611);

\path [draw=black] (axis cs:0.282355645473079,-1.20432424454611)
--(axis cs:0.281279310535883,-1.20448149158417);

\path [draw=black] (axis cs:0.281279310535883,-1.20448149158417)
--(axis cs:0.281469004160972,-1.20437110636603);

\path [draw=black] (axis cs:0.281469004160972,-1.20437110636603)
--(axis cs:0.280243253361895,-1.20455683095813);

\path [draw=black] (axis cs:0.280243253361895,-1.20455683095813)
--(axis cs:0.282225439007636,-1.20407031824284);

\path [draw=black] (axis cs:0.282225439007636,-1.20407031824284)
--(axis cs:0.282225439007636,-1.20407031824284);

\path [draw=black] (axis cs:0.282225439007636,-1.20407031824284)
--(axis cs:0.281335966533974,-1.20419055260272);

\path [draw=black] (axis cs:0.281335966533974,-1.20419055260272)
--(axis cs:0.281335962125817,-1.20412204374165);

\path [draw=black] (axis cs:0.281335962125817,-1.20412204374165)
--(axis cs:0.280615811636292,-1.20420407721924);

\path [draw=black] (axis cs:0.280615811636292,-1.20420407721924)
--(axis cs:0.281797937992765,-1.20388701441);

\path [draw=black] (axis cs:0.281797937992765,-1.20388701441)
--(axis cs:0.279353728939297,-1.20433033196656);

\path [draw=black] (axis cs:0.279353728939297,-1.20433033196656)
--(axis cs:0.282592217754292,-1.20358238128979);

\path [draw=black] (axis cs:0.282592217754292,-1.20358238128979)
--(axis cs:0.282592217754292,-1.20358238128979);

\path [draw=black] (axis cs:0.282592217754292,-1.20358238128979)
--(axis cs:0.279962855196253,-1.20406990648083);

\path [draw=black] (axis cs:0.279962855196253,-1.20406990648083)
--(axis cs:0.282603532491611,-1.20344963803208);

\path [draw=black] (axis cs:0.282603532491611,-1.20344963803208)
--(axis cs:0.282603532491611,-1.20344963803208);

\path [draw=black] (axis cs:0.282603532491611,-1.20344963803208)
--(axis cs:0.280328492146774,-1.20386497429451);

\path [draw=black] (axis cs:0.280328492146774,-1.20386497429451)
--(axis cs:0.282490208535293,-1.20334637953488);

\path [draw=black] (axis cs:0.282490208535293,-1.20334637953488)
--(axis cs:0.282490208535293,-1.20334637953488);

\path [draw=black] (axis cs:0.282490208535293,-1.20334637953488)
--(axis cs:0.28090211571049,-1.20361884107055);

\path [draw=black] (axis cs:0.28090211571049,-1.20361884107055)
--(axis cs:0.282016361229374,-1.20332118088464);

\path [draw=black] (axis cs:0.282016361229374,-1.20332118088464)
--(axis cs:0.279507107540588,-1.20378341588734);

\path [draw=black] (axis cs:0.279507107540588,-1.20378341588734)
--(axis cs:0.282566414023694,-1.20307583170673);

\path [draw=black] (axis cs:0.282566414023694,-1.20307583170673)
--(axis cs:0.282566414023694,-1.20307583170673);

\path [draw=black] (axis cs:0.282566414023694,-1.20307583170673)
--(axis cs:0.27998850661595,-1.20355773817158);

\path [draw=black] (axis cs:0.27998850661595,-1.20355773817158)
--(axis cs:0.282643897323046,-1.20293738625727);

\path [draw=black] (axis cs:0.282643897323046,-1.20293738625727)
--(axis cs:0.282643897323046,-1.20293738625727);

\path [draw=black] (axis cs:0.282643897323046,-1.20293738625727)
--(axis cs:0.280220718260072,-1.20338837863091);

\path [draw=black] (axis cs:0.280220718260072,-1.20338837863091)
--(axis cs:0.282572468532364,-1.20283271368923);

\path [draw=black] (axis cs:0.282572468532364,-1.20283271368923)
--(axis cs:0.282572468532364,-1.20283271368923);

\path [draw=black] (axis cs:0.282572468532364,-1.20283271368923)
--(axis cs:0.280613839708071,-1.2031871544397);

\path [draw=black] (axis cs:0.280613839708071,-1.2031871544397)
--(axis cs:0.282316171894832,-1.20276885901842);

\path [draw=black] (axis cs:0.282316171894832,-1.20276885901842)
--(axis cs:0.279590922816283,-1.20327900588825);

\path [draw=black] (axis cs:0.279590922816283,-1.20327900588825)
--(axis cs:0.2823565976584,-1.20263464127377);

\path [draw=black] (axis cs:0.2823565976584,-1.20263464127377)
--(axis cs:0.2823565976584,-1.20263464127377);

\path [draw=black] (axis cs:0.2823565976584,-1.20263464127377)
--(axis cs:0.280476929627185,-1.20297394112055);

\path [draw=black] (axis cs:0.280476929627185,-1.20297394112055)
--(axis cs:0.282388319771989,-1.202512858531);

\path [draw=black] (axis cs:0.282388319771989,-1.202512858531)
--(axis cs:0.282388319771989,-1.202512858531);

\path [draw=black] (axis cs:0.282388319771989,-1.202512858531)
--(axis cs:0.281161596937261,-1.20271621138817);

\path [draw=black] (axis cs:0.281161596937261,-1.20271621138817)
--(axis cs:0.281715398695758,-1.20254218526294);

\path [draw=black] (axis cs:0.281715398695758,-1.20254218526294)
--(axis cs:0.279430366570222,-1.20296659022864);

\path [draw=black] (axis cs:0.279430366570222,-1.20296659022864)
--(axis cs:0.282717210095333,-1.20221617312816);

\path [draw=black] (axis cs:0.282717210095333,-1.20221617312816)
--(axis cs:0.282717210095333,-1.20221617312816);

\path [draw=black] (axis cs:0.282717210095333,-1.20221617312816)
--(axis cs:0.280049085370828,-1.20272344717191);

\path [draw=black] (axis cs:0.280049085370828,-1.20272344717191)
--(axis cs:0.282539943229679,-1.20214151667448);

\path [draw=black] (axis cs:0.282539943229679,-1.20214151667448)
--(axis cs:0.282539943229679,-1.20214151667448);

\path [draw=black] (axis cs:0.282539943229679,-1.20214151667448)
--(axis cs:0.280477900319378,-1.20252334401493);

\path [draw=black] (axis cs:0.280477900319378,-1.20252334401493)
--(axis cs:0.282438303071981,-1.20205458002603);

\path [draw=black] (axis cs:0.282438303071981,-1.20205458002603)
--(axis cs:0.282438303071981,-1.20205458002603);

\path [draw=black] (axis cs:0.282438303071981,-1.20205458002603)
--(axis cs:0.281053872963663,-1.20229456170226);

\path [draw=black] (axis cs:0.281053872963663,-1.20229456170226)
--(axis cs:0.281884615537821,-1.20206494323029);

\path [draw=black] (axis cs:0.281884615537821,-1.20206494323029)
--(axis cs:0.279512001786776,-1.20251084390896);

\path [draw=black] (axis cs:0.279512001786776,-1.20251084390896)
--(axis cs:0.282658160822268,-1.20179172556297);

\path [draw=black] (axis cs:0.282658160822268,-1.20179172556297)
--(axis cs:0.282658160822268,-1.20179172556297);

\path [draw=black] (axis cs:0.282658160822268,-1.20179172556297)
--(axis cs:0.280055467131327,-1.20228933097125);

\path [draw=black] (axis cs:0.280055467131327,-1.20228933097125)
--(axis cs:0.28259558851418,-1.2016994364615);

\path [draw=black] (axis cs:0.28259558851418,-1.2016994364615)
--(axis cs:0.28259558851418,-1.2016994364615);

\path [draw=black] (axis cs:0.28259558851418,-1.2016994364615)
--(axis cs:0.280325762093429,-1.20212859111033);

\path [draw=black] (axis cs:0.280325762093429,-1.20212859111033)
--(axis cs:0.282556705621937,-1.20160498531891);

\path [draw=black] (axis cs:0.282556705621937,-1.20160498531891)
--(axis cs:0.282556705621937,-1.20160498531891);

\path [draw=black] (axis cs:0.282556705621937,-1.20160498531891)
--(axis cs:0.280673493261821,-1.20195341108456);

\path [draw=black] (axis cs:0.280673493261821,-1.20195341108456)
--(axis cs:0.282312589936925,-1.20155544660409);

\path [draw=black] (axis cs:0.282312589936925,-1.20155544660409)
--(axis cs:0.279641267411688,-1.20206561149727);

\path [draw=black] (axis cs:0.279641267411688,-1.20206561149727)
--(axis cs:0.282381930753284,-1.20143286474401);

\path [draw=black] (axis cs:0.282381930753284,-1.20143286474401)
--(axis cs:0.282381930753284,-1.20143286474401);

\path [draw=black] (axis cs:0.282381930753284,-1.20143286474401)
--(axis cs:0.280396150893718,-1.20180407566072);

\path [draw=black] (axis cs:0.280396150893718,-1.20180407566072)
--(axis cs:0.282490202479184,-1.20131086401434);

\path [draw=black] (axis cs:0.282490202479184,-1.20131086401434)
--(axis cs:0.282490202479184,-1.20131086401434);

\path [draw=black] (axis cs:0.282490202479184,-1.20131086401434)
--(axis cs:0.280856268698328,-1.20160890741051);

\path [draw=black] (axis cs:0.280856268698328,-1.20160890741051)
--(axis cs:0.282142418252549,-1.20128728799969);

\path [draw=black] (axis cs:0.282142418252549,-1.20128728799969)
--(axis cs:0.279617582013272,-1.20177017880908);

\path [draw=black] (axis cs:0.279617582013272,-1.20177017880908)
--(axis cs:0.282522599158955,-1.20110468350335);

\path [draw=black] (axis cs:0.282522599158955,-1.20110468350335)
--(axis cs:0.282522599158955,-1.20110468350335);

\path [draw=black] (axis cs:0.282522599158955,-1.20110468350335)
--(axis cs:0.280040994135023,-1.20158309112965);

\path [draw=black] (axis cs:0.280040994135023,-1.20158309112965)
--(axis cs:0.282693875934707,-1.20097311857978);

\path [draw=black] (axis cs:0.282693875934707,-1.20097311857978)
--(axis cs:0.282693875934707,-1.20097311857978);

\path [draw=black] (axis cs:0.282693875934707,-1.20097311857978)
--(axis cs:0.280146885760401,-1.20146630663308);

\path [draw=black] (axis cs:0.280146885760401,-1.20146630663308)
--(axis cs:0.28265566216829,-1.2008872987194);

\path [draw=black] (axis cs:0.28265566216829,-1.2008872987194)
--(axis cs:0.28265566216829,-1.2008872987194);

\path [draw=black] (axis cs:0.28265566216829,-1.2008872987194)
--(axis cs:0.28022478486126,-1.20135681881123);

\path [draw=black] (axis cs:0.28022478486126,-1.20135681881123)
--(axis cs:0.282643087372061,-1.20079750177144);

\path [draw=black] (axis cs:0.282643087372061,-1.20079750177144)
--(axis cs:0.282643087372061,-1.20079750177144);

\path [draw=black] (axis cs:0.282643087372061,-1.20079750177144)
--(axis cs:0.280333966232971,-1.20124196743195);

\path [draw=black] (axis cs:0.280333966232971,-1.20124196743195)
--(axis cs:0.282587620187031,-1.20071796381266);

\path [draw=black] (axis cs:0.282587620187031,-1.20071796381266)
--(axis cs:0.282587620187031,-1.20071796381266);

\path [draw=black] (axis cs:0.282587620187031,-1.20071796381266)
--(axis cs:0.280566524967363,-1.20110211935546);

\path [draw=black] (axis cs:0.280566524967363,-1.20110211935546)
--(axis cs:0.282432737502631,-1.20066065935675);

\path [draw=black] (axis cs:0.282432737502631,-1.20066065935675)
--(axis cs:0.282432737502631,-1.20066065935675);

\path [draw=black] (axis cs:0.282432737502631,-1.20066065935675)
--(axis cs:0.281074127206058,-1.20090513708333);

\path [draw=black] (axis cs:0.281074127206058,-1.20090513708333)
--(axis cs:0.281907739462772,-1.20068309880526);

\path [draw=black] (axis cs:0.281907739462772,-1.20068309880526)
--(axis cs:0.27956560108409,-1.20113372319056);

\path [draw=black] (axis cs:0.27956560108409,-1.20113372319056)
--(axis cs:0.28267058896727,-1.20042937826783);

\path [draw=black] (axis cs:0.28267058896727,-1.20042937826783)
--(axis cs:0.28267058896727,-1.20042937826783);

\path [draw=black] (axis cs:0.28267058896727,-1.20042937826783)
--(axis cs:0.28010217500842,-1.20093052246914);

\path [draw=black] (axis cs:0.28010217500842,-1.20093052246914)
--(axis cs:0.282600403432616,-1.20035587782653);

\path [draw=black] (axis cs:0.282600403432616,-1.20035587782653)
--(axis cs:0.282600403432616,-1.20035587782653);

\path [draw=black] (axis cs:0.282600403432616,-1.20035587782653)
--(axis cs:0.280280374336466,-1.20080591498607);

\path [draw=black] (axis cs:0.280280374336466,-1.20080591498607)
--(axis cs:0.28262598462724,-1.2002644889186);

\path [draw=black] (axis cs:0.28262598462724,-1.2002644889186)
--(axis cs:0.28262598462724,-1.2002644889186);

\path [draw=black] (axis cs:0.28262598462724,-1.2002644889186)
--(axis cs:0.280400851551277,-1.20069510795111);

\path [draw=black] (axis cs:0.280400851551277,-1.20069510795111)
--(axis cs:0.282563877971476,-1.20019283544061);

\path [draw=black] (axis cs:0.282563877971476,-1.20019283544061)
--(axis cs:0.282563877971476,-1.20019283544061);

\path [draw=black] (axis cs:0.282563877971476,-1.20019283544061)
--(axis cs:0.280653845459475,-1.20055722422268);

\path [draw=black] (axis cs:0.280653845459475,-1.20055722422268)
--(axis cs:0.282378839383745,-1.2001483290844);

\path [draw=black] (axis cs:0.282378839383745,-1.2001483290844)
--(axis cs:0.279702386396401,-1.20067105220143);

\path [draw=black] (axis cs:0.279702386396401,-1.20067105220143)
--(axis cs:0.282339704706847,-1.20006664333381);

\path [draw=black] (axis cs:0.282339704706847,-1.20006664333381)
--(axis cs:0.282339704706847,-1.20006664333381);

\path [draw=black] (axis cs:0.282339704706847,-1.20006664333381)
--(axis cs:0.280488359621863,-1.20041932809923);

\path [draw=black] (axis cs:0.280488359621863,-1.20041932809923)
--(axis cs:0.282460316484557,-1.1999586691887);

\path [draw=black] (axis cs:0.282460316484557,-1.1999586691887)
--(axis cs:0.282460316484557,-1.1999586691887);

\path [draw=black] (axis cs:0.282460316484557,-1.1999586691887)
--(axis cs:0.280932449863487,-1.2002436581665);

\path [draw=black] (axis cs:0.280932449863487,-1.2002436581665)
--(axis cs:0.282101286779939,-1.19995416348826);

\path [draw=black] (axis cs:0.282101286779939,-1.19995416348826)
--(axis cs:0.27965058856375,-1.20043233758782);

\path [draw=black] (axis cs:0.27965058856375,-1.20043233758782)
--(axis cs:0.28257048190664,-1.19976975312458);

\path [draw=black] (axis cs:0.28257048190664,-1.19976975312458)
--(axis cs:0.28257048190664,-1.19976975312458);

\path [draw=black] (axis cs:0.28257048190664,-1.19976975312458)
--(axis cs:0.280094545965007,-1.2002566823405);

\path [draw=black] (axis cs:0.280094545965007,-1.2002566823405)
--(axis cs:0.282677667410705,-1.19966721186935);

\path [draw=black] (axis cs:0.282677667410705,-1.19966721186935)
--(axis cs:0.282677667410705,-1.19966721186935);

\path [draw=black] (axis cs:0.282677667410705,-1.19966721186935)
--(axis cs:0.280179403910768,-1.20015981861666);

\path [draw=black] (axis cs:0.280179403910768,-1.20015981861666)
--(axis cs:0.28267747947629,-1.19958890021659);

\path [draw=black] (axis cs:0.28267747947629,-1.19958890021659)
--(axis cs:0.28267747947629,-1.19958890021659);

\path [draw=black] (axis cs:0.28267747947629,-1.19958890021659)
--(axis cs:0.280189519666609,-1.20007998289872);

\path [draw=black] (axis cs:0.280189519666609,-1.20007998289872)
--(axis cs:0.282689562678173,-1.19950903223878);

\path [draw=black] (axis cs:0.282689562678173,-1.19950903223878)
--(axis cs:0.282689562678173,-1.19950903223878);

\path [draw=black] (axis cs:0.282689562678173,-1.19950903223878)
--(axis cs:0.280196655026467,-1.20000169005134);

\path [draw=black] (axis cs:0.280196655026467,-1.20000169005134)
--(axis cs:0.282684077417297,-1.19943373291308);

\path [draw=black] (axis cs:0.282684077417297,-1.19943373291308)
--(axis cs:0.282684077417297,-1.19943373291308);

\path [draw=black] (axis cs:0.282684077417297,-1.19943373291308)
--(axis cs:0.28019716747024,-1.1999256673948);

\path [draw=black] (axis cs:0.28019716747024,-1.1999256673948)
--(axis cs:0.28268855361687,-1.19935719738208);

\path [draw=black] (axis cs:0.28268855361687,-1.19935719738208)
--(axis cs:0.28268855361687,-1.19935719738208);

\path [draw=black] (axis cs:0.28268855361687,-1.19935719738208)
--(axis cs:0.280200580320582,-1.19984986947223);

\path [draw=black] (axis cs:0.280200580320582,-1.19984986947223)
--(axis cs:0.282686216608702,-1.19928292801625);

\path [draw=black] (axis cs:0.282686216608702,-1.19928292801625)
--(axis cs:0.282686216608702,-1.19928292801625);

\path [draw=black] (axis cs:0.282686216608702,-1.19928292801625)
--(axis cs:0.280201797379756,-1.19977536678401);

\path [draw=black] (axis cs:0.280201797379756,-1.19977536678401)
--(axis cs:0.282688309749028,-1.19920855169053);

\path [draw=black] (axis cs:0.282688309749028,-1.19920855169053)
--(axis cs:0.282688309749028,-1.19920855169053);

\path [draw=black] (axis cs:0.282688309749028,-1.19920855169053)
--(axis cs:0.280204366413492,-1.19970139096645);

\path [draw=black] (axis cs:0.280204366413492,-1.19970139096645)
--(axis cs:0.282687465403551,-1.1991356022147);

\path [draw=black] (axis cs:0.282687465403551,-1.1991356022147)
--(axis cs:0.282687465403551,-1.1991356022147);

\path [draw=black] (axis cs:0.282687465403551,-1.1991356022147)
--(axis cs:0.280205981077729,-1.19962842040375);

\path [draw=black] (axis cs:0.280205981077729,-1.19962842040375)
--(axis cs:0.28268854754455,-1.19906304547299);

\path [draw=black] (axis cs:0.28268854754455,-1.19906304547299)
--(axis cs:0.28268854754455,-1.19906304547299);

\path [draw=black] (axis cs:0.28268854754455,-1.19906304547299)
--(axis cs:0.280208170713468,-1.19955611700115);

\path [draw=black] (axis cs:0.280208170713468,-1.19955611700115)
--(axis cs:0.282688346231215,-1.19899154358887);

\path [draw=black] (axis cs:0.282688346231215,-1.19899154358887)
--(axis cs:0.282688346231215,-1.19899154358887);

\path [draw=black] (axis cs:0.282688346231215,-1.19899154358887)
--(axis cs:0.280209926527046,-1.19948468353555);

\path [draw=black] (axis cs:0.280209926527046,-1.19948468353555)
--(axis cs:0.282688983998523,-1.19892063843621);

\path [draw=black] (axis cs:0.282688983998523,-1.19892063843621)
--(axis cs:0.282688983998523,-1.19892063843621);

\path [draw=black] (axis cs:0.282688983998523,-1.19892063843621)
--(axis cs:0.280211917726552,-1.19941396558827);

\path [draw=black] (axis cs:0.280211917726552,-1.19941396558827)
--(axis cs:0.28268905617535,-1.19885061361357);

\path [draw=black] (axis cs:0.28268905617535,-1.19885061361357)
--(axis cs:0.28268905617535,-1.19885061361357);

\path [draw=black] (axis cs:0.28268905617535,-1.19885061361357)
--(axis cs:0.280213702033952,-1.19934404582881);

\path [draw=black] (axis cs:0.280213702033952,-1.19934404582881)
--(axis cs:0.282689494033748,-1.19878126175547);

\path [draw=black] (axis cs:0.282689494033748,-1.19878126175547)
--(axis cs:0.282689494033748,-1.19878126175547);

\path [draw=black] (axis cs:0.282689494033748,-1.19878126175547)
--(axis cs:0.280215574146042,-1.19927485012035);

\path [draw=black] (axis cs:0.280215574146042,-1.19927485012035)
--(axis cs:0.282689679826956,-1.19871270160599);

\path [draw=black] (axis cs:0.282689679826956,-1.19871270160599)
--(axis cs:0.282689679826956,-1.19871270160599);

\path [draw=black] (axis cs:0.282689679826956,-1.19871270160599)
--(axis cs:0.280217339405678,-1.1992064088795);

\path [draw=black] (axis cs:0.280217339405678,-1.1992064088795)
--(axis cs:0.282690024254828,-1.19864483572596);

\path [draw=black] (axis cs:0.282690024254828,-1.19864483572596)
--(axis cs:0.282690024254828,-1.19864483572596);

\path [draw=black] (axis cs:0.282690024254828,-1.19864483572596)
--(axis cs:0.280219128417713,-1.19913868341727);

\path [draw=black] (axis cs:0.280219128417713,-1.19913868341727)
--(axis cs:0.282690254340479,-1.19857771083538);

\path [draw=black] (axis cs:0.282690254340479,-1.19857771083538)
--(axis cs:0.282690254340479,-1.19857771083538);

\path [draw=black] (axis cs:0.282690254340479,-1.19857771083538)
--(axis cs:0.280220855270881,-1.19907168144434);

\path [draw=black] (axis cs:0.280220855270881,-1.19907168144434)
--(axis cs:0.282690552126332,-1.19851127806217);

\path [draw=black] (axis cs:0.282690552126332,-1.19851127806217)
--(axis cs:0.282690552126332,-1.19851127806217);

\path [draw=black] (axis cs:0.282690552126332,-1.19851127806217)
--(axis cs:0.280222578295626,-1.19900538013334);

\path [draw=black] (axis cs:0.280222578295626,-1.19900538013334)
--(axis cs:0.282690796443611,-1.19844555263043);

\path [draw=black] (axis cs:0.282690796443611,-1.19844555263043)
--(axis cs:0.282690796443611,-1.19844555263043);

\path [draw=black] (axis cs:0.282690796443611,-1.19844555263043)
--(axis cs:0.280224259562598,-1.19893977740805);

\path [draw=black] (axis cs:0.280224259562598,-1.19893977740805)
--(axis cs:0.282691068398194,-1.19838050735499);

\path [draw=black] (axis cs:0.282691068398194,-1.19838050735499)
--(axis cs:0.282691068398194,-1.19838050735499);

\path [draw=black] (axis cs:0.282691068398194,-1.19838050735499)
--(axis cs:0.280225925403509,-1.19887485769426);

\path [draw=black] (axis cs:0.280225925403509,-1.19887485769426)
--(axis cs:0.282691313988779,-1.19831614374072);

\path [draw=black] (axis cs:0.282691313988779,-1.19831614374072)
--(axis cs:0.282691313988779,-1.19831614374072);

\path [draw=black] (axis cs:0.282691313988779,-1.19831614374072)
--(axis cs:0.280227065091813,-1.1988107145768);

\path [draw=black] (axis cs:0.280227065091813,-1.1988107145768)
--(axis cs:0.282690855649436,-1.19825258830258);

\path [draw=black] (axis cs:0.282690855649436,-1.19825258830258)
--(axis cs:0.282690855649436,-1.19825258830258);

\path [draw=black] (axis cs:0.282690855649436,-1.19825258830258)
--(axis cs:0.280227354216636,-1.19874740001496);

\path [draw=black] (axis cs:0.280227354216636,-1.19874740001496)
--(axis cs:0.282689988226309,-1.19818976146408);

\path [draw=black] (axis cs:0.282689988226309,-1.19818976146408)
--(axis cs:0.282689988226309,-1.19818976146408);

\path [draw=black] (axis cs:0.282689988226309,-1.19818976146408)
--(axis cs:0.280227399273642,-1.19868477327514);

\path [draw=black] (axis cs:0.280227399273642,-1.19868477327514)
--(axis cs:0.282689254297903,-1.19812753868583);

\path [draw=black] (axis cs:0.282689254297903,-1.19812753868583)
--(axis cs:0.282689254297903,-1.19812753868583);

\path [draw=black] (axis cs:0.282689254297903,-1.19812753868583)
--(axis cs:0.280227456659746,-1.19862277064624);

\path [draw=black] (axis cs:0.280227456659746,-1.19862277064624)
--(axis cs:0.282688409216511,-1.19806596289592);

\path [draw=black] (axis cs:0.282688409216511,-1.19806596289592)
--(axis cs:0.282688409216511,-1.19806596289592);

\path [draw=black] (axis cs:0.282688409216511,-1.19806596289592)
--(axis cs:0.280232866924476,-1.1985596359986);

\path [draw=black] (axis cs:0.280232866924476,-1.1985596359986)
--(axis cs:0.282683925353219,-1.19800517133583);

\path [draw=black] (axis cs:0.282683925353219,-1.19800517133583)
--(axis cs:0.282683925353219,-1.19800517133583);

\path [draw=black] (axis cs:0.282683925353219,-1.19800517133583)
--(axis cs:0.280237854352997,-1.19849656793767);

\path [draw=black] (axis cs:0.280237854352997,-1.19849656793767)
--(axis cs:0.282682137363972,-1.1979437874533);

\path [draw=black] (axis cs:0.282682137363972,-1.1979437874533)
--(axis cs:0.282682137363972,-1.1979437874533);

\path [draw=black] (axis cs:0.282682137363972,-1.1979437874533)
--(axis cs:0.280243823914473,-1.19843326245982);

\path [draw=black] (axis cs:0.280243823914473,-1.19843326245982)
--(axis cs:0.282678544813653,-1.19788275749031);

\path [draw=black] (axis cs:0.282678544813653,-1.19788275749031)
--(axis cs:0.282678544813653,-1.19788275749031);

\path [draw=black] (axis cs:0.282678544813653,-1.19788275749031)
--(axis cs:0.280249204878795,-1.19837005712491);

\path [draw=black] (axis cs:0.280249204878795,-1.19837005712491)
--(axis cs:0.282676180429477,-1.197821442122);

\path [draw=black] (axis cs:0.282676180429477,-1.197821442122)
--(axis cs:0.282676180429477,-1.197821442122);

\path [draw=black] (axis cs:0.282676180429477,-1.197821442122)
--(axis cs:0.280255004484605,-1.19830673266194);

\path [draw=black] (axis cs:0.280255004484605,-1.19830673266194)
--(axis cs:0.282673283680458,-1.1977600609172);

\path [draw=black] (axis cs:0.282673283680458,-1.1977600609172)
--(axis cs:0.282673283680458,-1.1977600609172);

\path [draw=black] (axis cs:0.282673283680458,-1.1977600609172)
--(axis cs:0.28026064419212,-1.19824326267372);

\path [draw=black] (axis cs:0.28026064419212,-1.19824326267372)
--(axis cs:0.28267127945912,-1.19769809171458);

\path [draw=black] (axis cs:0.28267127945912,-1.19769809171458)
--(axis cs:0.28267127945912,-1.19769809171458);

\path [draw=black] (axis cs:0.28267127945912,-1.19769809171458)
--(axis cs:0.280266634184676,-1.19817931346531);

\path [draw=black] (axis cs:0.280266634184676,-1.19817931346531)
--(axis cs:0.282668582000519,-1.19763586149569);

\path [draw=black] (axis cs:0.282668582000519,-1.19763586149569)
--(axis cs:0.282668582000519,-1.19763586149569);

\path [draw=black] (axis cs:0.282668582000519,-1.19763586149569)
--(axis cs:0.280272432692481,-1.19811499551843);

\path [draw=black] (axis cs:0.280272432692481,-1.19811499551843)
--(axis cs:0.282666315017561,-1.19757312860869);

\path [draw=black] (axis cs:0.282666315017561,-1.19757312860869)
--(axis cs:0.282666315017561,-1.19757312860869);

\path [draw=black] (axis cs:0.282666315017561,-1.19757312860869)
--(axis cs:0.280278426559309,-1.19805021983395);

\path [draw=black] (axis cs:0.280278426559309,-1.19805021983395)
--(axis cs:0.282663675417855,-1.19751005550574);

\path [draw=black] (axis cs:0.282663675417855,-1.19751005550574)
--(axis cs:0.282663675417855,-1.19751005550574);

\path [draw=black] (axis cs:0.282663675417855,-1.19751005550574)
--(axis cs:0.280284339017574,-1.19798503973755);

\path [draw=black] (axis cs:0.280284339017574,-1.19798503973755)
--(axis cs:0.282661237474445,-1.19744651560684);

\path [draw=black] (axis cs:0.282661237474445,-1.19744651560684)
--(axis cs:0.282661237474445,-1.19744651560684);

\path [draw=black] (axis cs:0.282661237474445,-1.19744651560684)
--(axis cs:0.280290370475282,-1.1979194060263);

\path [draw=black] (axis cs:0.280290370475282,-1.1979194060263)
--(axis cs:0.282658586270429,-1.19738258966422);

\path [draw=black] (axis cs:0.282658586270429,-1.19738258966422)
--(axis cs:0.282658586270429,-1.19738258966422);

\path [draw=black] (axis cs:0.282658586270429,-1.19738258966422)
--(axis cs:0.28029637674369,-1.19785334331175);

\path [draw=black] (axis cs:0.28029637674369,-1.19785334331175)
--(axis cs:0.28265602063377,-1.19731820863804);

\path [draw=black] (axis cs:0.28265602063377,-1.19731820863804)
--(axis cs:0.28265602063377,-1.19731820863804);

\path [draw=black] (axis cs:0.28265602063377,-1.19731820863804)
--(axis cs:0.280302463721442,-1.19778682242534);

\path [draw=black] (axis cs:0.280302463721442,-1.19778682242534)
--(axis cs:0.282653321865625,-1.19725341185972);

\path [draw=black] (axis cs:0.282653321865625,-1.19725341185972)
--(axis cs:0.282653321865625,-1.19725341185972);

\path [draw=black] (axis cs:0.282653321865625,-1.19725341185972)
--(axis cs:0.280308554976506,-1.19771985317375);

\path [draw=black] (axis cs:0.280308554976506,-1.19771985317375)
--(axis cs:0.282650648257383,-1.19718815950124);

\path [draw=black] (axis cs:0.282650648257383,-1.19718815950124)
--(axis cs:0.282650648257383,-1.19718815950124);

\path [draw=black] (axis cs:0.282650648257383,-1.19718815950124)
--(axis cs:0.280314707684195,-1.19765241657532);

\path [draw=black] (axis cs:0.280314707684195,-1.19765241657532)
--(axis cs:0.282647882080398,-1.19712246944576);

\path [draw=black] (axis cs:0.282647882080398,-1.19712246944576)
--(axis cs:0.282647882080398,-1.19712246944576);

\path [draw=black] (axis cs:0.282647882080398,-1.19712246944576)
--(axis cs:0.280320880677029,-1.19758451459348);

\path [draw=black] (axis cs:0.280320880677029,-1.19758451459348)
--(axis cs:0.28264510861052,-1.19705631689455);

\path [draw=black] (axis cs:0.28264510861052,-1.19705631689455)
--(axis cs:0.28264510861052,-1.19705631689455);

\path [draw=black] (axis cs:0.28264510861052,-1.19705631689455)
--(axis cs:0.28032710556448,-1.1975161334462);

\path [draw=black] (axis cs:0.28032710556448,-1.1975161334462)
--(axis cs:0.28264226300878,-1.19698970835322);

\path [draw=black] (axis cs:0.28264226300878,-1.19698970835322)
--(axis cs:0.28264226300878,-1.19698970835322);

\path [draw=black] (axis cs:0.28264226300878,-1.19698970835322)
--(axis cs:0.280333359872575,-1.19744727079431);

\path [draw=black] (axis cs:0.280333359872575,-1.19744727079431)
--(axis cs:0.282639391909228,-1.19692262682554);

\path [draw=black] (axis cs:0.282639391909228,-1.19692262682554)
--(axis cs:0.282639391909228,-1.19692262682554);

\path [draw=black] (axis cs:0.282639391909228,-1.19692262682554)
--(axis cs:0.280339281325166,-1.19737785527922);

\path [draw=black] (axis cs:0.280339281325166,-1.19737785527922)
--(axis cs:0.282636252200552,-1.19685497378952);

\path [draw=black] (axis cs:0.282636252200552,-1.19685497378952)
--(axis cs:0.282636252200552,-1.19685497378952);

\path [draw=black] (axis cs:0.282636252200552,-1.19685497378952)
--(axis cs:0.280344975620531,-1.19730779301309);

\path [draw=black] (axis cs:0.280344975620531,-1.19730779301309)
--(axis cs:0.282633057069959,-1.196786633133);

\path [draw=black] (axis cs:0.282633057069959,-1.196786633133)
--(axis cs:0.279980225734103,-1.19730729906023);

\path [draw=black] (axis cs:0.279980225734103,-1.19730729906023)
--(axis cs:0.281815499190559,-1.19687932173327);

\path [draw=black] (axis cs:0.281815499190559,-1.19687932173327)
--(axis cs:0.27962881674865,-1.19730292031328);

\path [draw=black] (axis cs:0.27962881674865,-1.19730292031328)
--(axis cs:0.282438650311123,-1.19666855532197);

\path [draw=black] (axis cs:0.282438650311123,-1.19666855532197)
--(axis cs:0.282438650311123,-1.19666855532197);

\path [draw=black] (axis cs:0.282438650311123,-1.19666855532197)
--(axis cs:0.280225283434744,-1.19710240607162);

\path [draw=black] (axis cs:0.280225283434744,-1.19710240607162)
--(axis cs:0.282634182281687,-1.19655480017316);

\path [draw=black] (axis cs:0.282634182281687,-1.19655480017316)
--(axis cs:0.282634182281687,-1.19655480017316);

\path [draw=black] (axis cs:0.282634182281687,-1.19655480017316)
--(axis cs:0.280363619975673,-1.19700054828368);

\path [draw=black] (axis cs:0.280363619975673,-1.19700054828368)
--(axis cs:0.282587649436949,-1.19649211742564);

\path [draw=black] (axis cs:0.282587649436949,-1.19649211742564)
--(axis cs:0.28001314725452,-1.19699360564555);

\path [draw=black] (axis cs:0.28001314725452,-1.19699360564555)
--(axis cs:0.281838212014006,-1.19656694040508);

\path [draw=black] (axis cs:0.281838212014006,-1.19656694040508)
--(axis cs:0.279682693237155,-1.19698122517169);

\path [draw=black] (axis cs:0.279682693237155,-1.19698122517169)
--(axis cs:0.282411766006671,-1.19636322126392);

\path [draw=black] (axis cs:0.282411766006671,-1.19636322126392)
--(axis cs:0.282411766006671,-1.19636322126392);

\path [draw=black] (axis cs:0.282411766006671,-1.19636322126392)
--(axis cs:0.280248454073914,-1.19678405601843);

\path [draw=black] (axis cs:0.280248454073914,-1.19678405601843)
--(axis cs:0.282635858516054,-1.1962398681124);

\path [draw=black] (axis cs:0.282635858516054,-1.1962398681124)
--(axis cs:0.280038533759245,-1.19674297804433);

\path [draw=black] (axis cs:0.280038533759245,-1.19674297804433)
--(axis cs:0.281682980101859,-1.19635305005721);

\path [draw=black] (axis cs:0.281682980101859,-1.19635305005721)
--(axis cs:0.27963933029249,-1.1967422312035);

\path [draw=black] (axis cs:0.27963933029249,-1.1967422312035)
--(axis cs:0.28249995727024,-1.19609544175196);

\path [draw=black] (axis cs:0.28249995727024,-1.19609544175196)
--(axis cs:0.28249995727024,-1.19609544175196);

\path [draw=black] (axis cs:0.28249995727024,-1.19609544175196)
--(axis cs:0.280307562691979,-1.19651980892414);

\path [draw=black] (axis cs:0.280307562691979,-1.19651980892414)
--(axis cs:0.282545513896783,-1.19600586386151);

\path [draw=black] (axis cs:0.282545513896783,-1.19600586386151)
--(axis cs:0.280057795672505,-1.1964840750929);

\path [draw=black] (axis cs:0.280057795672505,-1.1964840750929)
--(axis cs:0.281800704735467,-1.19607207917117);

\path [draw=black] (axis cs:0.281800704735467,-1.19607207917117)
--(axis cs:0.279732409520741,-1.19646363812832);

\path [draw=black] (axis cs:0.279732409520741,-1.19646363812832)
--(axis cs:0.282417722026644,-1.19585258455509);

\path [draw=black] (axis cs:0.282417722026644,-1.19585258455509)
--(axis cs:0.282417722026644,-1.19585258455509);

\path [draw=black] (axis cs:0.282417722026644,-1.19585258455509)
--(axis cs:0.280305059233333,-1.19625833863077);

\path [draw=black] (axis cs:0.280305059233333,-1.19625833863077)
--(axis cs:0.282598657015875,-1.19573148080978);

\path [draw=black] (axis cs:0.282598657015875,-1.19573148080978)
--(axis cs:0.280108997139288,-1.19620708379341);

\path [draw=black] (axis cs:0.280108997139288,-1.19620708379341)
--(axis cs:0.281687550522148,-1.1958282024653);

\path [draw=black] (axis cs:0.281687550522148,-1.1958282024653)
--(axis cs:0.279714094371448,-1.19619799388554);

\path [draw=black] (axis cs:0.279714094371448,-1.19619799388554)
--(axis cs:0.282487003792574,-1.19556730495803);

\path [draw=black] (axis cs:0.282487003792574,-1.19556730495803)
--(axis cs:0.282487003792574,-1.19556730495803);

\path [draw=black] (axis cs:0.282487003792574,-1.19556730495803)
--(axis cs:0.28036170244063,-1.19597293206241);

\path [draw=black] (axis cs:0.28036170244063,-1.19597293206241)
--(axis cs:0.282518805092732,-1.19547337015717);

\path [draw=black] (axis cs:0.282518805092732,-1.19547337015717)
--(axis cs:0.280131292397892,-1.1959253689234);

\path [draw=black] (axis cs:0.280131292397892,-1.1959253689234)
--(axis cs:0.28178577536245,-1.19552900803564);

\path [draw=black] (axis cs:0.28178577536245,-1.19552900803564)
--(axis cs:0.279802301864502,-1.19589787838647);

\path [draw=black] (axis cs:0.279802301864502,-1.19589787838647)
--(axis cs:0.282412337558668,-1.19530006567016);

\path [draw=black] (axis cs:0.282412337558668,-1.19530006567016)
--(axis cs:0.282412337558668,-1.19530006567016);

\path [draw=black] (axis cs:0.282412337558668,-1.19530006567016)
--(axis cs:0.280364065894688,-1.19568737862628);

\path [draw=black] (axis cs:0.280364065894688,-1.19568737862628)
--(axis cs:0.282564309295195,-1.19517736227927);

\path [draw=black] (axis cs:0.282564309295195,-1.19517736227927)
--(axis cs:0.28018621889964,-1.19562409927296);

\path [draw=black] (axis cs:0.28018621889964,-1.19562409927296)
--(axis cs:0.281679514155496,-1.1952599065166);

\path [draw=black] (axis cs:0.281679514155496,-1.1952599065166)
--(axis cs:0.27978973458207,-1.19560702372116);

\path [draw=black] (axis cs:0.27978973458207,-1.19560702372116)
--(axis cs:0.282478421092853,-1.19499131439342);

\path [draw=black] (axis cs:0.282478421092853,-1.19499131439342)
--(axis cs:0.282478421092853,-1.19499131439342);

\path [draw=black] (axis cs:0.282478421092853,-1.19499131439342)
--(axis cs:0.280424069194508,-1.19537678240109);

\path [draw=black] (axis cs:0.280424069194508,-1.19537678240109)
--(axis cs:0.282479650024838,-1.19489549719718);

\path [draw=black] (axis cs:0.282479650024838,-1.19489549719718)
--(axis cs:0.28020836004492,-1.19531744899462);

\path [draw=black] (axis cs:0.28020836004492,-1.19531744899462)
--(axis cs:0.281781635044586,-1.19493473733781);

\path [draw=black] (axis cs:0.281781635044586,-1.19493473733781)
--(axis cs:0.279885258598784,-1.19527982635364);

\path [draw=black] (axis cs:0.279885258598784,-1.19527982635364)
--(axis cs:0.282394672171938,-1.19470013734995);

\path [draw=black] (axis cs:0.282394672171938,-1.19470013734995)
--(axis cs:0.280133047457995,-1.19511526541713);

\path [draw=black] (axis cs:0.280133047457995,-1.19511526541713)
--(axis cs:0.281590796832302,-1.19475484137869);

\path [draw=black] (axis cs:0.281590796832302,-1.19475484137869)
--(axis cs:0.279803605970345,-1.19507550668961);

\path [draw=black] (axis cs:0.279803605970345,-1.19507550668961)
--(axis cs:0.282487729217537,-1.19445800789266);

\path [draw=black] (axis cs:0.282487729217537,-1.19445800789266)
--(axis cs:0.280185125620656,-1.19487794744739);

\path [draw=black] (axis cs:0.280185125620656,-1.19487794744739)
--(axis cs:0.28134489024263,-1.19457837758028);

\path [draw=black] (axis cs:0.28134489024263,-1.19457837758028)
--(axis cs:0.279694770736148,-1.19486959747558);

\path [draw=black] (axis cs:0.279694770736148,-1.19486959747558)
--(axis cs:0.282623372632997,-1.19419988156332);

\path [draw=black] (axis cs:0.282623372632997,-1.19419988156332)
--(axis cs:0.282623372632997,-1.19419988156332);

\path [draw=black] (axis cs:0.282623372632997,-1.19419988156332)
--(axis cs:0.280563042381267,-1.19457791263842);

\path [draw=black] (axis cs:0.280563042381267,-1.19457791263842)
--(axis cs:0.282218428630802,-1.19417580341924);

\path [draw=black] (axis cs:0.282218428630802,-1.19417580341924)
--(axis cs:0.280226763494237,-1.19453318520172);

\path [draw=black] (axis cs:0.280226763494237,-1.19453318520172)
--(axis cs:0.282054328043182,-1.19409268606741);

\path [draw=black] (axis cs:0.282054328043182,-1.19409268606741)
--(axis cs:0.280130636377652,-1.19443381187457);

\path [draw=black] (axis cs:0.280130636377652,-1.19443381187457)
--(axis cs:0.282083707001854,-1.193965976312);

\path [draw=black] (axis cs:0.282083707001854,-1.193965976312)
--(axis cs:0.280151628107522,-1.19430679886629);

\path [draw=black] (axis cs:0.280151628107522,-1.19430679886629)
--(axis cs:0.281996848797751,-1.19386060190157);

\path [draw=black] (axis cs:0.281996848797751,-1.19386060190157)
--(axis cs:0.280129720717279,-1.19418718335357);

\path [draw=black] (axis cs:0.280129720717279,-1.19418718335357)
--(axis cs:0.28208463491323,-1.19371735175353);

\path [draw=black] (axis cs:0.28208463491323,-1.19371735175353)
--(axis cs:0.280187991005819,-1.19404797732036);

\path [draw=black] (axis cs:0.280187991005819,-1.19404797732036)
--(axis cs:0.281961199152334,-1.19361520276329);

\path [draw=black] (axis cs:0.281961199152334,-1.19361520276329)
--(axis cs:0.280151727997816,-1.19392738242592);

\path [draw=black] (axis cs:0.280151727997816,-1.19392738242592)
--(axis cs:0.282104953622607,-1.19345634591412);

\path [draw=black] (axis cs:0.282104953622607,-1.19345634591412)
--(axis cs:0.280237651194544,-1.19377790846248);

\path [draw=black] (axis cs:0.280237651194544,-1.19377790846248)
--(axis cs:0.28190911728434,-1.19336465519632);

\path [draw=black] (axis cs:0.28190911728434,-1.19336465519632)
--(axis cs:0.280167125370613,-1.19366047117004);

\path [draw=black] (axis cs:0.280167125370613,-1.19366047117004)
--(axis cs:0.282145454025633,-1.19318258666086);

\path [draw=black] (axis cs:0.282145454025633,-1.19318258666086)
--(axis cs:0.280298068404059,-1.19349670455881);

\path [draw=black] (axis cs:0.280298068404059,-1.19349670455881)
--(axis cs:0.281822953580695,-1.19311214641631);

\path [draw=black] (axis cs:0.281822953580695,-1.19311214641631)
--(axis cs:0.280165097801386,-1.19338832544969);

\path [draw=black] (axis cs:0.280165097801386,-1.19338832544969)
--(axis cs:0.282220119719174,-1.19289281058325);

\path [draw=black] (axis cs:0.282220119719174,-1.19289281058325)
--(axis cs:0.280374580009612,-1.19320266725515);

\path [draw=black] (axis cs:0.280374580009612,-1.19320266725515)
--(axis cs:0.281669704090316,-1.1928638842918);

\path [draw=black] (axis cs:0.281669704090316,-1.1928638842918)
--(axis cs:0.280124516854291,-1.19311494592867);

\path [draw=black] (axis cs:0.280124516854291,-1.19311494592867)
--(axis cs:0.282351758034765,-1.19258195361248);

\path [draw=black] (axis cs:0.282351758034765,-1.19258195361248)
--(axis cs:0.280473645654562,-1.19289366071401);

\path [draw=black] (axis cs:0.280473645654562,-1.19289366071401)
--(axis cs:0.281375105943184,-1.19263438342676);

\path [draw=black] (axis cs:0.281375105943184,-1.19263438342676)
--(axis cs:0.279992550112096,-1.19285092053535);

\path [draw=black] (axis cs:0.279992550112096,-1.19285092053535)
--(axis cs:0.282566866929881,-1.19224428614748);

\path [draw=black] (axis cs:0.282566866929881,-1.19224428614748)
--(axis cs:0.280592533528303,-1.19256896713278);

\path [draw=black] (axis cs:0.280592533528303,-1.19256896713278)
--(axis cs:0.280753795330402,-1.192460608258);

\path [draw=black] (axis cs:0.280753795330402,-1.192460608258)
--(axis cs:0.281283954071086,-1.19227640126413);

\path [draw=black] (axis cs:0.281283954071086,-1.19227640126413)
--(axis cs:0.280296650756678,-1.19240802158379);

\path [draw=black] (axis cs:0.280296650756678,-1.19240802158379)
--(axis cs:0.282406700713385,-1.19189559590398);

\path [draw=black] (axis cs:0.282406700713385,-1.19189559590398)
--(axis cs:0.280624899801586,-1.19217941753839);

\path [draw=black] (axis cs:0.280624899801586,-1.19217941753839)
--(axis cs:0.281223768553103,-1.19197741888065);

\path [draw=black] (axis cs:0.281223768553103,-1.19197741888065)
--(axis cs:0.280273370400942,-1.19209774610496);

\path [draw=black] (axis cs:0.280273370400942,-1.19209774610496)
--(axis cs:0.28240654120122,-1.19157811445511);

\path [draw=black] (axis cs:0.28240654120122,-1.19157811445511)
--(axis cs:0.280676004016903,-1.19184689834296);

\path [draw=black] (axis cs:0.280676004016903,-1.19184689834296)
--(axis cs:0.281122660457278,-1.19167348045654);

\path [draw=black] (axis cs:0.281122660457278,-1.19167348045654)
--(axis cs:0.280634397665687,-1.19169440110224);

\path [draw=black] (axis cs:0.280634397665687,-1.19169440110224)
--(axis cs:0.281981161763435,-1.19133497940194);

\path [draw=black] (axis cs:0.281981161763435,-1.19133497940194)
--(axis cs:0.280541313457105,-1.19154595639631);

\path [draw=black] (axis cs:0.280541313457105,-1.19154595639631)
--(axis cs:0.281936909727155,-1.19117439493488);

\path [draw=black] (axis cs:0.281936909727155,-1.19117439493488)
--(axis cs:0.280537658160756,-1.19137452512439);

\path [draw=black] (axis cs:0.280537658160756,-1.19137452512439)
--(axis cs:0.281920519787568,-1.19100400806411);

\path [draw=black] (axis cs:0.281920519787568,-1.19100400806411)
--(axis cs:0.280556084673831,-1.19119481101791);

\path [draw=black] (axis cs:0.280556084673831,-1.19119481101791)
--(axis cs:0.2819087747752,-1.19082899843045);

\path [draw=black] (axis cs:0.2819087747752,-1.19082899843045)
--(axis cs:0.280579172965866,-1.19101052779354);

\path [draw=black] (axis cs:0.280579172965866,-1.19101052779354)
--(axis cs:0.281900319771743,-1.19064966800837);

\path [draw=black] (axis cs:0.281900319771743,-1.19064966800837)
--(axis cs:0.280605149534804,-1.19082194759472);

\path [draw=black] (axis cs:0.280605149534804,-1.19082194759472)
--(axis cs:0.281888677204948,-1.19046722350791);

\path [draw=black] (axis cs:0.281888677204948,-1.19046722350791)
--(axis cs:0.280630133379111,-1.19062978557866);

\path [draw=black] (axis cs:0.280630133379111,-1.19062978557866)
--(axis cs:0.281881394813994,-1.19028002646064);

\path [draw=black] (axis cs:0.281881394813994,-1.19028002646064)
--(axis cs:0.280658440491124,-1.19043296612724);

\path [draw=black] (axis cs:0.280658440491124,-1.19043296612724)
--(axis cs:0.281866610152108,-1.19009030683775);

\path [draw=black] (axis cs:0.281866610152108,-1.19009030683775)
--(axis cs:0.280683193784123,-1.19023283542415);

\path [draw=black] (axis cs:0.280683193784123,-1.19023283542415)
--(axis cs:0.281862112953455,-1.18989435986848);

\path [draw=black] (axis cs:0.281862112953455,-1.18989435986848)
--(axis cs:0.280714906677238,-1.19002695600012);

\path [draw=black] (axis cs:0.280714906677238,-1.19002695600012)
--(axis cs:0.281840571221242,-1.18969747268785);

\path [draw=black] (axis cs:0.281840571221242,-1.18969747268785)
--(axis cs:0.280737315247521,-1.189818688501);

\path [draw=black] (axis cs:0.280737315247521,-1.189818688501)
--(axis cs:0.281844170318473,-1.18949107318301);

\path [draw=black] (axis cs:0.281844170318473,-1.18949107318301)
--(axis cs:0.280775947323366,-1.1896023235194);

\path [draw=black] (axis cs:0.280775947323366,-1.1896023235194)
--(axis cs:0.281806849572828,-1.1892881081921);

\path [draw=black] (axis cs:0.281806849572828,-1.1892881081921)
--(axis cs:0.280790420613495,-1.18938641725385);

\path [draw=black] (axis cs:0.280790420613495,-1.18938641725385)
--(axis cs:0.281832891398673,-1.1890676839237);

\path [draw=black] (axis cs:0.281832891398673,-1.1890676839237)
--(axis cs:0.280845422067198,-1.18915676800831);

\path [draw=black] (axis cs:0.280845422067198,-1.18915676800831)
--(axis cs:0.281755377466818,-1.18886266051396);

\path [draw=black] (axis cs:0.281755377466818,-1.18886266051396)
--(axis cs:0.280836135673905,-1.18893582439636);

\path [draw=black] (axis cs:0.280836135673905,-1.18893582439636)
--(axis cs:0.281843758432045,-1.18861951877093);

\path [draw=black] (axis cs:0.281843758432045,-1.18861951877093)
--(axis cs:0.280934028914874,-1.18868629994929);

\path [draw=black] (axis cs:0.280934028914874,-1.18868629994929)
--(axis cs:0.281656171502066,-1.18842525184725);

\path [draw=black] (axis cs:0.281656171502066,-1.18842525184725)
--(axis cs:0.280853905066373,-1.18846950878168);

\path [draw=black] (axis cs:0.280853905066373,-1.18846950878168)
--(axis cs:0.281921465580939,-1.1881359870511);

\path [draw=black] (axis cs:0.281921465580939,-1.1881359870511)
--(axis cs:0.281071741178778,-1.18818248130535);

\path [draw=black] (axis cs:0.281071741178778,-1.18818248130535)
--(axis cs:0.281409838268882,-1.18799331922298);

\path [draw=black] (axis cs:0.281409838268882,-1.18799331922298)
--(axis cs:0.280770050232984,-1.1880010207871);

\path [draw=black] (axis cs:0.280770050232984,-1.1880010207871)
--(axis cs:0.282185967258516,-1.18759183793389);

\path [draw=black] (axis cs:0.282185967258516,-1.18759183793389)
--(axis cs:0.281332945554604,-1.18762656856256);

\path [draw=black] (axis cs:0.281332945554604,-1.18762656856256)
--(axis cs:0.280783739439374,-1.18760861218012);

\path [draw=black] (axis cs:0.280783739439374,-1.18760861218012)
--(axis cs:0.282097000687039,-1.18721490310646);

\path [draw=black] (axis cs:0.282097000687039,-1.18721490310646)
--(axis cs:0.28135896837086,-1.18722079199306);

\path [draw=black] (axis cs:0.28135896837086,-1.18722079199306)
--(axis cs:0.280878487124708,-1.18718268454314);

\path [draw=black] (axis cs:0.280878487124708,-1.18718268454314)
--(axis cs:0.282006169029987,-1.1868211196264);

\path [draw=black] (axis cs:0.282006169029987,-1.1868211196264)
--(axis cs:0.281386408573998,-1.18679805247542);

\path [draw=black] (axis cs:0.281386408573998,-1.18679805247542)
--(axis cs:0.280979099387116,-1.18673882965185);

\path [draw=black] (axis cs:0.280979099387116,-1.18673882965185)
--(axis cs:0.281920765588205,-1.18640886493397);

\path [draw=black] (axis cs:0.281920765588205,-1.18640886493397)
--(axis cs:0.281419251588708,-1.18635644056712);

\path [draw=black] (axis cs:0.281419251588708,-1.18635644056712)
--(axis cs:0.281089325264646,-1.18627460136221);

\path [draw=black] (axis cs:0.281089325264646,-1.18627460136221)
--(axis cs:0.281809109073155,-1.18598251344473);

\path [draw=black] (axis cs:0.281809109073155,-1.18598251344473)
--(axis cs:0.281436098921759,-1.18589869984885);

\path [draw=black] (axis cs:0.281436098921759,-1.18589869984885)
--(axis cs:0.281193630281934,-1.18579193000723);

\path [draw=black] (axis cs:0.281193630281934,-1.18579193000723)
--(axis cs:0.281707972053622,-1.18553345428967);

\path [draw=black] (axis cs:0.281707972053622,-1.18553345428967)
--(axis cs:0.281462977367083,-1.18541763261668);

\path [draw=black] (axis cs:0.281462977367083,-1.18541763261668)
--(axis cs:0.28131306749224,-1.18528391637084);

\path [draw=black] (axis cs:0.28131306749224,-1.18528391637084)
--(axis cs:0.281560495075423,-1.18506994098692);

\path [draw=black] (axis cs:0.281560495075423,-1.18506994098692)
--(axis cs:0.281458203248206,-1.18491943933228);

\path [draw=black] (axis cs:0.281458203248206,-1.18491943933228)
--(axis cs:0.281416003940137,-1.18475556842589);

\path [draw=black] (axis cs:0.281416003940137,-1.18475556842589)
--(axis cs:0.281450475337934,-1.18457401801934);

\path [draw=black] (axis cs:0.281450475337934,-1.18457401801934)
--(axis cs:0.28148612161358,-1.18438838938139);

\path [draw=black] (axis cs:0.28148612161358,-1.18438838938139)
--(axis cs:0.281555141187934,-1.18419188640817);

\path [draw=black] (axis cs:0.281555141187934,-1.18419188640817)
--(axis cs:0.281652972255821,-1.18398445720568);

\path [draw=black] (axis cs:0.281652972255821,-1.18398445720568)
--(axis cs:0.281776223783244,-1.18376579210216);

\path [draw=black] (axis cs:0.281776223783244,-1.18376579210216)
--(axis cs:0.281922237678169,-1.1835353847619);

\path [draw=black] (axis cs:0.281922237678169,-1.1835353847619)
--(axis cs:0.282088840413252,-1.18329254791503);

\path [draw=black] (axis cs:0.282088840413252,-1.18329254791503)
--(axis cs:0.282274197725181,-1.18303640295691);

\path [draw=black] (axis cs:0.282274197725181,-1.18303640295691)
--(axis cs:0.282476731296849,-1.18276585003466);

\path [draw=black] (axis cs:0.282476731296849,-1.18276585003466)
--(axis cs:0.282695078525185,-1.18247951866268);

\path [draw=black] (axis cs:0.282695078525185,-1.18247951866268)
--(axis cs:0.282928088225328,-1.18217569443953);

\path [draw=black] (axis cs:0.282928088225328,-1.18217569443953)
--(axis cs:0.283174852120268,-1.18185221299992);

\path [draw=black] (axis cs:0.283174852120268,-1.18185221299992)
--(axis cs:0.283434776984821,-1.18150630630008);

\path [draw=black] (axis cs:0.283434776984821,-1.18150630630008)
--(axis cs:0.283707707069615,-1.18113437656398);

\path [draw=black] (axis cs:0.283707707069615,-1.18113437656398)
--(axis cs:0.283994112861994,-1.180731655786);

\path [draw=black] (axis cs:0.283994112861994,-1.180731655786)
--(axis cs:0.284295374235276,-1.18029167526305);

\path [draw=black] (axis cs:0.284295374235276,-1.18029167526305)
--(axis cs:0.284614213268292,-1.17980540094056);

\path [draw=black] (axis cs:0.284614213268292,-1.17980540094056)
--(axis cs:0.284955400459262,-1.17925973798927);

\path [draw=black] (axis cs:0.284955400459262,-1.17925973798927)
--(axis cs:0.285327043703345,-1.17863473755352);

\path [draw=black] (axis cs:0.285327043703345,-1.17863473755352)
--(axis cs:0.285743327092959,-1.17789782458059);

\path [draw=black] (axis cs:0.285743327092959,-1.17789782458059)
--(axis cs:0.2862315457625,-1.17699009861383);

\path [draw=black] (axis cs:1.5,-1.21802190506509)
--(axis cs:1.42580982236154,-1.18652037617555);

\path [draw=black] (axis cs:1.42580982236154,-1.18652037617555)
--(axis cs:1.33155249790542,-1.15043261516338);

\path [draw=black] (axis cs:1.33155249790542,-1.15043261516338)
--(axis cs:1.234748748127,-1.12211644569092);

\path [draw=black] (axis cs:1.234748748127,-1.12211644569092)
--(axis cs:1.1356049038421,-1.10409370323472);

\path [draw=black] (axis cs:1.1356049038421,-1.10409370323472)
--(axis cs:1.03508369627014,-1.09814246926329);

\path [draw=black] (axis cs:1.03508369627014,-1.09814246926329)
--(axis cs:0.938704703202095,-1.10331965980497);

\path [draw=black] (axis cs:0.938704703202095,-1.10331965980497)
--(axis cs:0.838885902130242,-1.1175270381327);

\path [draw=black] (axis cs:1.5,-0.988881739890946)
--(axis cs:1.42580982236154,-0.977533960292581);

\path [draw=black] (axis cs:1.42580982236154,-0.977533960292581)
--(axis cs:1.3254510916169,-0.967852318001318);

\path [draw=black] (axis cs:1.3254510916169,-0.967852318001318)
--(axis cs:1.22471866333751,-0.969444593256271);

\path [draw=black] (axis cs:1.22471866333751,-0.969444593256271)
--(axis cs:1.12527870324364,-0.982644143633284);

\path [draw=black] (axis cs:1.12527870324364,-0.982644143633284)
--(axis cs:1.02740734692786,-1.00562509211455);

\path [draw=black] (axis cs:1.5,-0.755840179925188)
--(axis cs:1.42580982236154,-0.768547544409614);

\path [draw=black] (axis cs:1.42580982236154,-0.768547544409614)
--(axis cs:1.32782208634735,-0.79194320187759);

\path [draw=black] (axis cs:1.32782208634735,-0.79194320187759)
--(axis cs:1.23285055317754,-0.825633379515225);

\path [draw=black] (axis cs:1.23285055317754,-0.825633379515225)
--(axis cs:1.14080077659608,-0.866927808294085);

\path [draw=black] (axis cs:1.14080077659608,-0.866927808294085)
--(axis cs:1.05087907611913,-0.91273997992283);

\path [draw=black] (axis cs:1.5,-0.637216311742138)
--(axis cs:1.42580982236154,-0.66405433646813);

\path [draw=black] (axis cs:1.42580982236154,-0.66405433646813)
--(axis cs:1.33327462381162,-0.703903740943208);

\path [draw=black] (axis cs:1.33327462381162,-0.703903740943208)
--(axis cs:1.24453592398702,-0.751783411539491);

\path [draw=black] (axis cs:1.24453592398702,-0.751783411539491)
--(axis cs:1.1585701852666,-0.804639441189256);

\path [draw=black] (axis cs:1.5,-0.393661224795998)
--(axis cs:1.42580982236154,-0.455067920585163);

\path [draw=black] (axis cs:1.42580982236154,-0.455067920585163)
--(axis cs:1.35038641324157,-0.522072876824718);

\path [draw=black] (axis cs:1.35038641324157,-0.522072876824718)
--(axis cs:1.2778567143621,-0.592293057776906);

\path [draw=black] (axis cs:1.2778567143621,-0.592293057776906)
--(axis cs:1.20633807597263,-0.663537809342929);

\path [draw=black] (axis cs:1.5,-0.268373752308952)
--(axis cs:1.49341837054146,-0.275587351168969);

\path [draw=black] (axis cs:1.49341837054146,-0.275587351168969)
--(axis cs:1.42580982236154,-0.350574712643679);

\path [draw=black] (axis cs:1.42580982236154,-0.350574712643679)
--(axis cs:1.36043203161484,-0.427441372336937);

\path [draw=black] (axis cs:1.36043203161484,-0.427441372336937)
--(axis cs:1.29685502464418,-0.505844784002025);

\path [draw=black] (axis cs:1.29685502464418,-0.505844784002025)
--(axis cs:1.23311671490836,-0.584135316095067);

\path [draw=black] (axis cs:1.5,-0.00821721915666429)
--(axis cs:1.4743618572213,-0.0530741512874604);

\path [draw=black] (axis cs:1.4743618572213,-0.0530741512874604)
--(axis cs:1.42580982236154,-0.141588296760712);

\path [draw=black] (axis cs:1.42580982236154,-0.141588296760712)
--(axis cs:1.37939365722301,-0.231253525763558);

\path [draw=black] (axis cs:1.37939365722301,-0.231253525763558)
--(axis cs:1.33307515163275,-0.320980217271078);

\path [draw=black] (axis cs:1.5,0.389162772292053)
--(axis cs:1.49004244678618,0.363187374160606);

\path [draw=black] (axis cs:1.49004244678618,0.363187374160606)
--(axis cs:1.45558505430424,0.268297464965712);

\path [draw=black] (axis cs:1.45558505430424,0.268297464965712)
--(axis cs:1.42580982236154,0.171891327063739);

\path [draw=black] (axis cs:1.42580982236154,0.171891327063739)
--(axis cs:1.39955734478831,0.0744333693972028);

\path [draw=black] (axis cs:1.5,0.674689912157374)
--(axis cs:1.49917418194643,0.673003370357842);

\path [draw=black] (axis cs:1.49917418194643,0.673003370357842)
--(axis cs:1.45783994355103,0.580938785684648);

\path [draw=black] (axis cs:1.45783994355103,0.580938785684648)
--(axis cs:1.42580982236154,0.485370950888191);

\path [draw=black] (axis cs:1.42580982236154,0.485370950888191)
--(axis cs:1.40349758492522,0.387053088281153);

\path [draw=black] (axis cs:1.5,0.932151601392979)
--(axis cs:1.47305039039126,0.887912994520751);

\path [draw=black] (axis cs:1.47305039039126,0.887912994520751)
--(axis cs:1.42580982236154,0.798850574712642);

\path [draw=black] (axis cs:1.42580982236154,0.798850574712642)
--(axis cs:1.39086885696966,0.704427048744745);

\path [draw=black] (axis cs:1.39086885696966,0.704427048744745)
--(axis cs:1.36958973057823,0.613316301781694);

\path [draw=black] (axis cs:1.36958973057823,0.613316301781694)
--(axis cs:1.35675116358718,0.516505995913211);

\path [draw=black] (axis cs:1.35675116358718,0.516505995913211)
--(axis cs:1.34973505311997,0.41581429825632);

\path [draw=black] (axis cs:1.34973505311997,0.41581429825632)
--(axis cs:1.34532386971597,0.314925293020083);

\path [draw=black] (axis cs:1.34532386971597,0.314925293020083)
--(axis cs:1.34065156853368,0.214063158626653);

\path [draw=black] (axis cs:1.34065156853368,0.214063158626653)
--(axis cs:1.33363657296699,0.113362086865027);

\path [draw=black] (axis cs:1.33363657296699,0.113362086865027)
--(axis cs:1.32270414253689,0.0130168255266891);

\path [draw=black] (axis cs:1.32270414253689,0.0130168255266891)
--(axis cs:1.30688547272579,-0.0866773820451903);

\path [draw=black] (axis cs:1.30688547272579,-0.0866773820451903)
--(axis cs:1.28546163130398,-0.185301579813153);

\path [draw=black] (axis cs:1.28546163130398,-0.185301579813153)
--(axis cs:1.25800986488163,-0.282425955303442);

\path [draw=black] (axis cs:1.25800986488163,-0.282425955303442)
--(axis cs:1.22414769717648,-0.377513390687099);

\path [draw=black] (axis cs:1.22414769717648,-0.377513390687099)
--(axis cs:1.18418332980935,-0.470188463160003);

\path [draw=black] (axis cs:1.18418332980935,-0.470188463160003)
--(axis cs:1.13768427200854,-0.559752882181982);

\path [draw=black] (axis cs:1.13768427200854,-0.559752882181982)
--(axis cs:1.08486774284318,-0.645755355655101);

\path [draw=black] (axis cs:1.08486774284318,-0.645755355655101)
--(axis cs:1.02623130967666,-0.727868819767493);

\path [draw=black] (axis cs:1.02623130967666,-0.727868819767493)
--(axis cs:0.961416338849257,-0.805177203911636);

\path [draw=black] (axis cs:0.961416338849257,-0.805177203911636)
--(axis cs:0.894056755656464,-0.873956969646502);

\path [draw=black] (axis cs:0.894056755656464,-0.873956969646502)
--(axis cs:0.894056755656464,-0.873956969646502);

\path [draw=black] (axis cs:0.894056755656464,-0.873956969646502)
--(axis cs:0.877838670132496,-0.889001218515608);

\path [draw=black] (axis cs:0.877838670132496,-0.889001218515608)
--(axis cs:0.867546133277655,-0.897708828175253);

\path [draw=black] (axis cs:0.867546133277655,-0.897708828175253)
--(axis cs:0.867546133277655,-0.897708828175253);

\path [draw=black] (axis cs:0.867546133277655,-0.897708828175253)
--(axis cs:0.867546133277655,-0.897708828175253);

\path [draw=black] (axis cs:0.867546133277655,-0.897708828175253)
--(axis cs:0.862804008213724,-0.901842402863402);

\path [draw=black] (axis cs:0.862804008213724,-0.901842402863402)
--(axis cs:0.860127491472499,-0.904063123683311);

\path [draw=black] (axis cs:0.860127491472499,-0.904063123683311)
--(axis cs:0.85928079737488,-0.904580606313492);

\path [draw=black] (axis cs:0.85928079737488,-0.904580606313492)
--(axis cs:0.859340926053659,-0.903962466874371);

\path [draw=black] (axis cs:0.859340926053659,-0.903962466874371)
--(axis cs:0.860911991095004,-0.90161882767661);

\path [draw=black] (axis cs:0.860911991095004,-0.90161882767661)
--(axis cs:0.860911991095004,-0.90161882767661);

\path [draw=black] (axis cs:0.860911991095004,-0.90161882767661)
--(axis cs:0.860957566875982,-0.901002658746466);

\path [draw=black] (axis cs:0.860957566875982,-0.901002658746466)
--(axis cs:0.860692256780166,-0.900782168220926);

\path [draw=black] (axis cs:0.860692256780166,-0.900782168220926)
--(axis cs:0.860520596535194,-0.900515760987577);

\path [draw=black] (axis cs:0.860520596535194,-0.900515760987577)
--(axis cs:0.860643829833299,-0.899958467033931);

\path [draw=black] (axis cs:0.860643829833299,-0.899958467033931)
--(axis cs:0.86103773342064,-0.899126294150329);

\path [draw=black] (axis cs:0.86103773342064,-0.899126294150329)
--(axis cs:0.861304157017737,-0.898432099728536);

\path [draw=black] (axis cs:0.861304157017737,-0.898432099728536)
--(axis cs:0.861145364964072,-0.898194770216302);

\path [draw=black] (axis cs:0.861145364964072,-0.898194770216302)
--(axis cs:0.860879422582739,-0.898105896739867);

\path [draw=black] (axis cs:0.860879422582739,-0.898105896739867)
--(axis cs:0.860810000580233,-0.897836124120664);

\path [draw=black] (axis cs:0.860810000580233,-0.897836124120664)
--(axis cs:0.861043937440252,-0.897259600876401);

\path [draw=black] (axis cs:0.861043937440252,-0.897259600876401)
--(axis cs:0.861413045832153,-0.896547150814476);

\path [draw=black] (axis cs:0.861413045832153,-0.896547150814476)
--(axis cs:0.861466279205845,-0.896158010688414);

\path [draw=black] (axis cs:0.861466279205845,-0.896158010688414)
--(axis cs:0.861205961312227,-0.896107649578267);

\path [draw=black] (axis cs:0.861205961312227,-0.896107649578267)
--(axis cs:0.860994219965805,-0.896032369767056);

\path [draw=black] (axis cs:0.860994219965805,-0.896032369767056)
--(axis cs:0.861045996735722,-0.89569805550537);

\path [draw=black] (axis cs:0.861045996735722,-0.89569805550537)
--(axis cs:0.861369324230002,-0.895089584288584);

\path [draw=black] (axis cs:0.861369324230002,-0.895089584288584)
--(axis cs:0.861637069026586,-0.894536488048286);

\path [draw=black] (axis cs:0.861637069026586,-0.894536488048286)
--(axis cs:0.861503556712161,-0.894391140116922);

\path [draw=black] (axis cs:0.861503556712161,-0.894391140116922)
--(axis cs:0.861218276567642,-0.894419262993624);

\path [draw=black] (axis cs:0.861218276567642,-0.894419262993624)
--(axis cs:0.86110130684652,-0.894292360969515);

\path [draw=black] (axis cs:0.86110130684652,-0.894292360969515)
--(axis cs:0.861282505922768,-0.893867982348368);

\path [draw=black] (axis cs:0.861282505922768,-0.893867982348368)
--(axis cs:0.861623783459437,-0.893276640699722);

\path [draw=black] (axis cs:0.861623783459437,-0.893276640699722)
--(axis cs:0.861648524765452,-0.892952565516849);

\path [draw=black] (axis cs:0.861648524765452,-0.892952565516849)
--(axis cs:0.861657039467468,-0.892613249654431);

\path [draw=black] (axis cs:0.861657039467468,-0.892613249654431)
--(axis cs:0.86174566480836,-0.892141293895032);

\path [draw=black] (axis cs:0.86174566480836,-0.892141293895032)
--(axis cs:0.8617399394145,-0.89165721925785);

\path [draw=black] (axis cs:0.8617399394145,-0.89165721925785)
--(axis cs:0.862518458177834,-0.890120939046398);

\path [draw=black] (axis cs:0.862518458177834,-0.890120939046398)
--(axis cs:0.866622359518107,-0.884391989179637);

\path [draw=black] (axis cs:0.866622359518107,-0.884391989179637)
--(axis cs:0.884784565696229,-0.865104100643249);

\path [draw=black] (axis cs:0.884784565696229,-0.865104100643249)
--(axis cs:0.884784565696229,-0.865104100643249);

\path [draw=black] (axis cs:0.884784565696229,-0.865104100643249)
--(axis cs:0.884784565696229,-0.865104100643249);

\path [draw=black] (axis cs:0.884784565696229,-0.865104100643249)
--(axis cs:0.903391279988826,-0.844967570420079);

\path [draw=black] (axis cs:0.903391279988826,-0.844967570420079)
--(axis cs:0.932579638847195,-0.811995685474268);

\path [draw=black] (axis cs:0.932579638847195,-0.811995685474268)
--(axis cs:0.932579638847195,-0.811995685474268);

\path [draw=black] (axis cs:0.932579638847195,-0.811995685474268)
--(axis cs:0.943833936575903,-0.799029105647081);

\path [draw=black] (axis cs:0.943833936575903,-0.799029105647081)
--(axis cs:0.943833936575903,-0.799029105647081);

\path [draw=black] (axis cs:0.943833936575903,-0.799029105647081)
--(axis cs:0.943833936575903,-0.799029105647081);

\path [draw=black] (axis cs:0.943833936575903,-0.799029105647081)
--(axis cs:0.948245292879974,-0.794011316595219);

\path [draw=black] (axis cs:0.948245292879974,-0.794011316595219)
--(axis cs:0.948245292879974,-0.794011316595219);

\path [draw=black] (axis cs:0.948245292879974,-0.794011316595219)
--(axis cs:0.949438293062187,-0.792795250291007);

\path [draw=black] (axis cs:0.949438293062187,-0.792795250291007)
--(axis cs:0.94936798999323,-0.793096406539375);

\path [draw=black] (axis cs:0.94936798999323,-0.793096406539375)
--(axis cs:0.949073206962246,-0.793668417551534);

\path [draw=black] (axis cs:0.949073206962246,-0.793668417551534)
--(axis cs:0.949056311110994,-0.793903776694089);

\path [draw=black] (axis cs:0.949056311110994,-0.793903776694089)
--(axis cs:0.949223784587812,-0.793913051288307);

\path [draw=black] (axis cs:0.949223784587812,-0.793913051288307)
--(axis cs:0.949298657492744,-0.794029531951019);

\path [draw=black] (axis cs:0.949298657492744,-0.794029531951019)
--(axis cs:0.949297275263527,-0.794234774394237);

\path [draw=black] (axis cs:0.949297275263527,-0.794234774394237)
--(axis cs:0.949304697857375,-0.794426749346287);

\path [draw=black] (axis cs:0.949304697857375,-0.794426749346287)
--(axis cs:0.949339271625186,-0.794583179690612);

\path [draw=black] (axis cs:0.949339271625186,-0.794583179690612)
--(axis cs:0.9493738394291,-0.79473658170754);

\path [draw=black] (axis cs:0.9493738394291,-0.79473658170754)
--(axis cs:0.949399168375733,-0.794898143177937);

\path [draw=black] (axis cs:0.949399168375733,-0.794898143177937)
--(axis cs:0.949422406796406,-0.795059381083703);

\path [draw=black] (axis cs:0.949422406796406,-0.795059381083703)
--(axis cs:0.949446944579636,-0.795216260534375);

\path [draw=black] (axis cs:0.949446944579636,-0.795216260534375)
--(axis cs:0.949471129634353,-0.795370786013808);

\path [draw=black] (axis cs:0.949471129634353,-0.795370786013808)
--(axis cs:0.949494054971473,-0.795524084344916);

\path [draw=black] (axis cs:0.949494054971473,-0.795524084344916)
--(axis cs:0.949516125430269,-0.795675713317284);

\path [draw=black] (axis cs:0.949516125430269,-0.795675713317284)
--(axis cs:0.94953757013984,-0.795825437051945);

\path [draw=black] (axis cs:0.94953757013984,-0.795825437051945)
--(axis cs:0.949558331877013,-0.795973361153196);

\path [draw=black] (axis cs:0.949558331877013,-0.795973361153196)
--(axis cs:0.949578401817167,-0.796119533550745);

\path [draw=black] (axis cs:0.949578401817167,-0.796119533550745)
--(axis cs:0.949597819221238,-0.796263944270822);

\path [draw=black] (axis cs:0.949597819221238,-0.796263944270822)
--(axis cs:0.949616609359146,-0.796406599394486);

\path [draw=black] (axis cs:0.949616609359146,-0.796406599394486)
--(axis cs:0.949634791224617,-0.796547511942936);

\path [draw=black] (axis cs:0.949634791224617,-0.796547511942936)
--(axis cs:0.949652385599207,-0.796686692259502);

\path [draw=black] (axis cs:0.949652385599207,-0.796686692259502)
--(axis cs:0.949669412654278,-0.796824150847498);

\path [draw=black] (axis cs:0.949669412654278,-0.796824150847498)
--(axis cs:0.94968589159854,-0.796959898786624);

\path [draw=black] (axis cs:0.94968589159854,-0.796959898786624)
--(axis cs:0.949701841009337,-0.797093947336755);

\path [draw=black] (axis cs:0.949701841009337,-0.797093947336755)
--(axis cs:0.949717278802165,-0.797226307973196);

\path [draw=black] (axis cs:0.949717278802165,-0.797226307973196)
--(axis cs:0.949732222255066,-0.797356992358601);

\path [draw=black] (axis cs:0.949732222255066,-0.797356992358601)
--(axis cs:0.949746688032719,-0.797486012316772);

\path [draw=black] (axis cs:0.949746688032719,-0.797486012316772)
--(axis cs:0.949760692208037,-0.79761337981078);

\path [draw=black] (axis cs:0.949760692208037,-0.79761337981078)
--(axis cs:0.949774250283765,-0.797739106922332);

\path [draw=black] (axis cs:0.949774250283765,-0.797739106922332)
--(axis cs:0.949787377213055,-0.797863205833421);

\path [draw=black] (axis cs:0.949787377213055,-0.797863205833421)
--(axis cs:0.949800087419534,-0.797985688809567);

\path [draw=black] (axis cs:0.949800087419534,-0.797985688809567)
--(axis cs:0.949812394816604,-0.798106568184818);

\path [draw=black] (axis cs:0.949812394816604,-0.798106568184818)
--(axis cs:0.949824312826133,-0.79822585634821);

\path [draw=black] (axis cs:0.949824312826133,-0.79822585634821)
--(axis cs:0.949835854396467,-0.798343565731711);

\path [draw=black] (axis cs:0.949835854396467,-0.798343565731711)
--(axis cs:0.949847032019833,-0.798459708799422);

\path [draw=black] (axis cs:0.949847032019833,-0.798459708799422)
--(axis cs:0.949857857749114,-0.798574298038025);

\path [draw=black] (axis cs:0.949857857749114,-0.798574298038025)
--(axis cs:0.949868343214027,-0.798687345948338);

\path [draw=black] (axis cs:0.949868343214027,-0.798687345948338)
--(axis cs:0.949878499636709,-0.798798865037905);

\path [draw=black] (axis cs:0.949878499636709,-0.798798865037905)
--(axis cs:0.949888337846755,-0.798908867814517);

\path [draw=black] (axis cs:0.949888337846755,-0.798908867814517)
--(axis cs:0.949897868295679,-0.799017366780625);

\path [draw=black] (axis cs:0.949897868295679,-0.799017366780625)
--(axis cs:0.949907101070866,-0.799124374428529);

\path [draw=black] (axis cs:0.949907101070866,-0.799124374428529)
--(axis cs:0.949916045908984,-0.79922990323631);

\path [draw=black] (axis cs:0.949916045908984,-0.79922990323631)
--(axis cs:0.949924712208924,-0.799333965664397);

\path [draw=black] (axis cs:0.949924712208924,-0.799333965664397)
--(axis cs:0.949933109044216,-0.799436574152782);

\path [draw=black] (axis cs:0.949933109044216,-0.799436574152782)
--(axis cs:0.949941245175032,-0.799537741118718);

\path [draw=black] (axis cs:0.949941245175032,-0.799537741118718)
--(axis cs:0.949949129059667,-0.799637478954986);

\path [draw=black] (axis cs:0.949949129059667,-0.799637478954986)
--(axis cs:0.94995676886567,-0.799735800028513);

\path [draw=black] (axis cs:0.94995676886567,-0.799735800028513)
--(axis cs:0.949964172480453,-0.799832716679501);

\path [draw=black] (axis cs:0.949964172480453,-0.799832716679501)
--(axis cs:0.949971347521626,-0.799928241220755);

\path [draw=black] (axis cs:0.949971347521626,-0.799928241220755)
--(axis cs:0.949978301346752,-0.800022385937543);

\path [draw=black] (axis cs:0.949978301346752,-0.800022385937543)
--(axis cs:0.949985041063006,-0.800115163087413);

\path [draw=black] (axis cs:0.949985041063006,-0.800115163087413)
--(axis cs:0.949991573536053,-0.800206584900723);

\path [draw=black] (axis cs:0.949991573536053,-0.800206584900723)
--(axis cs:0.949997905399217,-0.800296663580644);

\path [draw=black] (axis cs:0.949997905399217,-0.800296663580644)
--(axis cs:0.9500040430613,-0.800385411304511);

\path [draw=black] (axis cs:0.9500040430613,-0.800385411304511)
--(axis cs:0.950009992715734,-0.800472840223391);

\path [draw=black] (axis cs:0.950009992715734,-0.800472840223391)
--(axis cs:0.950015760346645,-0.800558962465026);

\path [draw=black] (axis cs:0.950015760346645,-0.800558962465026)
--(axis cs:0.950021351739379,-0.800643790131269);

\path [draw=black] (axis cs:0.950021351739379,-0.800643790131269)
--(axis cs:0.950026772482394,-0.800727335305427);

\path [draw=black] (axis cs:0.950026772482394,-0.800727335305427)
--(axis cs:0.950032027983842,-0.800809610042012);

\path [draw=black] (axis cs:0.950032027983842,-0.800809610042012)
--(axis cs:0.950037123460424,-0.80089062638888);

\path [draw=black] (axis cs:0.950037123460424,-0.80089062638888)
--(axis cs:0.950042063977497,-0.800970396348726);

\path [draw=black] (axis cs:0.950042063977497,-0.800970396348726)
--(axis cs:0.950046854390253,-0.801048931956732);

\path [draw=black] (axis cs:0.950046854390253,-0.801048931956732)
--(axis cs:0.950051499477677,-0.801126245131063);

\path [draw=black] (axis cs:0.950051499477677,-0.801126245131063)
--(axis cs:0.950056003691006,-0.801202347976602);

\path [draw=black] (axis cs:0.950056003691006,-0.801202347976602)
--(axis cs:0.950060371686455,-0.801277252165887);

\path [draw=black] (axis cs:0.950060371686455,-0.801277252165887)
--(axis cs:0.950064607229006,-0.801350970235356);

\path [draw=black] (axis cs:0.950064607229006,-0.801350970235356)
--(axis cs:0.950068715542381,-0.801423512829488);

\path [draw=black] (axis cs:0.950068715542381,-0.801423512829488)
--(axis cs:0.95007269822962,-0.801494894677791);

\path [draw=black] (axis cs:0.95007269822962,-0.801494894677791)
--(axis cs:0.950076564501491,-0.801565121405804);

\path [draw=black] (axis cs:0.950076564501491,-0.801565121405804)
--(axis cs:0.950080305965797,-0.801634219161918);

\path [draw=black] (axis cs:0.950080305965797,-0.801634219161918)
--(axis cs:0.950083954261407,-0.801702166920477);

\path [draw=black] (axis cs:0.950083954261407,-0.801702166920477)
--(axis cs:0.95008744711754,-0.80176905379602);

\path [draw=black] (axis cs:0.95008744711754,-0.80176905379602)
--(axis cs:0.950090944837636,-0.801834707421048);

\path [draw=black] (axis cs:0.950090944837636,-0.801834707421048)
--(axis cs:0.950094070402038,-0.801899586079117);

\path [draw=black] (axis cs:0.950094070402038,-0.801899586079117)
--(axis cs:0.950097763027228,-0.801962603023211);

\path [draw=black] (axis cs:0.950097763027228,-0.801962603023211)
--(axis cs:0.950099686541185,-0.802026515061502);

\path [draw=black] (axis cs:0.950099686541185,-0.802026515061502)
--(axis cs:0.95010577596168,-0.802084374390159);

\path [draw=black] (axis cs:0.95010577596168,-0.802084374390159)
--(axis cs:0.950100762109598,-0.802154107171813);

\path [draw=black] (axis cs:0.950100762109598,-0.802154107171813)
--(axis cs:0.950124467303816,-0.802189024705954);

\path [draw=black] (axis cs:0.950124467303816,-0.802189024705954)
--(axis cs:0.950071161985833,-0.802313120009647);

\path [draw=black] (axis cs:0.950071161985833,-0.802313120009647)
--(axis cs:0.950222156755488,-0.802196601670289);

\path [draw=black] (axis cs:0.950222156755488,-0.802196601670289)
--(axis cs:0.949793317608798,-0.80275863506419);

\path [draw=black] (axis cs:0.949793317608798,-0.80275863506419)
--(axis cs:0.950809965235011,-0.801625574341244);

\path [draw=black] (axis cs:0.950809965235011,-0.801625574341244)
--(axis cs:0.950044740416478,-0.802592627251499);

\path [draw=black] (axis cs:0.950044740416478,-0.802592627251499)
--(axis cs:0.949959746457049,-0.802749071138536);

\path [draw=black] (axis cs:0.949959746457049,-0.802749071138536)
--(axis cs:0.950385018214405,-0.802306361283178);

\path [draw=black] (axis cs:0.950385018214405,-0.802306361283178)
--(axis cs:0.949817080340788,-0.803029218575882);

\path [draw=black] (axis cs:0.949817080340788,-0.803029218575882)
--(axis cs:0.950768191144099,-0.801968708746766);

\path [draw=black] (axis cs:0.950768191144099,-0.801968708746766)
--(axis cs:0.950065163988466,-0.802856357527256);

\path [draw=black] (axis cs:0.950065163988466,-0.802856357527256)
--(axis cs:0.949996077151111,-0.802988582921721);

\path [draw=black] (axis cs:0.949996077151111,-0.802988582921721)
--(axis cs:0.950370130391761,-0.80260087872372);

\path [draw=black] (axis cs:0.950370130391761,-0.80260087872372)
--(axis cs:0.949841708290106,-0.803271389543846);

\path [draw=black] (axis cs:0.949841708290106,-0.803271389543846)
--(axis cs:0.950896901977393,-0.802085205238383);

\path [draw=black] (axis cs:0.950896901977393,-0.802085205238383)
--(axis cs:0.950172004735194,-0.802996747338163);

\path [draw=black] (axis cs:0.950172004735194,-0.802996747338163)
--(axis cs:0.949711753322299,-0.803582493171221);

\path [draw=black] (axis cs:0.949711753322299,-0.803582493171221)
--(axis cs:0.951156952657298,-0.801938528447193);

\path [draw=black] (axis cs:0.951156952657298,-0.801938528447193)
--(axis cs:0.95030720497486,-0.803002280674119);

\path [draw=black] (axis cs:0.95030720497486,-0.803002280674119)
--(axis cs:0.949813801250289,-0.803629944925185);

\path [draw=black] (axis cs:0.949813801250289,-0.803629944925185)
--(axis cs:0.950903297067906,-0.802399919896904);

\path [draw=black] (axis cs:0.950903297067906,-0.802399919896904)
--(axis cs:0.950209868114942,-0.803271050118507);

\path [draw=black] (axis cs:0.950209868114942,-0.803271050118507)
--(axis cs:0.949743031035177,-0.803859073207287);

\path [draw=black] (axis cs:0.949743031035177,-0.803859073207287)
--(axis cs:0.951184806183499,-0.802215315646273);

\path [draw=black] (axis cs:0.951184806183499,-0.802215315646273)
--(axis cs:0.950365131596646,-0.803239501920033);

\path [draw=black] (axis cs:0.950365131596646,-0.803239501920033)
--(axis cs:0.949863351241685,-0.803871541649066);

\path [draw=black] (axis cs:0.949863351241685,-0.803871541649066)
--(axis cs:0.950900066201544,-0.802698842624058);

\path [draw=black] (axis cs:0.950900066201544,-0.802698842624058)
--(axis cs:0.950247561032633,-0.803516772297468);

\path [draw=black] (axis cs:0.950247561032633,-0.803516772297468)
--(axis cs:0.949773847139039,-0.804106698432894);

\path [draw=black] (axis cs:0.949773847139039,-0.804106698432894)
--(axis cs:0.951233316100998,-0.802438563131226);

\path [draw=black] (axis cs:0.951233316100998,-0.802438563131226)
--(axis cs:0.950429060531775,-0.803441067224855);

\path [draw=black] (axis cs:0.950429060531775,-0.803441067224855)
--(axis cs:0.94991387772771,-0.804084011299507);

\path [draw=black] (axis cs:0.94991387772771,-0.804084011299507)
--(axis cs:0.95086537423362,-0.803006597641866);

\path [draw=black] (axis cs:0.95086537423362,-0.803006597641866)
--(axis cs:0.950262231997399,-0.803761090171309);

\path [draw=black] (axis cs:0.950262231997399,-0.803761090171309)
--(axis cs:0.94978558879368,-0.804348016754074);

\path [draw=black] (axis cs:0.94978558879368,-0.804348016754074)
--(axis cs:0.951308650470673,-0.802602265356056);

\path [draw=black] (axis cs:0.951308650470673,-0.802602265356056)
--(axis cs:0.950499010970727,-0.803608810788988);

\path [draw=black] (axis cs:0.950499010970727,-0.803608810788988)
--(axis cs:0.949967317479013,-0.804267374507497);

\path [draw=black] (axis cs:0.949967317479013,-0.804267374507497)
--(axis cs:0.95077759760752,-0.803350585688069);

\path [draw=black] (axis cs:0.95077759760752,-0.803350585688069)
--(axis cs:0.950194786521783,-0.804073556431564);

\path [draw=black] (axis cs:0.950194786521783,-0.804073556431564)
--(axis cs:0.95002484432615,-0.804297240045705);

\path [draw=black] (axis cs:0.95002484432615,-0.804297240045705)
--(axis cs:0.950748228000561,-0.803479782037675);

\path [draw=black] (axis cs:0.950748228000561,-0.803479782037675)
--(axis cs:0.950173916160394,-0.804188987472718);

\path [draw=black] (axis cs:0.950173916160394,-0.804188987472718)
--(axis cs:0.950215759916637,-0.804164011060499);

\path [draw=black] (axis cs:0.950215759916637,-0.804164011060499)
--(axis cs:0.949962573207746,-0.804482179051748);

\path [draw=black] (axis cs:0.949962573207746,-0.804482179051748)
--(axis cs:0.950974964605493,-0.803326258478331);

\path [draw=black] (axis cs:0.950974964605493,-0.803326258478331)
--(axis cs:0.950341762337217,-0.804109061805153);

\path [draw=black] (axis cs:0.950341762337217,-0.804109061805153)
--(axis cs:0.949844109653674,-0.804712608464852);

\path [draw=black] (axis cs:0.949844109653674,-0.804712608464852)
--(axis cs:0.951299641910983,-0.803039424672409);

\path [draw=black] (axis cs:0.951299641910983,-0.803039424672409)
--(axis cs:0.950559744601427,-0.80395636774499);

\path [draw=black] (axis cs:0.950559744601427,-0.80395636774499)
--(axis cs:0.950015934307654,-0.804619323492438);

\path [draw=black] (axis cs:0.950015934307654,-0.804619323492438)
--(axis cs:0.950820425630986,-0.803701964164481);

\path [draw=black] (axis cs:0.950820425630986,-0.803701964164481)
--(axis cs:0.950221610249844,-0.804435541233976);

\path [draw=black] (axis cs:0.950221610249844,-0.804435541233976)
--(axis cs:0.94996359747847,-0.804753116368851);

\path [draw=black] (axis cs:0.94996359747847,-0.804753116368851)
--(axis cs:0.951018579896878,-0.803543068447754);

\path [draw=black] (axis cs:0.951018579896878,-0.803543068447754)
--(axis cs:0.950366675178989,-0.804343425057471);

\path [draw=black] (axis cs:0.950366675178989,-0.804343425057471)
--(axis cs:0.949857897265805,-0.804954668435421);

\path [draw=black] (axis cs:0.949857897265805,-0.804954668435421)
--(axis cs:0.951311859178092,-0.803279405460335);

\path [draw=black] (axis cs:0.951311859178092,-0.803279405460335)
--(axis cs:0.950561363723073,-0.804203699341292);

\path [draw=black] (axis cs:0.950561363723073,-0.804203699341292)
--(axis cs:0.950010612358773,-0.804869130952421);

\path [draw=black] (axis cs:0.950010612358773,-0.804869130952421)
--(axis cs:0.950864733440975,-0.803889574711029);

\path [draw=black] (axis cs:0.950864733440975,-0.803889574711029)
--(axis cs:0.950248628671559,-0.804639490685397);

\path [draw=black] (axis cs:0.950248628671559,-0.804639490685397)
--(axis cs:0.949780171427151,-0.805196156309449);

\path [draw=black] (axis cs:0.949780171427151,-0.805196156309449)
--(axis cs:0.951484066080943,-0.803228164178419);

\path [draw=black] (axis cs:0.951484066080943,-0.803228164178419)
--(axis cs:0.950656013316264,-0.804247052932025);

\path [draw=black] (axis cs:0.950656013316264,-0.804247052932025)
--(axis cs:0.950075688330101,-0.804947933961234);

\path [draw=black] (axis cs:0.950075688330101,-0.804947933961234)
--(axis cs:0.950528672342141,-0.804431463621045);

\path [draw=black] (axis cs:0.950528672342141,-0.804431463621045)
--(axis cs:0.949979791728013,-0.805088924484361);

\path [draw=black] (axis cs:0.949979791728013,-0.805088924484361)
--(axis cs:0.950997144127681,-0.803916244029937);

\path [draw=black] (axis cs:0.950997144127681,-0.803916244029937)
--(axis cs:0.950341304724693,-0.804712802825879);

\path [draw=black] (axis cs:0.950341304724693,-0.804712802825879)
--(axis cs:0.949827381145736,-0.805320850501368);

\path [draw=black] (axis cs:0.949827381145736,-0.805320850501368)
--(axis cs:0.951427176754924,-0.803470925482402);

\path [draw=black] (axis cs:0.951427176754924,-0.803470925482402)
--(axis cs:0.95062133783836,-0.804457179696412);

\path [draw=black] (axis cs:0.95062133783836,-0.804457179696412)
--(axis cs:0.95004632541512,-0.805145883500025);

\path [draw=black] (axis cs:0.95004632541512,-0.805145883500025)
--(axis cs:0.950714936715925,-0.804375465928938);

\path [draw=black] (axis cs:0.950714936715925,-0.804375465928938)
--(axis cs:0.950124062326816,-0.80508391649904);

\path [draw=black] (axis cs:0.950124062326816,-0.80508391649904)
--(axis cs:0.950465057038486,-0.804693112851101);

\path [draw=black] (axis cs:0.950465057038486,-0.804693112851101)
--(axis cs:0.949925320807408,-0.805332405425274);

\path [draw=black] (axis cs:0.949925320807408,-0.805332405425274)
--(axis cs:0.951213761458281,-0.803841652044755);

\path [draw=black] (axis cs:0.951213761458281,-0.803841652044755)
--(axis cs:0.950487088957582,-0.804724195885357);

\path [draw=black] (axis cs:0.950487088957582,-0.804724195885357)
--(axis cs:0.94994061808007,-0.805370886864655);

\path [draw=black] (axis cs:0.94994061808007,-0.805370886864655)
--(axis cs:0.951166489161666,-0.803951685458287);

\path [draw=black] (axis cs:0.951166489161666,-0.803951685458287)
--(axis cs:0.95045356520172,-0.804815240952145);

\path [draw=black] (axis cs:0.95045356520172,-0.804815240952145)
--(axis cs:0.949912203928512,-0.805453328866313);

\path [draw=black] (axis cs:0.949912203928512,-0.805453328866313)
--(axis cs:0.951257192377393,-0.803895032283223);

\path [draw=black] (axis cs:0.951257192377393,-0.803895032283223)
--(axis cs:0.950512080631941,-0.804798311087702);

\path [draw=black] (axis cs:0.950512080631941,-0.804798311087702)
--(axis cs:0.949957044102179,-0.805453350740931);

\path [draw=black] (axis cs:0.949957044102179,-0.805453350740931)
--(axis cs:0.951121149260228,-0.804103824622247);

\path [draw=black] (axis cs:0.951121149260228,-0.804103824622247)
--(axis cs:0.950419459951344,-0.804950297912648);

\path [draw=black] (axis cs:0.950419459951344,-0.804950297912648)
--(axis cs:0.94988176270893,-0.805580252593787);

\path [draw=black] (axis cs:0.94988176270893,-0.805580252593787)
--(axis cs:0.951352589388095,-0.803874358482639);

\path [draw=black] (axis cs:0.951352589388095,-0.803874358482639)
--(axis cs:0.950569272435601,-0.804823699445276);

\path [draw=black] (axis cs:0.950569272435601,-0.804823699445276)
--(axis cs:0.949998420554824,-0.805497221019751);

\path [draw=black] (axis cs:0.949998420554824,-0.805497221019751)
--(axis cs:0.950968474585591,-0.80437079447141);

\path [draw=black] (axis cs:0.950968474585591,-0.80437079447141)
--(axis cs:0.950307800555144,-0.805161932736216);

\path [draw=black] (axis cs:0.950307800555144,-0.805161932736216)
--(axis cs:0.949787317262785,-0.805765355516022);

\path [draw=black] (axis cs:0.949787317262785,-0.805765355516022)
--(axis cs:0.951572524752414,-0.803693802574279);

\path [draw=black] (axis cs:0.951572524752414,-0.803693802574279)
--(axis cs:0.95068832837708,-0.804768447186975);

\path [draw=black] (axis cs:0.95068832837708,-0.804768447186975)
--(axis cs:0.95008188992011,-0.805487467120371);

\path [draw=black] (axis cs:0.95008188992011,-0.805487467120371)
--(axis cs:0.950477592910975,-0.805024779517754);

\path [draw=black] (axis cs:0.950477592910975,-0.805024779517754)
--(axis cs:0.949921702035731,-0.805674964934147);

\path [draw=black] (axis cs:0.949921702035731,-0.805674964934147)
--(axis cs:0.951227634359463,-0.804157467474743);

\path [draw=black] (axis cs:0.951227634359463,-0.804157467474743)
--(axis cs:0.950484713869554,-0.805051782412986);

\path [draw=black] (axis cs:0.950484713869554,-0.805051782412986)
--(axis cs:0.949928034758231,-0.805701730256276);

\path [draw=black] (axis cs:0.949928034758231,-0.805701730256276)
--(axis cs:0.951236165947635,-0.804180994535505);

\path [draw=black] (axis cs:0.951236165947635,-0.804180994535505)
--(axis cs:0.950490216018386,-0.805078129918449);

\path [draw=black] (axis cs:0.950490216018386,-0.805078129918449)
--(axis cs:0.949931770582286,-0.805729340027017);

\path [draw=black] (axis cs:0.949931770582286,-0.805729340027017)
--(axis cs:0.95123378190011,-0.804215044470077);

\path [draw=black] (axis cs:0.95123378190011,-0.804215044470077)
--(axis cs:0.950487893272998,-0.805111188276088);

\path [draw=black] (axis cs:0.950487893272998,-0.805111188276088)
--(axis cs:0.949929059084624,-0.805761871803369);

\path [draw=black] (axis cs:0.949929059084624,-0.805761871803369)
--(axis cs:0.951247610196818,-0.804227822194364);

\path [draw=black] (axis cs:0.951247610196818,-0.804227822194364)
--(axis cs:0.950496089041798,-0.805130310635529);

\path [draw=black] (axis cs:0.950496089041798,-0.805130310635529)
--(axis cs:0.949934640035325,-0.805783569506832);

\path [draw=black] (axis cs:0.949934640035325,-0.805783569506832)
--(axis cs:0.951233044909917,-0.804272268259177);

\path [draw=black] (axis cs:0.951233044909917,-0.804272268259177)
--(axis cs:0.950485693101518,-0.805168649273881);

\path [draw=black] (axis cs:0.950485693101518,-0.805168649273881)
--(axis cs:0.949925572892968,-0.805819166036064);

\path [draw=black] (axis cs:0.949925572892968,-0.805819166036064)
--(axis cs:0.951265953162662,-0.804258749153784);

\path [draw=black] (axis cs:0.951265953162662,-0.804258749153784)
--(axis cs:0.950506362087269,-0.805170004335333);

\path [draw=black] (axis cs:0.950506362087269,-0.805170004335333)
--(axis cs:0.949941064108866,-0.80582671186069);

\path [draw=black] (axis cs:0.949941064108866,-0.80582671186069)
--(axis cs:0.951217350482872,-0.804339959448233);

\path [draw=black] (axis cs:0.951217350482872,-0.804339959448233)
--(axis cs:0.950473749664766,-0.805230116083021);

\path [draw=black] (axis cs:0.950473749664766,-0.805230116083021)
--(axis cs:0.949914535369439,-0.805877695858138);

\path [draw=black] (axis cs:0.949914535369439,-0.805877695858138)
--(axis cs:0.951306742399809,-0.804256346561365);

\path [draw=black] (axis cs:0.951306742399809,-0.804256346561365)
--(axis cs:0.950530986426549,-0.805186849181675);

\path [draw=black] (axis cs:0.950530986426549,-0.805186849181675)
--(axis cs:0.949958824724151,-0.805851330376973);

\path [draw=black] (axis cs:0.949958824724151,-0.805851330376973)
--(axis cs:0.951158056611287,-0.804452794873206);

\path [draw=black] (axis cs:0.951158056611287,-0.804452794873206)
--(axis cs:0.950432408575962,-0.805318699528);

\path [draw=black] (axis cs:0.950432408575962,-0.805318699528)
--(axis cs:0.949880046223865,-0.805955376440831);

\path [draw=black] (axis cs:0.949880046223865,-0.805955376440831)
--(axis cs:0.951411948518423,-0.804171605427311);

\path [draw=black] (axis cs:0.951411948518423,-0.804171605427311)
--(axis cs:0.950593919409163,-0.805154582064363);

\path [draw=black] (axis cs:0.950593919409163,-0.805154582064363)
--(axis cs:0.950005560838348,-0.805839708835627);

\path [draw=black] (axis cs:0.950005560838348,-0.805839708835627)
--(axis cs:0.950960735525674,-0.804722657000249);

\path [draw=black] (axis cs:0.950960735525674,-0.804722657000249)
--(axis cs:0.950290926571491,-0.805515312597115);

\path [draw=black] (axis cs:0.950290926571491,-0.805515312597115)
--(axis cs:0.949762499770969,-0.806117447165382);

\path [draw=black] (axis cs:0.949762499770969,-0.806117447165382)
--(axis cs:0.951674916321247,-0.803893002556495);

\path [draw=black] (axis cs:0.951674916321247,-0.803893002556495)
--(axis cs:0.951674916321247,-0.803893002556495);

\path [draw=black] (axis cs:0.951674916321247,-0.803893002556495)
--(axis cs:0.950865326228358,-0.804853924076328);

\path [draw=black] (axis cs:0.950865326228358,-0.804853924076328)
--(axis cs:0.950262533253136,-0.80555473120813);

\path [draw=black] (axis cs:0.950262533253136,-0.80555473120813)
--(axis cs:0.950616002496598,-0.805133777562172);

\path [draw=black] (axis cs:0.950616002496598,-0.805133777562172)
--(axis cs:0.950042569980403,-0.805797302465384);

\path [draw=black] (axis cs:0.950042569980403,-0.805797302465384)
--(axis cs:0.951131460635235,-0.804525528537668);

\path [draw=black] (axis cs:0.951131460635235,-0.804525528537668)
--(axis cs:0.950421499181618,-0.805369226656183);

\path [draw=black] (axis cs:0.950421499181618,-0.805369226656183)
--(axis cs:0.949873850323747,-0.805997795310061);

\path [draw=black] (axis cs:0.949873850323747,-0.805997795310061)
--(axis cs:0.951479766372043,-0.804127707491585);

\path [draw=black] (axis cs:0.951479766372043,-0.804127707491585)
--(axis cs:0.950634112889554,-0.805144300027092);

\path [draw=black] (axis cs:0.950634112889554,-0.805144300027092)
--(axis cs:0.950035249776307,-0.805842366852641);

\path [draw=black] (axis cs:0.950035249776307,-0.805842366852641)
--(axis cs:0.950825951933473,-0.804914746530509);

\path [draw=black] (axis cs:0.950825951933473,-0.804914746530509)
--(axis cs:0.950189033607378,-0.805663239765178);

\path [draw=black] (axis cs:0.950189033607378,-0.805663239765178)
--(axis cs:0.950096695204072,-0.805757604315456);

\path [draw=black] (axis cs:0.950096695204072,-0.805757604315456)
--(axis cs:0.950595096618644,-0.80516859476452);

\path [draw=black] (axis cs:0.950595096618644,-0.80516859476452)
--(axis cs:0.950010650099339,-0.805847580068453);

\path [draw=black] (axis cs:0.950010650099339,-0.805847580068453)
--(axis cs:0.951018095502703,-0.804669724939312);

\path [draw=black] (axis cs:0.951018095502703,-0.804669724939312)
--(axis cs:0.950334090474847,-0.805480195481796);

\path [draw=black] (axis cs:0.950334090474847,-0.805480195481796)
--(axis cs:0.949798776440224,-0.806091376092985);

\path [draw=black] (axis cs:0.949798776440224,-0.806091376092985)
--(axis cs:0.951617185590092,-0.80397536917552);

\path [draw=black] (axis cs:0.951617185590092,-0.80397536917552)
--(axis cs:0.950702177206695,-0.805079197723717);

\path [draw=black] (axis cs:0.950702177206695,-0.805079197723717)
--(axis cs:0.950081119642141,-0.805807010444963);

\path [draw=black] (axis cs:0.950081119642141,-0.805807010444963)
--(axis cs:0.950469876057205,-0.805344037371499);

\path [draw=black] (axis cs:0.950469876057205,-0.805344037371499)
--(axis cs:0.949905170847221,-0.805995323864664);

\path [draw=black] (axis cs:0.949905170847221,-0.805995323864664)
--(axis cs:0.951314617419082,-0.804351795678083);

\path [draw=black] (axis cs:0.951314617419082,-0.804351795678083)
--(axis cs:0.950531136763324,-0.805289180926619);

\path [draw=black] (axis cs:0.950531136763324,-0.805289180926619)
--(axis cs:0.949954871739164,-0.805955624114653);

\path [draw=black] (axis cs:0.949954871739164,-0.805955624114653)
--(axis cs:0.951173535801773,-0.804532400305278);

\path [draw=black] (axis cs:0.951173535801773,-0.804532400305278)
--(axis cs:0.950439392607738,-0.805406277330802);

\path [draw=black] (axis cs:0.950439392607738,-0.805406277330802)
--(axis cs:0.94988235522792,-0.806045858397281);

\path [draw=black] (axis cs:0.94988235522792,-0.806045858397281)
--(axis cs:0.951417583766984,-0.804256354838292);

\path [draw=black] (axis cs:0.951417583766984,-0.804256354838292)
--(axis cs:0.950594323585325,-0.80524328087577);

\path [draw=black] (axis cs:0.950594323585325,-0.80524328087577)
--(axis cs:0.950002847194496,-0.805929476273199);

\path [draw=black] (axis cs:0.950002847194496,-0.805929476273199)
--(axis cs:0.950978590478639,-0.804786568429816);

\path [draw=black] (axis cs:0.950978590478639,-0.804786568429816)
--(axis cs:0.950301123907246,-0.805586501777869);

\path [draw=black] (axis cs:0.950301123907246,-0.805586501777869)
--(axis cs:0.949768245333771,-0.806191631329299);

\path [draw=black] (axis cs:0.949768245333771,-0.806191631329299)
--(axis cs:0.951679121832699,-0.803967504477296);

\path [draw=black] (axis cs:0.951679121832699,-0.803967504477296)
--(axis cs:0.951679121832699,-0.803967504477296);

\path [draw=black] (axis cs:0.951679121832699,-0.803967504477296)
--(axis cs:0.950865855334187,-0.804930738830797);

\path [draw=black] (axis cs:0.950865855334187,-0.804930738830797)
--(axis cs:0.950260606047713,-0.805632216721658);

\path [draw=black] (axis cs:0.950260606047713,-0.805632216721658)
--(axis cs:0.950630806813725,-0.805189919154021);

\path [draw=black] (axis cs:0.950630806813725,-0.805189919154021)
--(axis cs:0.950052110396239,-0.80585796124016);

\path [draw=black] (axis cs:0.950052110396239,-0.80585796124016)
--(axis cs:0.951107565832896,-0.804623244366559);

\path [draw=black] (axis cs:0.951107565832896,-0.804623244366559)
--(axis cs:0.950402684478528,-0.805458253324898);

\path [draw=black] (axis cs:0.950402684478528,-0.805458253324898)
--(axis cs:0.949856358756481,-0.806082442384151);

\path [draw=black] (axis cs:0.949856358756481,-0.806082442384151)
--(axis cs:0.951533555286206,-0.804128652331447);

\path [draw=black] (axis cs:0.951533555286206,-0.804128652331447)
--(axis cs:0.950661406862036,-0.80517675222901);

\path [draw=black] (axis cs:0.950661406862036,-0.80517675222901)
--(axis cs:0.950052732685016,-0.805885884830657);

\path [draw=black] (axis cs:0.950052732685016,-0.805885884830657)
--(axis cs:0.950717358551571,-0.805102512413173);

\path [draw=black] (axis cs:0.950717358551571,-0.805102512413173)
--(axis cs:0.950102834548159,-0.805819321503658);

\path [draw=black] (axis cs:0.950102834548159,-0.805819321503658)
--(axis cs:0.950589255290676,-0.805242352474129);

\path [draw=black] (axis cs:0.950589255290676,-0.805242352474129)
--(axis cs:0.950004170592442,-0.805919801724519);

\path [draw=black] (axis cs:0.950004170592442,-0.805919801724519)
--(axis cs:0.951055356246,-0.804689834340095);

\path [draw=black] (axis cs:0.951055356246,-0.804689834340095)
--(axis cs:0.950358766697696,-0.805514592241896);

\path [draw=black] (axis cs:0.950358766697696,-0.805514592241896)
--(axis cs:0.94981711973909,-0.806132182548229);

\path [draw=black] (axis cs:0.94981711973909,-0.806132182548229)
--(axis cs:0.951590296500867,-0.804067315502866);

\path [draw=black] (axis cs:0.951590296500867,-0.804067315502866)
--(axis cs:0.950687819804016,-0.805153618535689);

\path [draw=black] (axis cs:0.950687819804016,-0.805153618535689)
--(axis cs:0.950069658113166,-0.805875451318818);

\path [draw=black] (axis cs:0.950069658113166,-0.805875451318818)
--(axis cs:0.950565998538183,-0.805286505051827);

\path [draw=black] (axis cs:0.950565998538183,-0.805286505051827)
--(axis cs:0.949981682885003,-0.805962514732866);

\path [draw=black] (axis cs:0.949981682885003,-0.805962514732866)
--(axis cs:0.951087167179678,-0.804669341536868);

\path [draw=black] (axis cs:0.951087167179678,-0.804669341536868)
--(axis cs:0.950379003126392,-0.805508676960208);

\path [draw=black] (axis cs:0.950379003126392,-0.805508676960208)
--(axis cs:0.94983240878845,-0.806132520272291);

\path [draw=black] (axis cs:0.94983240878845,-0.806132520272291)
--(axis cs:0.951551194673208,-0.804130187298245);

\path [draw=black] (axis cs:0.951551194673208,-0.804130187298245)
--(axis cs:0.950667194149923,-0.805192806490722);

\path [draw=black] (axis cs:0.950667194149923,-0.805192806490722)
--(axis cs:0.950054677259367,-0.805906429101184);

\path [draw=black] (axis cs:0.950054677259367,-0.805906429101184)
--(axis cs:0.950674328133383,-0.805174480345779);

\path [draw=black] (axis cs:0.950674328133383,-0.805174480345779)
--(axis cs:0.950067793624771,-0.805879900384104);

\path [draw=black] (axis cs:0.950067793624771,-0.805879900384104)
--(axis cs:0.950748314700092,-0.805077859827908);

\path [draw=black] (axis cs:0.950748314700092,-0.805077859827908)
--(axis cs:0.950128498407675,-0.805801170603397);

\path [draw=black] (axis cs:0.950128498407675,-0.805801170603397)
--(axis cs:0.950495148856589,-0.805362458336548);

\path [draw=black] (axis cs:0.950495148856589,-0.805362458336548)
--(axis cs:0.949928501685159,-0.806014388363717);

\path [draw=black] (axis cs:0.949928501685159,-0.806014388363717)
--(axis cs:0.951311705173504,-0.804400246806623);

\path [draw=black] (axis cs:0.951311705173504,-0.804400246806623)
--(axis cs:0.950530510267769,-0.805333128216519);

\path [draw=black] (axis cs:0.950530510267769,-0.805333128216519)
--(axis cs:0.949954136355349,-0.805998069312311);

\path [draw=black] (axis cs:0.949954136355349,-0.805998069312311)
--(axis cs:0.951198798026115,-0.804543848510278);

\path [draw=black] (axis cs:0.951198798026115,-0.804543848510278)
--(axis cs:0.950455631220926,-0.805427976393855);

\path [draw=black] (axis cs:0.950455631220926,-0.805427976393855)
--(axis cs:0.949894286715415,-0.80607196588396);

\path [draw=black] (axis cs:0.949894286715415,-0.80607196588396)
--(axis cs:0.951392459026447,-0.804324487739125);

\path [draw=black] (axis cs:0.951392459026447,-0.804324487739125)
--(axis cs:0.950578398519258,-0.805298610450434);

\path [draw=black] (axis cs:0.950578398519258,-0.805298610450434)
--(axis cs:0.949989675736039,-0.805979704328692);

\path [draw=black] (axis cs:0.949989675736039,-0.805979704328692)
--(axis cs:0.951044722930735,-0.804744239848472);

\path [draw=black] (axis cs:0.951044722930735,-0.804744239848472)
--(axis cs:0.950347792827189,-0.805568296641252);

\path [draw=black] (axis cs:0.950347792827189,-0.805568296641252)
--(axis cs:0.949805821743124,-0.806184769318249);

\path [draw=black] (axis cs:0.949805821743124,-0.806184769318249)
--(axis cs:0.951612132518437,-0.804080836185684);

\path [draw=black] (axis cs:0.951612132518437,-0.804080836185684)
--(axis cs:0.950696593173273,-0.805182455789465);

\path [draw=black] (axis cs:0.950696593173273,-0.805182455789465)
--(axis cs:0.950073884621476,-0.805909103196399);

\path [draw=black] (axis cs:0.950073884621476,-0.805909103196399)
--(axis cs:0.950518374952583,-0.805379075920938);

\path [draw=black] (axis cs:0.950518374952583,-0.805379075920938)
--(axis cs:0.949941648996614,-0.806043422759539);

\path [draw=black] (axis cs:0.949941648996614,-0.806043422759539)
--(axis cs:0.951219922221982,-0.804549632845908);

\path [draw=black] (axis cs:0.951219922221982,-0.804549632845908)
--(axis cs:0.950467760398554,-0.805444420396861);

\path [draw=black] (axis cs:0.950467760398554,-0.805444420396861)
--(axis cs:0.949902528481323,-0.806092641000512);

\path [draw=black] (axis cs:0.949902528481323,-0.806092641000512)
--(axis cs:0.951366589660403,-0.804383961434483);

\path [draw=black] (axis cs:0.951366589660403,-0.804383961434483)
--(axis cs:0.950561607827208,-0.805345732736254);

\path [draw=black] (axis cs:0.950561607827208,-0.805345732736254)
--(axis cs:0.949975841898249,-0.806021772579973);

\path [draw=black] (axis cs:0.949975841898249,-0.806021772579973)
--(axis cs:0.951106363034105,-0.804698417767201);

\path [draw=black] (axis cs:0.951106363034105,-0.804698417767201)
--(axis cs:0.950390427790421,-0.8055461814198);

\path [draw=black] (axis cs:0.950390427790421,-0.8055461814198)
--(axis cs:0.949839917039745,-0.806173509870795);

\path [draw=black] (axis cs:0.949839917039745,-0.806173509870795)
--(axis cs:0.951540397886006,-0.804191356279403);

\path [draw=black] (axis cs:0.951540397886006,-0.804191356279403)
--(axis cs:0.95066012583871,-0.805247851965207);

\path [draw=black] (axis cs:0.95066012583871,-0.805247851965207)
--(axis cs:0.9500480910319,-0.805959131790189);

\path [draw=black] (axis cs:0.9500480910319,-0.805959131790189)
--(axis cs:0.95071881607333,-0.805166923823134);

\path [draw=black] (axis cs:0.95071881607333,-0.805166923823134)
--(axis cs:0.950101284655921,-0.805885487404112);

\path [draw=black] (axis cs:0.950101284655921,-0.805885487404112)
--(axis cs:0.950589938944245,-0.805304194366484);

\path [draw=black] (axis cs:0.950589938944245,-0.805304194366484)
--(axis cs:0.950002474504039,-0.805982616827431);

\path [draw=black] (axis cs:0.950002474504039,-0.805982616827431)
--(axis cs:0.951065977576245,-0.804736970505226);

\path [draw=black] (axis cs:0.951065977576245,-0.804736970505226)
--(axis cs:0.950364251316528,-0.80556649699822);

\path [draw=black] (axis cs:0.950364251316528,-0.80556649699822)
--(axis cs:0.949819650662814,-0.806185933588454);

\path [draw=black] (axis cs:0.949819650662814,-0.806185933588454)
--(axis cs:0.951594254849247,-0.804118324806656);

\path [draw=black] (axis cs:0.951594254849247,-0.804118324806656)
--(axis cs:0.950688228087093,-0.805207441283071);

\path [draw=black] (axis cs:0.950688228087093,-0.805207441283071)
--(axis cs:0.950068103305054,-0.805930002595411);

\path [draw=black] (axis cs:0.950068103305054,-0.805930002595411)
--(axis cs:0.950575088793292,-0.805327307664545);

\path [draw=black] (axis cs:0.950575088793292,-0.805327307664545)
--(axis cs:0.949987241459808,-0.806006241334575);

\path [draw=black] (axis cs:0.949987241459808,-0.806006241334575)
--(axis cs:0.951072893081377,-0.804734827399963);

\path [draw=black] (axis cs:0.951072893081377,-0.804734827399963)
--(axis cs:0.950367408421517,-0.805569161208315);

\path [draw=black] (axis cs:0.950367408421517,-0.805569161208315)
--(axis cs:0.949821356869418,-0.806190404094312);

\path [draw=black] (axis cs:0.949821356869418,-0.806190404094312)
--(axis cs:0.951584393396479,-0.804136036204553);

\path [draw=black] (axis cs:0.951584393396479,-0.804136036204553)
--(axis cs:0.950682704161982,-0.805219566915853);

\path [draw=black] (axis cs:0.950682704161982,-0.805219566915853)
--(axis cs:0.95006389314759,-0.805940147185986);

\path [draw=black] (axis cs:0.95006389314759,-0.805940147185986)
--(axis cs:0.950602893658554,-0.805300283742023);

\path [draw=black] (axis cs:0.950602893658554,-0.805300283742023)
--(axis cs:0.950009370139199,-0.805986704622424);

\path [draw=black] (axis cs:0.950009370139199,-0.805986704622424)
--(axis cs:0.950991728497718,-0.804834588566218);

\path [draw=black] (axis cs:0.950991728497718,-0.804834588566218)
--(axis cs:0.950309430398659,-0.805638690531727);

\path [draw=black] (axis cs:0.950309430398659,-0.805638690531727)
--(axis cs:0.949773474788494,-0.806245663879504);

\path [draw=black] (axis cs:0.949773474788494,-0.806245663879504)
--(axis cs:0.951684060458451,-0.80402076584588);

\path [draw=black] (axis cs:0.951684060458451,-0.80402076584588)
--(axis cs:0.951684060458451,-0.80402076584588);

\path [draw=black] (axis cs:0.951684060458451,-0.80402076584588)
--(axis cs:0.950867473128181,-0.804986409693389);

\path [draw=black] (axis cs:0.950867473128181,-0.804986409693389)
--(axis cs:0.950260141919959,-0.805688691772256);

\path [draw=black] (axis cs:0.950260141919959,-0.805688691772256)
--(axis cs:0.950637703577858,-0.805236383586005);

\path [draw=black] (axis cs:0.950637703577858,-0.805236383586005)
--(axis cs:0.95005589008034,-0.805906685268043);

\path [draw=black] (axis cs:0.95005589008034,-0.805906685268043)
--(axis cs:0.951100933445451,-0.804682779552695);

\path [draw=black] (axis cs:0.951100933445451,-0.804682779552695)
--(axis cs:0.950396389221115,-0.805515732229701);

\path [draw=black] (axis cs:0.950396389221115,-0.805515732229701)
--(axis cs:0.949849568645608,-0.806138670351793);

\path [draw=black] (axis cs:0.949849568645608,-0.806138670351793)
--(axis cs:0.95155789879859,-0.804147935681168);

\path [draw=black] (axis cs:0.95155789879859,-0.804147935681168)
--(axis cs:0.950672722061833,-0.805211013278806);

\path [draw=black] (axis cs:0.950672722061833,-0.805211013278806)
--(axis cs:0.950059099470848,-0.805925179577169);

\path [draw=black] (axis cs:0.950059099470848,-0.805925179577169)
--(axis cs:0.950672018388497,-0.805200388019258);

\path [draw=black] (axis cs:1.5,1.22045171427023)
--(axis cs:1.48240355361553,1.19594250907922);

\path [draw=black] (axis cs:1.48240355361553,1.19594250907922)
--(axis cs:1.42580982236154,1.11233019853709);

\path [draw=black] (axis cs:1.42580982236154,1.11233019853709)
--(axis cs:1.37583309627189,1.0247071463864);

\path [draw=black] (axis cs:1.37583309627189,1.0247071463864)
--(axis cs:1.33590434709485,0.932198714530895);

\path [draw=black] (axis cs:1.33590434709485,0.932198714530895)
--(axis cs:1.3092157644467,0.836477958434631);

\path [draw=black] (axis cs:1.3092157644467,0.836477958434631)
--(axis cs:1.29626437463273,0.746030007020545);

\path [draw=black] (axis cs:1.29626437463273,0.746030007020545)
--(axis cs:1.29262308813663,0.651532673727878);

\path [draw=black] (axis cs:1.5,1.32196867942155)
--(axis cs:1.48366708040878,1.29959099588715);

\path [draw=black] (axis cs:1.48366708040878,1.29959099588715)
--(axis cs:1.42580982236154,1.21682340647858);

\path [draw=black] (axis cs:1.42580982236154,1.21682340647858)
--(axis cs:1.37287990203004,1.13088746807893);

\path [draw=black] (axis cs:1.37287990203004,1.13088746807893)
--(axis cs:1.32780066071893,1.04067172110346);

\path [draw=black] (axis cs:1.36594852562942,1.5)
--(axis cs:1.32131661442006,1.42580982236154);

\path [draw=black] (axis cs:1.32131661442006,1.42580982236154)
--(axis cs:1.27159989838151,1.33792922325586);

\path [draw=black] (axis cs:1.27159989838151,1.33792922325586)
--(axis cs:1.22769689668466,1.24705581975147);

\path [draw=black] (axis cs:1.22769689668466,1.24705581975147)
--(axis cs:1.1926259342759,1.15252984282937);

\path [draw=black] (axis cs:1.1926259342759,1.15252984282937)
--(axis cs:1.17019839728935,1.05439302572967);

\path [draw=black] (axis cs:1.17019839728935,1.05439302572967)
--(axis cs:1.16292685440388,0.963137185076795);

\path [draw=black] (axis cs:1.16292685440388,0.963137185076795)
--(axis cs:1.1670883861284,0.87623837276289);

\path [draw=black] (axis cs:1.1670883861284,0.87623837276289)
--(axis cs:1.18057483647974,0.783311734827445);

\path [draw=black] (axis cs:1.18057483647974,0.783311734827445)
--(axis cs:1.20073692768507,0.684413251449295);

\path [draw=black] (axis cs:1.20073692768507,0.684413251449295)
--(axis cs:1.22271094765094,0.585858644373931);

\path [draw=black] (axis cs:1.22271094765094,0.585858644373931)
--(axis cs:1.24363310099594,0.487094191376256);

\path [draw=black] (axis cs:1.24363310099594,0.487094191376256)
--(axis cs:1.26140254435098,0.387727896413777);

\path [draw=black] (axis cs:1.25454984020249,1.5)
--(axis cs:1.21682340647858,1.42580982236154);

\path [draw=black] (axis cs:1.21682340647858,1.42580982236154)
--(axis cs:1.17414835716662,1.33432877100693);

\path [draw=black] (axis cs:1.17414835716662,1.33432877100693)
--(axis cs:1.13920018500623,1.2397081900824);

\path [draw=black] (axis cs:1.13920018500623,1.2397081900824)
--(axis cs:1.11580336074293,1.14174035182255);

\path [draw=black] (axis cs:1.14302823542144,1.5)
--(axis cs:1.11233019853709,1.42580982236154);

\path [draw=black] (axis cs:1.11233019853709,1.42580982236154)
--(axis cs:1.07779505158566,1.33099473104864);

\path [draw=black] (axis cs:1.07779505158566,1.33099473104864)
--(axis cs:1.05336846812105,1.23321280485006);

\path [draw=black] (axis cs:1.05336846812105,1.23321280485006)
--(axis cs:1.04339852307256,1.13312874393486);

\path [draw=black] (axis cs:1.04339852307256,1.13312874393486)
--(axis cs:1.04799596790113,1.04666624776972);

\path [draw=black] (axis cs:0.919695255445632,1.5)
--(axis cs:0.903343782654126,1.42580982236154);

\path [draw=black] (axis cs:0.903343782654126,1.42580982236154)
--(axis cs:0.88835543000745,1.32617839389594);

\path [draw=black] (axis cs:0.88835543000745,1.32617839389594)
--(axis cs:0.88835543000745,1.32617839389594);

\path [draw=black] (axis cs:0.88835543000745,1.32617839389594)
--(axis cs:0.887401517663851,1.24340033660408);

\path [draw=black] (axis cs:0.887401517663851,1.24340033660408)
--(axis cs:0.899322203979758,1.16048326480546);

\path [draw=black] (axis cs:0.899322203979758,1.16048326480546)
--(axis cs:0.921520795222904,1.08451680031245);

\path [draw=black] (axis cs:0.921520795222904,1.08451680031245)
--(axis cs:0.95391710765523,1.00565613117118);

\path [draw=black] (axis cs:0.95391710765523,1.00565613117118)
--(axis cs:0.998165990194659,0.914964525034406);

\path [draw=black] (axis cs:0.998165990194659,0.914964525034406)
--(axis cs:1.04415294423859,0.825089276976275);

\path [draw=black] (axis cs:1.04415294423859,0.825089276976275)
--(axis cs:1.08888809174821,0.734578122519686);

\path [draw=black] (axis cs:1.08888809174821,0.734578122519686)
--(axis cs:1.13037373489606,0.642558796008177);

\path [draw=black] (axis cs:0.807996541899443,1.5)
--(axis cs:0.798850574712642,1.42580982236154);

\path [draw=black] (axis cs:0.798850574712642,1.42580982236154)
--(axis cs:0.794869615893336,1.32526200763794);

\path [draw=black] (axis cs:0.794869615893336,1.32526200763794)
--(axis cs:0.806502125687335,1.23709193389093);

\path [draw=black] (axis cs:0.806502125687335,1.23709193389093)
--(axis cs:0.828799306741592,1.16327325902077);

\path [draw=black] (axis cs:0.696470663180362,1.5)
--(axis cs:0.694357366771158,1.42580982236154);

\path [draw=black] (axis cs:0.694357366771158,1.42580982236154)
--(axis cs:0.694357366771158,1.42580982236154);

\path [draw=black] (axis cs:0.694357366771158,1.42580982236154)
--(axis cs:0.698263557515423,1.34483468006465);

\path [draw=black] (axis cs:0.698263557515423,1.34483468006465)
--(axis cs:0.716179076789412,1.26373227032854);

\path [draw=black] (axis cs:0.716179076789412,1.26373227032854)
--(axis cs:0.74365563140862,1.19558139211277);

\path [draw=black] (axis cs:0.475301075794097,1.5)
--(axis cs:0.485370950888191,1.42580982236154);

\path [draw=black] (axis cs:0.485370950888191,1.42580982236154)
--(axis cs:0.485370950888191,1.42580982236154);

\path [draw=black] (axis cs:0.485370950888191,1.42580982236154)
--(axis cs:0.500487523127842,1.35906123447415);

\path [draw=black] (axis cs:0.500487523127842,1.35906123447415)
--(axis cs:0.528971288511881,1.29370818358403);

\path [draw=black] (axis cs:0.528971288511881,1.29370818358403)
--(axis cs:0.56510587715064,1.23934637458396);

\path [draw=black] (axis cs:0.56510587715064,1.23934637458396)
--(axis cs:0.610988904497767,1.18630877755828);

\path [draw=black] (axis cs:0.610988904497767,1.18630877755828)
--(axis cs:0.673539290046493,1.12411156796047);

\path [draw=black] (axis cs:0.673539290046493,1.12411156796047)
--(axis cs:0.746583479576184,1.05446683819625);

\path [draw=black] (axis cs:0.746583479576184,1.05446683819625)
--(axis cs:0.818273342591093,0.983402740277317);

\path [draw=black] (axis cs:0.818273342591093,0.983402740277317)
--(axis cs:0.88701059608315,0.909504776727739);

\path [draw=black] (axis cs:0.88701059608315,0.909504776727739)
--(axis cs:0.951257190285227,0.83169192145272);

\path [draw=black] (axis cs:0.951257190285227,0.83169192145272)
--(axis cs:0.951257190285227,0.83169192145272);

\path [draw=black] (axis cs:0.951257190285227,0.83169192145272)
--(axis cs:0.951257190285227,0.83169192145272);

\path [draw=black] (axis cs:0.951257190285227,0.83169192145272)
--(axis cs:0.951257190285227,0.83169192145272);

\path [draw=black] (axis cs:0.366948307932236,1.5)
--(axis cs:0.380877742946707,1.42580982236154);

\path [draw=black] (axis cs:0.380877742946707,1.42580982236154)
--(axis cs:0.380877742946707,1.42580982236154);

\path [draw=black] (axis cs:0.380877742946707,1.42580982236154)
--(axis cs:0.39828281604103,1.36479591984574);

\path [draw=black] (axis cs:0.39828281604103,1.36479591984574)
--(axis cs:0.429325707137441,1.30563501732066);

\path [draw=black] (axis cs:0.429325707137441,1.30563501732066)
--(axis cs:0.466609690559736,1.25863775042211);

\path [draw=black] (axis cs:0.466609690559736,1.25863775042211)
--(axis cs:0.514120903350261,1.21287543768453);

\path [draw=black] (axis cs:0.514120903350261,1.21287543768453)
--(axis cs:0.576693068000575,1.16161781022382);

\path [draw=black] (axis cs:0.159799227982785,1.5)
--(axis cs:0.171891327063739,1.42580982236154);

\path [draw=black] (axis cs:0.171891327063739,1.42580982236154)
--(axis cs:0.171891327063739,1.42580982236154);

\path [draw=black] (axis cs:0.171891327063739,1.42580982236154)
--(axis cs:0.186363943683363,1.36866831624195);

\path [draw=black] (axis cs:0.186363943683363,1.36866831624195)
--(axis cs:0.186363943683363,1.36866831624195);

\path [draw=black] (axis cs:0.186363943683363,1.36866831624195)
--(axis cs:0.207915061857068,1.32470689593367);

\path [draw=black] (axis cs:0.207915061857068,1.32470689593367)
--(axis cs:0.24156778551948,1.28642997655227);

\path [draw=black] (axis cs:0.24156778551948,1.28642997655227)
--(axis cs:0.278937696998423,1.25832260829099);

\path [draw=black] (axis cs:0.278937696998423,1.25832260829099)
--(axis cs:0.327065945529901,1.23043877746295);

\path [draw=black] (axis cs:0.327065945529901,1.23043877746295)
--(axis cs:0.399455654508616,1.19687850320553);

\path [draw=black] (axis cs:0.399455654508616,1.19687850320553)
--(axis cs:0.490367713824565,1.15303925922898);

\path [draw=black] (axis cs:0.0619177993077535,1.5)
--(axis cs:0.0673981191222557,1.42580982236154);

\path [draw=black] (axis cs:0.0673981191222557,1.42580982236154)
--(axis cs:0.0673981191222557,1.42580982236154);

\path [draw=black] (axis cs:0.0673981191222557,1.42580982236154)
--(axis cs:0.0779334479451095,1.35136447508687);

\path [draw=black] (axis cs:0.0779334479451095,1.35136447508687)
--(axis cs:0.0779334479451095,1.35136447508687);

\path [draw=black] (axis cs:0.0779334479451095,1.35136447508687)
--(axis cs:0.0909907757690587,1.31247864722591);

\path [draw=black] (axis cs:0.0909907757690587,1.31247864722591)
--(axis cs:0.0909907757690587,1.31247864722591);

\path [draw=black] (axis cs:0.0909907757690587,1.31247864722591)
--(axis cs:0.111418390404842,1.28328571871723);

\path [draw=black] (axis cs:0.111418390404842,1.28328571871723)
--(axis cs:0.140213949524527,1.26132317605612);

\path [draw=black] (axis cs:0.140213949524527,1.26132317605612)
--(axis cs:0.174585945154635,1.24560247962663);

\path [draw=black] (axis cs:0.174585945154635,1.24560247962663)
--(axis cs:0.218136466391817,1.23064455997568);

\path [draw=black] (axis cs:-0.0340214188709806,1.5)
--(axis cs:-0.0370950888192279,1.42580982236154);

\path [draw=black] (axis cs:-0.0370950888192279,1.42580982236154)
--(axis cs:-0.0482445348739184,1.32574548346662);

\path [draw=black] (axis cs:-0.0482445348739184,1.32574548346662)
--(axis cs:-0.0482445348739184,1.32574548346662);

\path [draw=black] (axis cs:-0.0482445348739184,1.32574548346662)
--(axis cs:-0.0581991927941623,1.29398981282388);

\path [draw=black] (axis cs:-0.0581991927941623,1.29398981282388)
--(axis cs:-0.0581991927941623,1.29398981282388);

\path [draw=black] (axis cs:-0.0581991927941623,1.29398981282388)
--(axis cs:-0.073361862285195,1.27138010904871);

\path [draw=black] (axis cs:-0.073361862285195,1.27138010904871)
--(axis cs:-0.0995010651219432,1.25534829377739);

\path [draw=black] (axis cs:-0.0995010651219432,1.25534829377739)
--(axis cs:-0.126131600536554,1.24532690977595);

\path [draw=black] (axis cs:-0.126131600536554,1.24532690977595)
--(axis cs:-0.168075429085266,1.23356289667516);

\path [draw=black] (axis cs:-0.168075429085266,1.23356289667516)
--(axis cs:-0.168075429085266,1.23356289667516);

\path [draw=black] (axis cs:-0.168075429085266,1.23356289667516)
--(axis cs:-0.192528024521946,1.22668084707525);

\path [draw=black] (axis cs:-0.192528024521946,1.22668084707525)
--(axis cs:-0.192528024521946,1.22668084707525);

\path [draw=black] (axis cs:-0.192528024521946,1.22668084707525)
--(axis cs:-0.192528024521946,1.22668084707525);

\path [draw=black] (axis cs:-0.192528024521946,1.22668084707525)
--(axis cs:-0.203683750932571,1.22278276901666);

\path [draw=black] (axis cs:-0.203683750932571,1.22278276901666)
--(axis cs:-0.208083940987259,1.22017164573045);

\path [draw=black] (axis cs:-0.208083940987259,1.22017164573045)
--(axis cs:-0.20826585124062,1.21808576903737);

\path [draw=black] (axis cs:-0.20826585124062,1.21808576903737)
--(axis cs:-0.204300841772586,1.21601209880084);

\path [draw=black] (axis cs:-0.204300841772586,1.21601209880084)
--(axis cs:-0.195704967513617,1.21319438641086);

\path [draw=black] (axis cs:-0.231582058206056,1.5)
--(axis cs:-0.246081504702195,1.42580982236154);

\path [draw=black] (axis cs:-0.246081504702195,1.42580982236154)
--(axis cs:-0.246081504702195,1.42580982236154);

\path [draw=black] (axis cs:-0.246081504702195,1.42580982236154)
--(axis cs:-0.262664244913852,1.3694140287778);

\path [draw=black] (axis cs:-0.262664244913852,1.3694140287778)
--(axis cs:-0.262664244913852,1.3694140287778);

\path [draw=black] (axis cs:-0.262664244913852,1.3694140287778)
--(axis cs:-0.287562562718771,1.32281531870816);

\path [draw=black] (axis cs:-0.287562562718771,1.32281531870816)
--(axis cs:-0.323208572230711,1.28210069539217);

\path [draw=black] (axis cs:-0.323208572230711,1.28210069539217)
--(axis cs:-0.364650720521628,1.2486119597626);

\path [draw=black] (axis cs:-0.364650720521628,1.2486119597626)
--(axis cs:-0.41984689032504,1.21282173156436);

\path [draw=black] (axis cs:-0.41984689032504,1.21282173156436)
--(axis cs:-0.503627580490978,1.16354956945826);

\path [draw=black] (axis cs:-0.503627580490978,1.16354956945826)
--(axis cs:-0.589776924209566,1.11095500075619);

\path [draw=black] (axis cs:-0.589776924209566,1.11095500075619)
--(axis cs:-0.673836943397466,1.0550792551133);

\path [draw=black] (axis cs:-0.673836943397466,1.0550792551133)
--(axis cs:-0.754584809100345,0.994602588880665);

\path [draw=black] (axis cs:-0.754584809100345,0.994602588880665)
--(axis cs:-0.830258983949363,0.927892102196963);

\path [draw=black] (axis cs:-0.830258983949363,0.927892102196963)
--(axis cs:-0.830258983949363,0.927892102196963);

\path [draw=black] (axis cs:-0.830258983949363,0.927892102196963)
--(axis cs:-0.813077515689528,0.942622824000981);

\path [draw=black] (axis cs:-0.813077515689528,0.942622824000981)
--(axis cs:-0.813077515689528,0.942622824000981);

\path [draw=black] (axis cs:-0.813077515689528,0.942622824000981)
--(axis cs:-0.803986043005455,0.950469086750896);

\path [draw=black] (axis cs:-0.803986043005455,0.950469086750896)
--(axis cs:-0.803986043005455,0.950469086750896);

\path [draw=black] (axis cs:-0.803986043005455,0.950469086750896)
--(axis cs:-0.803986043005455,0.950469086750896);

\path [draw=black] (axis cs:-0.803986043005455,0.950469086750896)
--(axis cs:-0.804703323588409,0.94986869218603);

\path [draw=black] (axis cs:-0.804703323588409,0.94986869218603)
--(axis cs:-0.804619206102173,0.94993639928852);

\path [draw=black] (axis cs:-0.804619206102173,0.94993639928852)
--(axis cs:-0.804247611045699,0.950252130236115);

\path [draw=black] (axis cs:-0.804247611045699,0.950252130236115)
--(axis cs:-0.804825433672981,0.949752346428593);

\path [draw=black] (axis cs:-0.804825433672981,0.949752346428593)
--(axis cs:-0.802991918594164,0.951329863531487);

\path [draw=black] (axis cs:-0.802991918594164,0.951329863531487)
--(axis cs:-0.803902991469503,0.950570183132751);

\path [draw=black] (axis cs:-0.803902991469503,0.950570183132751)
--(axis cs:-0.804542793593355,0.950022971621217);

\path [draw=black] (axis cs:-0.804542793593355,0.950022971621217)
--(axis cs:-0.803729593302829,0.950719172957134);

\path [draw=black] (axis cs:-0.803729593302829,0.950719172957134)
--(axis cs:-0.804400470354134,0.95014784921241);

\path [draw=black] (axis cs:-0.804400470354134,0.95014784921241)
--(axis cs:-0.804215428812142,0.950301856143071);

\path [draw=black] (axis cs:-0.804215428812142,0.950301856143071)
--(axis cs:-0.804781575789472,0.949809544814702);

\path [draw=black] (axis cs:-0.804781575789472,0.949809544814702)
--(axis cs:-0.802938811288859,0.951394693514436);

\path [draw=black] (axis cs:-0.802938811288859,0.951394693514436)
--(axis cs:-0.803877692153494,0.950610784171893);

\path [draw=black] (axis cs:-0.803877692153494,0.950610784171893)
--(axis cs:-0.804525570224473,0.950056851156353);

\path [draw=black] (axis cs:-0.804525570224473,0.950056851156353)
--(axis cs:-0.803862411471351,0.950623146807803);

\path [draw=black] (axis cs:-0.803862411471351,0.950623146807803)
--(axis cs:-0.804506400298624,0.950071926353466);

\path [draw=black] (axis cs:-0.804506400298624,0.950071926353466)
--(axis cs:-0.803824962663019,0.95065401128763);

\path [draw=black] (axis cs:-0.803824962663019,0.95065401128763)
--(axis cs:-0.804474418107182,0.950098547593242);

\path [draw=black] (axis cs:-0.804474418107182,0.950098547593242)
--(axis cs:-0.803908953725883,0.950580544589176);

\path [draw=black] (axis cs:-0.803908953725883,0.950580544589176)
--(axis cs:-0.804538365356278,0.95004035448747);

\path [draw=black] (axis cs:-0.804538365356278,0.95004035448747)
--(axis cs:-0.803634518584609,0.950814492061836);

\path [draw=black] (axis cs:-0.803634518584609,0.950814492061836)
--(axis cs:-0.804327774069517,0.950225338674316);

\path [draw=black] (axis cs:-0.804327774069517,0.950225338674316)
--(axis cs:-0.80462761645875,0.949960556999748);

\path [draw=black] (axis cs:-0.80462761645875,0.949960556999748)
--(axis cs:-0.803358093833079,0.951050431970179);

\path [draw=black] (axis cs:-0.803358093833079,0.951050431970179)
--(axis cs:-0.804129748691937,0.950400153114138);

\path [draw=black] (axis cs:-0.804129748691937,0.950400153114138)
--(axis cs:-0.804715430866675,0.949892637569219);

\path [draw=black] (axis cs:-0.804715430866675,0.949892637569219)
--(axis cs:-0.803142593347986,0.951244261027559);

\path [draw=black] (axis cs:-0.803142593347986,0.951244261027559)
--(axis cs:-0.803990619780842,0.950533393739677);

\path [draw=black] (axis cs:-0.803990619780842,0.950533393739677)
--(axis cs:-0.804610590637429,0.949999848765129);

\path [draw=black] (axis cs:-0.804610590637429,0.949999848765129)
--(axis cs:-0.803527575182714,0.950928240973609);

\path [draw=black] (axis cs:-0.803527575182714,0.950928240973609)
--(axis cs:-0.804257596539345,0.950310020751776);

\path [draw=black] (axis cs:-0.804257596539345,0.950310020751776)
--(axis cs:-0.804822997043226,0.949817028516941);

\path [draw=black] (axis cs:-0.804822997043226,0.949817028516941)
--(axis cs:-0.80297081158477,0.951409620365122);

\path [draw=black] (axis cs:-0.80297081158477,0.951409620365122)
--(axis cs:-0.803909645480439,0.950625117632633);

\path [draw=black] (axis cs:-0.803909645480439,0.950625117632633)
--(axis cs:-0.80456050381159,0.950067812530093);

\path [draw=black] (axis cs:-0.80456050381159,0.950067812530093)
--(axis cs:-0.80393908048665,0.950597208745541);

\path [draw=black] (axis cs:-0.80393908048665,0.950597208745541)
--(axis cs:-0.804576279968105,0.950050136008825);

\path [draw=black] (axis cs:-0.804576279968105,0.950050136008825)
--(axis cs:-0.803761931186412,0.95074616284995);

\path [draw=black] (axis cs:-0.803761931186412,0.95074616284995)
--(axis cs:-0.804436963636298,0.950170121402443);

\path [draw=black] (axis cs:-0.804436963636298,0.950170121402443)
--(axis cs:-0.804336032260524,0.95025028806487);

\path [draw=black] (axis cs:-0.804336032260524,0.95025028806487)
--(axis cs:-0.80489064168921,0.949765066955472);

\path [draw=black] (axis cs:-0.80489064168921,0.949765066955472)
--(axis cs:-0.80288556037358,0.951489632573721);

\path [draw=black] (axis cs:-0.80288556037358,0.951489632573721)
--(axis cs:-0.803888235903639,0.950652678810803);

\path [draw=black] (axis cs:-0.803888235903639,0.950652678810803)
--(axis cs:-0.804554193900399,0.950083910644235);

\path [draw=black] (axis cs:-0.804554193900399,0.950083910644235)
--(axis cs:-0.804152094488119,0.950423748539);

\path [draw=black] (axis cs:-0.804152094488119,0.950423748539)
--(axis cs:-0.80474979315615,0.949906317562845);

\path [draw=black] (axis cs:-0.80474979315615,0.949906317562845)
--(axis cs:-0.803287269635745,0.951161929450513);

\path [draw=black] (axis cs:-0.803287269635745,0.951161929450513)
--(axis cs:-0.804104556703209,0.950474584265193);

\path [draw=black] (axis cs:-0.804104556703209,0.950474584265193)
--(axis cs:-0.8047104530039,0.949950636072789);

\path [draw=black] (axis cs:-0.8047104530039,0.949950636072789)
--(axis cs:-0.80339177517061,0.951081825272609);

\path [draw=black] (axis cs:-0.80339177517061,0.951081825272609)
--(axis cs:-0.804175886898616,0.950420313705471);

\path [draw=black] (axis cs:-0.804175886898616,0.950420313705471)
--(axis cs:-0.804767084901657,0.949907132387742);

\path [draw=black] (axis cs:-0.804767084901657,0.949907132387742)
--(axis cs:-0.80324303815563,0.951215595507453);

\path [draw=black] (axis cs:-0.80324303815563,0.951215595507453)
--(axis cs:-0.804079423799099,0.950512595248687);

\path [draw=black] (axis cs:-0.804079423799099,0.950512595248687)
--(axis cs:-0.804694171625987,0.949981546566075);

\path [draw=black] (axis cs:-0.804694171625987,0.949981546566075)
--(axis cs:-0.80350725636159,0.950998625200928);

\path [draw=black] (axis cs:-0.80350725636159,0.950998625200928)
--(axis cs:-0.804261293271592,0.95036033164353);

\path [draw=black] (axis cs:-0.804261293271592,0.95036033164353)
--(axis cs:-0.804838259848844,0.949857366701415);

\path [draw=black] (axis cs:-0.804838259848844,0.949857366701415)
--(axis cs:-0.803115400212891,0.951337367125865);

\path [draw=black] (axis cs:-0.803115400212891,0.951337367125865)
--(axis cs:-0.804006605615328,0.950590505036455);

\path [draw=black] (axis cs:-0.804006605615328,0.950590505036455)
--(axis cs:-0.804644186427848,0.950041889548755);

\path [draw=black] (axis cs:-0.804644186427848,0.950041889548755)
--(axis cs:-0.803800921136172,0.95076185360672);

\path [draw=black] (axis cs:-0.803800921136172,0.95076185360672)
--(axis cs:-0.804481602781487,0.950180260312888);

\path [draw=black] (axis cs:-0.804481602781487,0.950180260312888)
--(axis cs:-0.804466030017511,0.95018559205645);

\path [draw=black] (axis cs:-0.804466030017511,0.95018559205645)
--(axis cs:-0.804556561742492,0.950099526195285);

\path [draw=black] (axis cs:-0.804556561742492,0.950099526195285)
--(axis cs:-0.804075780684551,0.950506878677104);

\path [draw=black] (axis cs:-0.804075780684551,0.950506878677104)
--(axis cs:-0.804689574916654,0.949976794033565);

\path [draw=black] (axis cs:-0.804689574916654,0.949976794033565)
--(axis cs:-0.803488276466516,0.951006460768693);

\path [draw=black] (axis cs:-0.803488276466516,0.951006460768693)
--(axis cs:-0.804245209308024,0.950366116008048);

\path [draw=black] (axis cs:-0.804245209308024,0.950366116008048)
--(axis cs:-0.804823558091864,0.949862342779798);

\path [draw=black] (axis cs:-0.804823558091864,0.949862342779798)
--(axis cs:-0.803121920114946,0.951324140107308);

\path [draw=black] (axis cs:-0.803121920114946,0.951324140107308)
--(axis cs:-0.80400682033519,0.95058248509134);

\path [draw=black] (axis cs:-0.80400682033519,0.95058248509134)
--(axis cs:-0.804641874289878,0.950035975495175);

\path [draw=black] (axis cs:-0.804641874289878,0.950035975495175)
--(axis cs:-0.803762200413028,0.950787542543144);

\path [draw=black] (axis cs:-0.803762200413028,0.950787542543144)
--(axis cs:-0.804450124109225,0.950200546564379);

\path [draw=black] (axis cs:-0.804450124109225,0.950200546564379)
--(axis cs:-0.804587614673041,0.950073904850905);

\path [draw=black] (axis cs:-0.804587614673041,0.950073904850905)
--(axis cs:-0.803914781219126,0.950647049180068);

\path [draw=black] (axis cs:-0.803914781219126,0.950647049180068)
--(axis cs:-0.804563212615515,0.950090608245524);

\path [draw=black] (axis cs:-0.804563212615515,0.950090608245524)
--(axis cs:-0.803945593592709,0.950616166168843);

\path [draw=black] (axis cs:-0.803945593592709,0.950616166168843)
--(axis cs:-0.804584812955697,0.95006682117605);

\path [draw=black] (axis cs:-0.804584812955697,0.95006682117605)
--(axis cs:-0.803815273122453,0.950723658849072);

\path [draw=black] (axis cs:-0.803815273122453,0.950723658849072)
--(axis cs:-0.804482958609233,0.950152636858878);

\path [draw=black] (axis cs:-0.804482958609233,0.950152636858878)
--(axis cs:-0.804236672542063,0.950357761230961);

\path [draw=black] (axis cs:-0.804236672542063,0.950357761230961)
--(axis cs:-0.804813833062302,0.949855303860637);

\path [draw=black] (axis cs:-0.804813833062302,0.949855303860637)
--(axis cs:-0.803097511540919,0.951330044792872);

\path [draw=black] (axis cs:-0.803097511540919,0.951330044792872)
--(axis cs:-0.803985656129168,0.950586195000973);

\path [draw=black] (axis cs:-0.803985656129168,0.950586195000973)
--(axis cs:-0.804621984782182,0.950039105071899);

\path [draw=black] (axis cs:-0.804621984782182,0.950039105071899)
--(axis cs:-0.80376747416602,0.950769230705535);

\path [draw=black] (axis cs:-0.80376747416602,0.950769230705535)
--(axis cs:-0.804450098451298,0.95018667510553);

\path [draw=black] (axis cs:-0.804450098451298,0.95018667510553)
--(axis cs:-0.804483655591823,0.950150092590775);

\path [draw=black] (axis cs:-0.804483655591823,0.950150092590775)
--(axis cs:-0.804310258339645,0.950292350141496);

\path [draw=black] (axis cs:-0.804310258339645,0.950292350141496)
--(axis cs:-0.804874962056675,0.949799199149042);

\path [draw=black] (axis cs:-0.804874962056675,0.949799199149042)
--(axis cs:-0.802982295883018,0.951426329446145);

\path [draw=black] (axis cs:-0.802982295883018,0.951426329446145)
--(axis cs:-0.803930176809438,0.950634243970147);

\path [draw=black] (axis cs:-0.803930176809438,0.950634243970147)
--(axis cs:-0.804585055520541,0.950073244104743);

\path [draw=black] (axis cs:-0.804585055520541,0.950073244104743)
--(axis cs:-0.804013998844886,0.950558585578809);

\path [draw=black] (axis cs:-0.804013998844886,0.950558585578809)
--(axis cs:-0.804642114683439,0.95001776731078);

\path [draw=black] (axis cs:-0.804642114683439,0.95001776731078)
--(axis cs:-0.803660070599716,0.950858096607999);

\path [draw=black] (axis cs:-0.803660070599716,0.950858096607999)
--(axis cs:-0.804368822466724,0.950255389733363);

\path [draw=black] (axis cs:-0.804368822466724,0.950255389733363)
--(axis cs:-0.804923183989193,0.949769427598034);

\path [draw=black] (axis cs:-0.804923183989193,0.949769427598034)
--(axis cs:-0.802911568702592,0.95149913597016);

\path [draw=black] (axis cs:-0.802911568702592,0.95149913597016)
--(axis cs:-0.803913506902556,0.950662336570827);

\path [draw=black] (axis cs:-0.803913506902556,0.950662336570827)
--(axis cs:-0.804581574100323,0.950091125269519);

\path [draw=black] (axis cs:-0.804581574100323,0.950091125269519)
--(axis cs:-0.804210473770258,0.950403503314449);

\path [draw=black] (axis cs:-0.804210473770258,0.950403503314449)
--(axis cs:-0.80480351750321,0.949888755971378);

\path [draw=black] (axis cs:-0.80480351750321,0.949888755971378)
--(axis cs:-0.803261672594123,0.951212367832305);

\path [draw=black] (axis cs:-0.803261672594123,0.951212367832305)
--(axis cs:-0.804100048139348,0.950507646470357);

\path [draw=black] (axis cs:-0.804100048139348,0.950507646470357)
--(axis cs:-0.804715069347594,0.949976102899063);

\path [draw=black] (axis cs:-0.804715069347594,0.949976102899063)
--(axis cs:-0.803517083265039,0.951002504373745);

\path [draw=black] (axis cs:-0.803517083265039,0.951002504373745)
--(axis cs:-0.804273255907656,0.950362268097031);

\path [draw=black] (axis cs:-0.804273255907656,0.950362268097031)
--(axis cs:-0.804851070176504,0.949858356801564);

\path [draw=black] (axis cs:-0.804851070176504,0.949858356801564)
--(axis cs:-0.803132162148826,0.951334740835458);

\path [draw=black] (axis cs:-0.803132162148826,0.951334740835458)
--(axis cs:-0.804022385449301,0.950588387802);

\path [draw=black] (axis cs:-0.804022385449301,0.950588387802)
--(axis cs:-0.80465950509782,0.950039826988817);

\path [draw=black] (axis cs:-0.80465950509782,0.950039826988817)
--(axis cs:-0.803803161176332,0.950770855556222);

\path [draw=black] (axis cs:-0.803803161176332,0.950770855556222)
--(axis cs:-0.804486550021797,0.950186901311658);

\path [draw=black] (axis cs:-0.804486550021797,0.950186901311658)
--(axis cs:-0.804520942146167,0.950148832606491);

\path [draw=black] (axis cs:-0.804520942146167,0.950148832606491)
--(axis cs:-0.804337179444354,0.950299319264696);

\path [draw=black] (axis cs:-0.804337179444354,0.950299319264696)
--(axis cs:-0.804903593662998,0.949804101058235);

\path [draw=black] (axis cs:-0.804903593662998,0.949804101058235)
--(axis cs:-0.803020221627278,0.951422725718812);

\path [draw=black] (axis cs:-0.803020221627278,0.951422725718812)
--(axis cs:-0.803958876946102,0.950637889463116);

\path [draw=black] (axis cs:-0.803958876946102,0.950637889463116)
--(axis cs:-0.804613639262166,0.950076204006483);

\path [draw=black] (axis cs:-0.804613639262166,0.950076204006483)
--(axis cs:-0.804036644434786,0.950566068983506);

\path [draw=black] (axis cs:-0.804036644434786,0.950566068983506)
--(axis cs:-0.804666408563587,0.95002329200151);

\path [draw=black] (axis cs:-0.804666408563587,0.95002329200151)
--(axis cs:-0.803702354715295,0.950847554960996);

\path [draw=black] (axis cs:-0.803702354715295,0.950847554960996)
--(axis cs:-0.804407907158189,0.950246683241645);

\path [draw=black] (axis cs:-0.804407907158189,0.950246683241645)
--(axis cs:-0.804924732590129,0.949792332616798);

\path [draw=black] (axis cs:-0.804924732590129,0.949792332616798)
--(axis cs:-0.802982503514201,0.951461707711725);

\path [draw=black] (axis cs:-0.802982503514201,0.951461707711725)
--(axis cs:-0.803948517997289,0.950654190514254);

\path [draw=black] (axis cs:-0.803948517997289,0.950654190514254)
--(axis cs:-0.804610161638511,0.950087155200161);

\path [draw=black] (axis cs:-0.804610161638511,0.950087155200161)
--(axis cs:-0.804139040830494,0.950485423764541);

\path [draw=black] (axis cs:-0.804139040830494,0.950485423764541)
--(axis cs:-0.804749914517939,0.949956741549697);

\path [draw=black] (axis cs:-0.804749914517939,0.949956741549697)
--(axis cs:-0.803474557055592,0.951049768832539);

\path [draw=black] (axis cs:-0.803474557055592,0.951049768832539)
--(axis cs:-0.804248252625235,0.950395550181309);

\path [draw=black] (axis cs:-0.804248252625235,0.950395550181309)
--(axis cs:-0.804834239738386,0.949885268383528);

\path [draw=black] (axis cs:-0.804834239738386,0.949885268383528)
--(axis cs:-0.803218735440118,0.951272105736306);

\path [draw=black] (axis cs:-0.803218735440118,0.951272105736306)
--(axis cs:-0.804080227010377,0.950548335572404);

\path [draw=black] (axis cs:-0.804080227010377,0.950548335572404)
--(axis cs:-0.804705493327474,0.950008444470735);

\path [draw=black] (axis cs:-0.804705493327474,0.950008444470735)
--(axis cs:-0.803659950006919,0.950902710335552);

\path [draw=black] (axis cs:-0.803659950006919,0.950902710335552)
--(axis cs:-0.804382937992147,0.950287824961486);

\path [draw=black] (axis cs:-0.804382937992147,0.950287824961486)
--(axis cs:-0.804944354098791,0.949795478484069);

\path [draw=black] (axis cs:-0.804944354098791,0.949795478484069)
--(axis cs:-0.803003425130414,0.951463409872626);

\path [draw=black] (axis cs:-0.803003425130414,0.951463409872626)
--(axis cs:-0.803965933686645,0.950658521161996);

\path [draw=black] (axis cs:-0.803965933686645,0.950658521161996)
--(axis cs:-0.80462818090689,0.950090500579696);

\path [draw=black] (axis cs:-0.80462818090689,0.950090500579696)
--(axis cs:-0.804164491354831,0.950481927178832);

\path [draw=black] (axis cs:-0.804164491354831,0.950481927178832)
--(axis cs:-0.804774436216889,0.949953453087723);

\path [draw=black] (axis cs:-0.804774436216889,0.949953453087723)
--(axis cs:-0.803478072105319,0.951064288994858);

\path [draw=black] (axis cs:-0.803478072105319,0.951064288994858)
--(axis cs:-0.80425714206002,0.950405412545243);

\path [draw=black] (axis cs:-0.80425714206002,0.950405412545243)
--(axis cs:-0.804845592158637,0.949892833339518);

\path [draw=black] (axis cs:-0.804845592158637,0.949892833339518)
--(axis cs:-0.803256398548167,0.951256635775059);

\path [draw=black] (axis cs:-0.803256398548167,0.951256635775059)
--(axis cs:-0.80411116451316,0.950537799299117);

\path [draw=black] (axis cs:-0.80411116451316,0.950537799299117)
--(axis cs:-0.80473354281696,0.949999658548198);

\path [draw=black] (axis cs:-0.80473354281696,0.949999658548198)
--(axis cs:-0.803636634037273,0.95093798691574);

\path [draw=black] (axis cs:-0.803636634037273,0.95093798691574)
--(axis cs:-0.804371091972205,0.950313778599682);

\path [draw=black] (axis cs:-0.804371091972205,0.950313778599682)
--(axis cs:-0.804938184609664,0.949816827595801);

\path [draw=black] (axis cs:-0.804938184609664,0.949816827595801)
--(axis cs:-0.803063660764414,0.951427114507366);

\path [draw=black] (axis cs:-0.803063660764414,0.951427114507366)
--(axis cs:-0.804000879519101,0.950642468157246);

\path [draw=black] (axis cs:-0.804000879519101,0.950642468157246)
--(axis cs:-0.804656177401928,0.950079288108769);

\path [draw=black] (axis cs:-0.804656177401928,0.950079288108769)
--(axis cs:-0.804077168463575,0.950570017977098);

\path [draw=black] (axis cs:-0.804077168463575,0.950570017977098)
--(axis cs:-0.804707907804915,0.950025484460122);

\path [draw=black] (axis cs:-0.804707907804915,0.950025484460122)
--(axis cs:-0.803744475777768,0.950848441862165);

\path [draw=black] (axis cs:-0.803744475777768,0.950848441862165)
--(axis cs:-0.804450521555798,0.950246256634937);

\path [draw=black] (axis cs:-0.804450521555798,0.950246256634937)
--(axis cs:-0.804962834220473,0.949794846102655);

\path [draw=black] (axis cs:-0.804962834220473,0.949794846102655)
--(axis cs:-0.80302040625294,0.951463827149937);

\path [draw=black] (axis cs:-0.80302040625294,0.951463827149937)
--(axis cs:-0.80398020495205,0.95066102060668);

\path [draw=black] (axis cs:-0.80398020495205,0.95066102060668)
--(axis cs:-0.804642904350827,0.950092260504313);

\path [draw=black] (axis cs:-0.804642904350827,0.950092260504313)
--(axis cs:-0.804183238466944,0.950479885714008);

\path [draw=black] (axis cs:-0.804183238466944,0.950479885714008)
--(axis cs:-0.804792696645284,0.949951402665997);

\path [draw=black] (axis cs:-0.804792696645284,0.949951402665997)
--(axis cs:-0.803483218143283,0.951073309296976);

\path [draw=black] (axis cs:-0.803483218143283,0.951073309296976)
--(axis cs:-0.804265703311308,0.950411415455481);

\path [draw=black] (axis cs:-0.804265703311308,0.950411415455481)
--(axis cs:-0.804855696257563,0.949897332143709);

\path [draw=black] (axis cs:-0.804855696257563,0.949897332143709)
--(axis cs:-0.803281952052883,0.951247552842346);

\path [draw=black] (axis cs:-0.803281952052883,0.951247552842346)
--(axis cs:-0.804132859574937,0.950531467729178);

\path [draw=black] (axis cs:-0.804132859574937,0.950531467729178)
--(axis cs:-0.804753554499274,0.949994267790057);

\path [draw=black] (axis cs:-0.804753554499274,0.949994267790057)
--(axis cs:-0.803625480144778,0.950959284373439);

\path [draw=black] (axis cs:-0.803625480144778,0.950959284373439)
--(axis cs:-0.804367057342369,0.950329224170978);

\path [draw=black] (axis cs:-0.804367057342369,0.950329224170978)
--(axis cs:-0.804937619505807,0.94982939075525);

\path [draw=black] (axis cs:-0.804937619505807,0.94982939075525)
--(axis cs:-0.803103186066269,0.951404832833656);

\path [draw=black] (axis cs:-0.803103186066269,0.951404832833656)
--(axis cs:-0.804028649464073,0.950629285668711);

\path [draw=black] (axis cs:-0.804028649464073,0.950629285668711)
--(axis cs:-0.804679462228265,0.950069208064382);

\path [draw=black] (axis cs:-0.804679462228265,0.950069208064382)
--(axis cs:-0.804021962804782,0.950627511382926);

\path [draw=black] (axis cs:-0.804021962804782,0.950627511382926)
--(axis cs:-0.804667216891393,0.950071680764347);

\path [draw=black] (axis cs:-0.804667216891393,0.950071680764347)
--(axis cs:-0.803950028705073,0.950681710884115);

\path [draw=black] (axis cs:-0.803950028705073,0.950681710884115)
--(axis cs:-0.804607801619481,0.95011645363323);

\path [draw=black] (axis cs:-0.804607801619481,0.95011645363323)
--(axis cs:-0.804133346713779,0.950516977415302);

\path [draw=black] (axis cs:-0.804133346713779,0.950516977415302)
--(axis cs:-0.804748083093105,0.949984568211729);

\path [draw=black] (axis cs:-0.804748083093105,0.949984568211729)
--(axis cs:-0.803548130979201,0.951011956786449);

\path [draw=black] (axis cs:-0.803548130979201,0.951011956786449)
--(axis cs:-0.804306586068981,0.950368981528652);

\path [draw=black] (axis cs:-0.804306586068981,0.950368981528652)
--(axis cs:-0.804885599616307,0.949863221846576);

\path [draw=black] (axis cs:-0.804885599616307,0.949863221846576)
--(axis cs:-0.803171370538593,0.95133497544289);

\path [draw=black] (axis cs:-0.803171370538593,0.95133497544289)
--(axis cs:-0.804061560190259,0.950587810427584);

\path [draw=black] (axis cs:-0.804061560190259,0.950587810427584)
--(axis cs:-0.804698616122843,0.950038433521184);

\path [draw=black] (axis cs:-0.804698616122843,0.950038433521184)
--(axis cs:-0.803827123691624,0.950781875998863);

\path [draw=black] (axis cs:-0.803827123691624,0.950781875998863)
--(axis cs:-0.804513957904122,0.950194465365938);

\path [draw=black] (axis cs:-0.804513957904122,0.950194465365938)
--(axis cs:-0.80460512887507,0.950106608138988);

\path [draw=black] (axis cs:-0.80460512887507,0.950106608138988)
--(axis cs:-0.80413182488718,0.95050641404631);

\path [draw=black] (axis cs:-0.80413182488718,0.95050641404631)
--(axis cs:-0.804745235084104,0.949975355569582);

\path [draw=black] (axis cs:-0.804745235084104,0.949975355569582)
--(axis cs:-0.80352074031256,0.951024169511762);

\path [draw=black] (axis cs:-0.80352074031256,0.951024169511762)
--(axis cs:-0.804284048757651,0.950377697600668);

\path [draw=black] (axis cs:-0.804284048757651,0.950377697600668)
--(axis cs:-0.804865307917188,0.949870566180993);

\path [draw=black] (axis cs:-0.804865307917188,0.949870566180993)
--(axis cs:-0.803183942103013,0.95131409771147);

\path [draw=black] (axis cs:-0.803183942103013,0.95131409771147)
--(axis cs:-0.804064362539143,0.950574963737432);

\path [draw=black] (axis cs:-0.804064362539143,0.950574963737432)
--(axis cs:-0.804697466643475,0.950028835309188);

\path [draw=black] (axis cs:-0.804697466643475,0.950028835309188)
--(axis cs:-0.803768200943075,0.950822397403102);

\path [draw=black] (axis cs:-0.803768200943075,0.950822397403102)
--(axis cs:-0.804466744128137,0.950226185538825);

\path [draw=black] (axis cs:-0.804466744128137,0.950226185538825)
--(axis cs:-0.804812660066599,0.949918598871759);

\path [draw=black] (axis cs:-0.804812660066599,0.949918598871759)
--(axis cs:-0.803345379582324,0.951177120850646);

\path [draw=black] (axis cs:-0.803345379582324,0.951177120850646)
--(axis cs:-0.8041672699727,0.950484456380125);

\path [draw=black] (axis cs:-0.8041672699727,0.950484456380125)
--(axis cs:-0.804775322694248,0.949957198907087);

\path [draw=black] (axis cs:-0.804775322694248,0.949957198907087)
--(axis cs:-0.803465375034717,0.951079682874839);

\path [draw=black] (axis cs:-0.803465375034717,0.951079682874839)
--(axis cs:-0.804248907225651,0.950417125291472);

\path [draw=black] (axis cs:-0.804248907225651,0.950417125291472)
--(axis cs:-0.804839650175964,0.94990270346211);

\path [draw=black] (axis cs:-0.804839650175964,0.94990270346211)
--(axis cs:-0.803283852501111,0.951237567995425);

\path [draw=black] (axis cs:-0.803283852501111,0.951237567995425)
--(axis cs:-0.804130044292989,0.950525411905573);

\path [draw=black] (axis cs:-0.804130044292989,0.950525411905573)
--(axis cs:-0.804748811865897,0.949989876692289);

\path [draw=black] (axis cs:-0.804748811865897,0.949989876692289)
--(axis cs:-0.80359649589677,0.950976000749993);

\path [draw=black] (axis cs:-0.80359649589677,0.950976000749993)
--(axis cs:-0.804343482115413,0.950341908210094);

\path [draw=black] (axis cs:-0.804343482115413,0.950341908210094)
--(axis cs:-0.804916756038946,0.949840277210389);

\path [draw=black] (axis cs:-0.804916756038946,0.949840277210389)
--(axis cs:-0.803121624811719,0.951381873573983);

\path [draw=black] (axis cs:-0.803121624811719,0.951381873573983)
--(axis cs:-0.804035201577697,0.95061598070822);

\path [draw=black] (axis cs:-0.804035201577697,0.95061598070822)
--(axis cs:-0.80468145735875,0.950059535521708);

\path [draw=black] (axis cs:-0.80468145735875,0.950059535521708)
--(axis cs:-0.803953604681403,0.95067877722828);

\path [draw=black] (axis cs:-0.803953604681403,0.95067877722828)
--(axis cs:-0.804612121591579,0.950113004896998);

\path [draw=black] (axis cs:-0.804612121591579,0.950113004896998)
--(axis cs:-0.804140513106443,0.950511065816856);

\path [draw=black] (axis cs:-0.804140513106443,0.950511065816856)
--(axis cs:-0.804754349890671,0.949979343966797);

\path [draw=black] (axis cs:-0.804754349890671,0.949979343966797)
--(axis cs:-0.803536505834995,0.951022185348542);

\path [draw=black] (axis cs:-0.803536505834995,0.951022185348542)
--(axis cs:-0.804298832654961,0.95037618109559);

\path [draw=black] (axis cs:-0.804298832654961,0.95037618109559)
--(axis cs:-0.804879646988949,0.94986907559599);

\path [draw=black] (axis cs:-0.804879646988949,0.94986907559599)
--(axis cs:-0.803188541240827,0.951320836385067);

\path [draw=black] (axis cs:-0.803188541240827,0.951320836385067)
--(axis cs:-0.804072098765596,0.950578941303078);

\path [draw=black] (axis cs:-0.804072098765596,0.950578941303078)
--(axis cs:-0.804706460206328,0.950031588465785);

\path [draw=black] (axis cs:-0.804706460206328,0.950031588465785)
--(axis cs:-0.803792275806899,0.950811908422929);

\path [draw=black] (axis cs:-0.803792275806899,0.950811908422929)
--(axis cs:-0.804487830678257,0.950217754234826);

\path [draw=black] (axis cs:-0.804487830678257,0.950217754234826)
--(axis cs:-0.804764114672205,0.949970039495208);

\path [draw=black] (axis cs:-0.804764114672205,0.949970039495208)
--(axis cs:-0.803528653117851,0.951028117911986);

\path [draw=black] (axis cs:-0.803528653117851,0.951028117911986)
--(axis cs:-0.804294113926834,0.950379724021375);

\path [draw=black] (axis cs:-0.804294113926834,0.950379724021375)
--(axis cs:-0.804876229414351,0.949871678384251);

\path [draw=black] (axis cs:-0.804876229414351,0.949871678384251)
--(axis cs:-0.803199765527306,0.951310793427578);

\path [draw=black] (axis cs:-0.803199765527306,0.951310793427578)
--(axis cs:-0.804078908607589,0.950572436386483);

\path [draw=black] (axis cs:-0.804078908607589,0.950572436386483)
--(axis cs:-0.804711427719834,0.950026490633443);

\path [draw=black] (axis cs:-0.804711427719834,0.950026490633443)
--(axis cs:-0.803767909703733,0.950832165047216);

\path [draw=black] (axis cs:-0.803767909703733,0.950832165047216)
--(axis cs:-0.804469496537406,0.950233358066527);

\path [draw=black] (axis cs:-0.804469496537406,0.950233358066527)
--(axis cs:-0.804877664668513,0.949871775750607);

\path [draw=black] (axis cs:-0.804877664668513,0.949871775750607)
--(axis cs:-0.803216415571103,0.951297721075335);

\path [draw=black] (axis cs:-0.803216415571103,0.951297721075335)
--(axis cs:-0.804090455884503,0.950563441212247);

\path [draw=black] (axis cs:-0.804090455884503,0.950563441212247)
--(axis cs:-0.804720731576602,0.950019171015235);

\path [draw=black] (axis cs:-0.804720731576602,0.950019171015235)
--(axis cs:-0.803739255744388,0.950857618886749);

\path [draw=black] (axis cs:-0.803739255744388,0.950857618886749)
--(axis cs:-0.804448682764856,0.950252715645314);

\path [draw=black] (axis cs:-0.804448682764856,0.950252715645314)
--(axis cs:-0.805003037191114,0.949764964931332);

\path [draw=black] (axis cs:-0.805003037191114,0.949764964931332)
--(axis cs:-0.802963024281041,0.951518209095253);

\path [draw=black] (axis cs:-0.802963024281041,0.951518209095253)
--(axis cs:-0.803966253716914,0.950679627197924);

\path [draw=black] (axis cs:-0.803966253716914,0.950679627197924)
--(axis cs:-0.804639154735524,0.950103092079244);

\path [draw=black] (axis cs:-0.804639154735524,0.950103092079244)
--(axis cs:-0.80433493582553,0.950356296396284);

\path [draw=black] (axis cs:-0.80433493582553,0.950356296396284)
--(axis cs:-0.804917709559788,0.949847585584422);

\path [draw=black] (axis cs:-0.804917709559788,0.949847585584422)
--(axis cs:-0.803205274559897,0.951317580987595);

\path [draw=black] (axis cs:-0.803205274559897,0.951317580987595)
--(axis cs:-0.804091414734124,0.950573564612117);

\path [draw=black] (axis cs:-0.804091414734124,0.950573564612117)
--(axis cs:-0.804726166625364,0.950025679467582);

\path [draw=black] (axis cs:-0.804726166625364,0.950025679467582)
--(axis cs:-0.803801624951966,0.950814718736408);

\path [draw=black] (axis cs:-0.803801624951966,0.950814718736408)
--(axis cs:-0.80449882811525,0.950219046096872);

\path [draw=black] (axis cs:-0.80449882811525,0.950219046096872)
--(axis cs:-0.804800637177616,0.949949016772885);

\path [draw=black] (axis cs:-0.804800637177616,0.949949016772885)
--(axis cs:-0.80346937869453,0.951089655388568);

\path [draw=black] (axis cs:-0.80346937869453,0.951089655388568)
--(axis cs:-0.804257569930562,0.950423140504423);

\path [draw=black] (axis cs:-0.804257569930562,0.950423140504423)
--(axis cs:-0.804850267879611,0.949906913760707);

\path [draw=black] (axis cs:-0.804850267879611,0.949906913760707)
--(axis cs:-0.803313224984008,0.951225335621753);

\path [draw=black] (axis cs:-0.803313224984008,0.951225335621753)
--(axis cs:-0.80415452437942,0.950516755858138);

\path [draw=black] (axis cs:-0.80415452437942,0.950516755858138)
--(axis cs:-0.804771105248537,0.949982537940088);

\path [draw=black] (axis cs:-0.804771105248537,0.949982537940088)
--(axis cs:-0.803579682134687,0.951002214527754);

\path [draw=black] (axis cs:-0.803579682134687,0.951002214527754)
--(axis cs:-0.80433574649641,0.950360723356908);

\path [draw=black] (axis cs:-0.80433574649641,0.950360723356908)
--(axis cs:-0.804913373685905,0.949855545477279);

\path [draw=black] (axis cs:-0.804913373685905,0.949855545477279)
--(axis cs:-0.803170706388872,0.951351596079618);

\path [draw=black] (axis cs:-0.803170706388872,0.951351596079618)
--(axis cs:-0.804069292842818,0.950597364747307);

\path [draw=black] (axis cs:-0.804069292842818,0.950597364747307)
--(axis cs:-0.804709617509409,0.950045107921021);

\path [draw=black] (axis cs:-0.804709617509409,0.950045107921021)
--(axis cs:-0.803881763618303,0.950750518374569);

\path [draw=black] (axis cs:-0.803881763618303,0.950750518374569)
--(axis cs:-0.804559940290686,0.950169392006351);

\path [draw=black] (axis cs:-0.804559940290686,0.950169392006351)
--(axis cs:-0.804465544439201,0.950241422904235);

\path [draw=black] (axis cs:-0.804465544439201,0.950241422904235)
--(axis cs:-0.805019364441903,0.949754003370229);

\path [draw=black] (axis cs:-0.805019364441903,0.949754003370229)
--(axis cs:-0.802959197807909,0.951524616353771);

\path [draw=black] (axis cs:-0.802959197807909,0.951524616353771)
--(axis cs:-0.803968675928647,0.950680966149602);

\path [draw=black] (axis cs:-0.803968675928647,0.950680966149602)
--(axis cs:-0.804643173660031,0.950103168468824);

\path [draw=black] (axis cs:-0.804643173660031,0.950103168468824)
--(axis cs:-0.804359849540728,0.950338245292366);

\path [draw=black] (axis cs:-0.804359849540728,0.950338245292366)
--(axis cs:-0.804939051281744,0.949832096654844);

\path [draw=black] (axis cs:-0.804939051281744,0.949832096654844)
--(axis cs:-0.803173503277673,0.951347939499682);

\path [draw=black] (axis cs:-0.803173503277673,0.951347939499682)
--(axis cs:-0.804074632614972,0.95059193211496);

\path [draw=black] (axis cs:-0.804074632614972,0.95059193211496)
--(axis cs:-0.804715323173066,0.950039481401665);

\path [draw=black] (axis cs:-0.804715323173066,0.950039481401665)
--(axis cs:-0.803881657542022,0.95074992797805);

\path [draw=black] (axis cs:-0.803881657542022,0.95074992797805)
--(axis cs:-0.804560370685172,0.950168434607335);

\path [draw=black] (axis cs:-0.804560370685172,0.950168434607335)
--(axis cs:-0.804471984938872,0.950235290180635);

\path [draw=black] (axis cs:-0.804471984938872,0.950235290180635)
--(axis cs:-0.804992607809632,0.949776512358029);

\path [draw=black] (axis cs:-0.804992607809632,0.949776512358029)
--(axis cs:-0.803007656108982,0.951482125335362);

\path [draw=black] (axis cs:-0.803007656108982,0.951482125335362)
--(axis cs:-0.803982194402395,0.950667240736272);

\path [draw=black] (axis cs:-0.803982194402395,0.950667240736272)
--(axis cs:-0.804648816730939,0.9500953612749);

\path [draw=black] (axis cs:-0.804648816730939,0.9500953612749)
--(axis cs:-0.804243984372981,0.950435444264641);

\path [draw=black] (axis cs:-0.804243984372981,0.950435444264641)
--(axis cs:-0.804843775146911,0.949914018074441);

\path [draw=black] (axis cs:-0.804843775146911,0.949914018074441)
--(axis cs:-0.803380357851068,0.951168798162463);

\path [draw=black] (axis cs:-0.803380357851068,0.951168798162463)
--(axis cs:-0.804200463118133,0.950477085546782);

\path [draw=black] (axis cs:-0.804200463118133,0.950477085546782)
--(axis cs:-0.804807401393239,0.949950119293606);

\path [draw=black] (axis cs:-0.804807401393239,0.949950119293606)
--(axis cs:-0.803467568315606,0.951098035461948);

\path [draw=black] (axis cs:-0.803467568315606,0.951098035461948)
--(axis cs:-0.804258449236513,0.950429209153405);

\path [draw=black] (axis cs:-0.804258449236513,0.950429209153405)
--(axis cs:-0.804852454982027,0.949911820691193);

\path [draw=black] (axis cs:-0.804852454982027,0.949911820691193)
--(axis cs:-0.803332187299661,0.951215625934434);

\path [draw=black] (axis cs:-0.803332187299661,0.951215625934434)
--(axis cs:-0.804169317950334,0.950510185020773);

\path [draw=black] (axis cs:-0.804169317950334,0.950510185020773)
--(axis cs:-0.804784092536665,0.949977157349179);

\path [draw=black] (axis cs:-0.804784092536665,0.949977157349179)
--(axis cs:-0.80356327966842,0.951022112007992);

\path [draw=black] (axis cs:-0.80356327966842,0.951022112007992)
--(axis cs:-0.80432627563157,0.95037503986792);

\path [draw=black] (axis cs:-0.80432627563157,0.95037503986792)
--(axis cs:-0.804907218999316,0.949867239505003);

\path [draw=black] (axis cs:-0.804907218999316,0.949867239505003)
--(axis cs:-0.803206527688914,0.95132690616381);

\path [draw=black] (axis cs:-0.803206527688914,0.95132690616381)
--(axis cs:-0.804093257194014,0.950581970400484);

\path [draw=black] (axis cs:-0.804093257194014,0.950581970400484)
--(axis cs:-0.80472881012156,0.950033168447185);

\path [draw=black] (axis cs:-0.80472881012156,0.950033168447185)
--(axis cs:-0.803823133322941,0.950805708671068);

\path [draw=black] (axis cs:-0.803823133322941,0.950805708671068)
--(axis cs:-0.804517136068283,0.950212245325339);

\path [draw=black] (axis cs:-0.804517136068283,0.950212245325339)
--(axis cs:-0.804750137647881,0.950001401508255);

\path [draw=black] (axis cs:-0.804750137647881,0.950001401508255)
--(axis cs:-0.803667458447905,0.950927119860566);

\path [draw=black] (axis cs:-0.803667458447905,0.950927119860566)
--(axis cs:-0.804398795817078,0.950304970231499);

\path [draw=black] (axis cs:-0.804398795817078,0.950304970231499)
--(axis cs:-0.804964210136417,0.949808849085644);

\path [draw=black] (axis cs:-0.804964210136417,0.949808849085644)
--(axis cs:-0.803060702539252,0.951443947897599);

\path [draw=black] (axis cs:-0.803060702539252,0.951443947897599)
--(axis cs:-0.804007208589144,0.950651540539586);

\path [draw=black] (axis cs:-0.804007208589144,0.950651540539586)
--(axis cs:-0.804665922878336,0.950085410327598);

\path [draw=black] (axis cs:-0.804665922878336,0.950085410327598)
--(axis cs:-0.804136639278611,0.950532870044929);

\path [draw=black] (axis cs:-0.804136639278611,0.950532870044929)
--(axis cs:-0.804758531307601,0.949994670275704);

\path [draw=black] (axis cs:-0.804758531307601,0.949994670275704)
--(axis cs:-0.803641820257428,0.950949778068283);

\path [draw=black] (axis cs:-0.803641820257428,0.950949778068283)
--(axis cs:-0.804380632642204,0.950321781200242);

\path [draw=black] (axis cs:-0.804380632642204,0.950321781200242)
--(axis cs:-0.804949743117434,0.949822906429408);

\path [draw=black] (axis cs:-0.804949743117434,0.949822906429408)
--(axis cs:-0.803093459582762,0.951417165980645);

\path [draw=black] (axis cs:-0.803093459582762,0.951417165980645)
--(axis cs:-0.80402553852319,0.950636247092041);

\path [draw=black] (axis cs:-0.80402553852319,0.950636247092041)
--(axis cs:-0.804678841650103,0.950074182941033);

\path [draw=black] (axis cs:-0.804678841650103,0.950074182941033)
--(axis cs:-0.804059854014762,0.950599124840733);

\path [draw=black] (axis cs:-0.804059854014762,0.950599124840733)
--(axis cs:-0.804697983313133,0.950048610855821);

\path [draw=black] (axis cs:-0.804697983313133,0.950048610855821)
--(axis cs:-0.803853666218122,0.950768377793949);

\path [draw=black] (axis cs:-0.803853666218122,0.950768377793949)
--(axis cs:-0.804535878550408,0.950184262559623);

\path [draw=black] (axis cs:-0.804535878550408,0.950184262559623)
--(axis cs:-0.804533339580721,0.950177110325766);

\path [draw=black] (axis cs:-0.804533339580721,0.950177110325766)
--(axis cs:-0.804548088735286,0.950155262378501);

\path [draw=black] (axis cs:-0.804548088735286,0.950155262378501)
--(axis cs:-0.804442574167136,0.950237484728693);

\path [draw=black] (axis cs:-0.804442574167136,0.950237484728693)
--(axis cs:-0.80499688993454,0.949750377162134);

\path [draw=black] (axis cs:-0.80499688993454,0.949750377162134)
--(axis cs:-0.802942750851999,0.95151613862473);

\path [draw=black] (axis cs:-0.802942750851999,0.95151613862473)
--(axis cs:-0.803951572568174,0.95067337323436);

\path [draw=black] (axis cs:-0.803951572568174,0.95067337323436)
--(axis cs:-0.804624290569214,0.950097533193912);

\path [draw=black] (axis cs:-0.804624290569214,0.950097533193912)
--(axis cs:-0.80431313336267,0.950357159541314);

\path [draw=black] (axis cs:-0.80431313336267,0.950357159541314)
--(axis cs:-0.80489650080776,0.949848503241311);

\path [draw=black] (axis cs:-0.80489650080776,0.949848503241311)
--(axis cs:-0.803196471943855,0.951308077466998);

\path [draw=black] (axis cs:-0.803196471943855,0.951308077466998)
--(axis cs:-0.804078338802001,0.950567891964355);

\path [draw=black] (axis cs:-0.804078338802001,0.950567891964355)
--(axis cs:-0.804711363538621,0.950021751921998);

\path [draw=black] (axis cs:-0.804711363538621,0.950021751921998)
--(axis cs:-0.803766735226802,0.950828484617087);

\path [draw=black] (axis cs:-0.803766735226802,0.950828484617087)
--(axis cs:-0.804467877478894,0.950230170094282);

\path [draw=black] (axis cs:-0.804467877478894,0.950230170094282)
--(axis cs:-0.804863260129136,0.949879747100618);

\path [draw=black] (axis cs:-0.804863260129136,0.949879747100618)
--(axis cs:-0.803238192189775,0.951274507787903);

\path [draw=black] (axis cs:-0.803238192189775,0.951274507787903)
--(axis cs:-0.804101886892015,0.950548573735824);

\path [draw=black] (axis cs:-0.804101886892015,0.950548573735824)
--(axis cs:-0.804727851896736,0.950007678460226);

\path [draw=black] (axis cs:-0.804727851896736,0.950007678460226)
--(axis cs:-0.803681594127596,0.950902192731217);

\path [draw=black] (axis cs:-0.803681594127596,0.950902192731217)
--(axis cs:-0.804404812274754,0.950286688695318);

\path [draw=black] (axis cs:-0.804404812274754,0.950286688695318)
--(axis cs:-0.804966215552363,0.949793873110512);

\path [draw=black] (axis cs:-0.804966215552363,0.949793873110512)
--(axis cs:-0.803016900769627,0.951468774925344);

\path [draw=black] (axis cs:-0.803016900769627,0.951468774925344)
--(axis cs:-0.803979906860014,0.950663288031017);

\path [draw=black] (axis cs:-0.803979906860014,0.950663288031017)
--(axis cs:-0.804643490025986,0.950093810301871);

\path [draw=black] (axis cs:-0.804643490025986,0.950093810301871)
--(axis cs:-0.804197674459289,0.95046942732188);

\path [draw=black] (axis cs:-0.804197674459289,0.95046942732188)
--(axis cs:-0.804804747891107,0.949942684903831);

\path [draw=black] (axis cs:-0.804804747891107,0.949942684903831)
--(axis cs:-0.803457417893699,0.951097260892422);

\path [draw=black] (axis cs:-0.803457417893699,0.951097260892422)
--(axis cs:-0.804248975087755,0.950428185858207);

\path [draw=black] (axis cs:-0.804248975087755,0.950428185858207)
--(axis cs:-0.804843140497113,0.94991093505778);

\path [draw=black] (axis cs:-0.804843140497113,0.94991093505778)
--(axis cs:-0.803326073990399,0.951212134687086);

\path [draw=black] (axis cs:-0.803326073990399,0.951212134687086)
--(axis cs:-0.804161919341447,0.950507938372762);

\path [draw=black] (axis cs:-0.804161919341447,0.950507938372762)
--(axis cs:-0.804776126490274,0.9499755663267);

\path [draw=black] (axis cs:-0.804776126490274,0.9499755663267)
--(axis cs:-0.803550072205663,0.951025212442179);

\path [draw=black] (axis cs:-0.803550072205663,0.951025212442179)
--(axis cs:-0.804314111199249,0.950377527022936);

\path [draw=black] (axis cs:-0.804314111199249,0.950377527022936)
--(axis cs:-0.804895583661821,0.949869549717511);

\path [draw=black] (axis cs:-0.804895583661821,0.949869549717511)
--(axis cs:-0.803205455907244,0.951320220881202);

\path [draw=black] (axis cs:-0.803205455907244,0.951320220881202)
--(axis cs:-0.804088975642945,0.950578025701195);

\path [draw=black] (axis cs:-0.804088975642945,0.950578025701195)
--(axis cs:-0.804723252298923,0.950030383635869);

\path [draw=black] (axis cs:-0.804723252298923,0.950030383635869)
--(axis cs:-0.803801053569635,0.95081735295518);

\path [draw=black] (axis cs:-0.803801053569635,0.95081735295518)
--(axis cs:-0.80449838613186,0.95022149759072);

\path [draw=black] (axis cs:-0.80449838613186,0.95022149759072)
--(axis cs:-0.804806898858174,0.949945625651442);

\path [draw=black] (axis cs:-0.804806898858174,0.949945625651442)
--(axis cs:-0.803455459169748,0.951103662060187);

\path [draw=black] (axis cs:-0.803455459169748,0.951103662060187)
--(axis cs:-0.804248764232868,0.950433059214778);

\path [draw=black] (axis cs:-0.804248764232868,0.950433059214778)
--(axis cs:-0.804843843287385,0.949914994704249);

\path [draw=black] (axis cs:-0.804843843287385,0.949914994704249)
--(axis cs:-0.803339617741369,0.9512050152884);

\path [draw=black] (axis cs:-0.803339617741369,0.9512050152884)
--(axis cs:-0.804172357602412,0.950503161343398);

\path [draw=black] (axis cs:-0.804172357602412,0.950503161343398)
--(axis cs:-0.804785225189096,0.949971680021559);

\path [draw=black] (axis cs:-0.804785225189096,0.949971680021559)
--(axis cs:-0.803537897191851,0.951039629044548);

\path [draw=black] (axis cs:-0.803537897191851,0.951039629044548)
--(axis cs:-0.804307028338916,0.950387845817776);

\path [draw=black] (axis cs:-0.804307028338916,0.950387845817776)
--(axis cs:-0.804890918902081,0.949877961072372);

\path [draw=black] (axis cs:-0.804890918902081,0.949877961072372)
--(axis cs:-0.803231889976162,0.951301682570281);

\path [draw=black] (axis cs:-0.803231889976162,0.951301682570281)
--(axis cs:-0.804106789251359,0.950566244946922);

\path [draw=black] (axis cs:-0.804106789251359,0.950566244946922)
--(axis cs:-0.804737530909307,0.950021168736693);

\path [draw=black] (axis cs:-0.804737530909307,0.950021168736693)
--(axis cs:-0.803758616746041,0.95085706817093);

\path [draw=black] (axis cs:-0.803758616746041,0.95085706817093)
--(axis cs:-0.80446786837459,0.950251890332459);

\path [draw=black] (axis cs:-0.80446786837459,0.950251890332459)
--(axis cs:-0.805022089034787,0.949763805435587);

\path [draw=black] (axis cs:-0.805022089034787,0.949763805435587)
--(axis cs:-0.802974305646979,0.951523526367908);

\path [draw=black] (axis cs:-0.802974305646979,0.951523526367908)
--(axis cs:-0.80397844643625,0.950684018357513);

\path [draw=black] (axis cs:-0.80397844643625,0.950684018357513)
--(axis cs:-0.804652635913679,0.950106110343422);

\path [draw=black] (axis cs:-0.804652635913679,0.950106110343422)
--(axis cs:-0.804366910501004,0.950342998992726);

\path [draw=black] (axis cs:-0.804366910501004,0.950342998992726)
--(axis cs:-0.8049468444439,0.949836006183182);

\path [draw=black] (axis cs:-0.8049468444439,0.949836006183182)
--(axis cs:-0.803189221834521,0.951344818959075);

\path [draw=black] (axis cs:-0.803189221834521,0.951344818959075)
--(axis cs:-0.804088613901312,0.950589928195205);

\path [draw=black] (axis cs:-0.804088613901312,0.950589928195205)
--(axis cs:-0.804728623868221,0.950037723610055);

\path [draw=black] (axis cs:-0.804728623868221,0.950037723610055)
--(axis cs:-0.803880295910809,0.950760631566017);

\path [draw=black] (axis cs:-0.803880295910809,0.950760631566017)
--(axis cs:-0.804562082226202,0.950176526483912);

\path [draw=black] (axis cs:-0.804562082226202,0.950176526483912)
--(axis cs:-0.804531941711493,0.950192849925405);

\path [draw=black] (axis cs:-0.804531941711493,0.950192849925405)
--(axis cs:-0.804690686694415,0.950046301563699);

\path [draw=black] (axis cs:-0.804690686694415,0.950046301563699)
--(axis cs:-0.803885289960356,0.950732633283897);

\path [draw=black] (axis cs:-0.803885289960356,0.950732633283897)
--(axis cs:-0.804558613134463,0.950155631241228);

\path [draw=black] (axis cs:-0.804558613134463,0.950155631241228)
--(axis cs:-0.804372276554882,0.950307414323408);

\path [draw=black] (axis cs:-0.804372276554882,0.950307414323408)
--(axis cs:-0.804939871072979,0.949810276488408);

\path [draw=black] (axis cs:-0.804939871072979,0.949810276488408)
--(axis cs:-0.803061138533209,0.951424283074758);

\path [draw=black] (axis cs:-0.803061138533209,0.951424283074758)
--(axis cs:-0.803998198662008,0.950639954418642);

\path [draw=black] (axis cs:-0.803998198662008,0.950639954418642)
--(axis cs:-0.80465325902089,0.95007709785325);

\path [draw=black] (axis cs:-0.80465325902089,0.95007709785325)
--(axis cs:-0.804068819607778,0.950572622093754);

\path [draw=black] (axis cs:-0.804068819607778,0.950572622093754)
--(axis cs:-0.804700346780116,0.950027616355498);

\path [draw=black] (axis cs:-0.804700346780116,0.950027616355498)
--(axis cs:-0.803750988932545,0.950838506375357);

\path [draw=black] (axis cs:-0.803750988932545,0.950838506375357)
--(axis cs:-0.804454016065553,0.95023877206224);

\path [draw=black] (axis cs:-0.804454016065553,0.95023877206224)
--(axis cs:-0.804900598899312,0.949844228888033);

\path [draw=black] (axis cs:-0.804900598899312,0.949844228888033)
--(axis cs:-0.80313402755049,0.951361313238111);

\path [draw=black] (axis cs:-0.80313402755049,0.951361313238111)
--(axis cs:-0.804038118586715,0.950603267899874);

\path [draw=black] (axis cs:-0.804038118586715,0.950603267899874)
--(axis cs:-0.804680561653935,0.950049972114171);

\path [draw=black] (axis cs:-0.804680561653935,0.950049972114171)
--(axis cs:-0.803893730071927,0.950720375140732);

\path [draw=black] (axis cs:-0.803893730071927,0.950720375140732)
--(axis cs:-0.804563479458624,0.95014624195717);

\path [draw=black] (axis cs:-0.804563479458624,0.95014624195717)
--(axis cs:-0.804310359763082,0.950355816729943);

\path [draw=black] (axis cs:-0.804310359763082,0.950355816729943)
--(axis cs:-0.804888341300176,0.949851133009111);

\path [draw=black] (axis cs:-0.804888341300176,0.949851133009111)
--(axis cs:-0.803150955480184,0.951343060809935);

\path [draw=black] (axis cs:-0.803150955480184,0.951343060809935)
--(axis cs:-0.80404629255873,0.950592091411515);

\path [draw=black] (axis cs:-0.80404629255873,0.950592091411515)
--(axis cs:-0.8046852424859,0.950041536829734);

\path [draw=black] (axis cs:-0.8046852424859,0.950041536829734)
--(axis cs:-0.803844117052272,0.950758926221773);

\path [draw=black] (axis cs:-0.803844117052272,0.950758926221773)
--(axis cs:-0.804524554900461,0.950176670310654);

\path [draw=black] (axis cs:-0.804524554900461,0.950176670310654)
--(axis cs:-0.804486271193515,0.950200806334974);

\path [draw=black] (axis cs:-0.804486271193515,0.950200806334974)
--(axis cs:-0.804701966916777,0.950005873541676);

\path [draw=black] (axis cs:-0.804701966916777,0.950005873541676)
--(axis cs:-0.803676433214312,0.950882971012633);

\path [draw=black] (axis cs:-0.803676433214312,0.950882971012633)
--(axis cs:-0.804394157030183,0.950272366658717);

\path [draw=black] (axis cs:-0.804394157030183,0.950272366658717)
--(axis cs:-0.804952730677901,0.949782273614244);

\path [draw=black] (axis cs:-0.804952730677901,0.949782273614244)
--(axis cs:-0.802975000827056,0.951482101624082);

\path [draw=black] (axis cs:-0.802975000827056,0.951482101624082)
--(axis cs:-0.803954311294616,0.950663494532936);

\path [draw=black] (axis cs:-0.803954311294616,0.950663494532936)
--(axis cs:-0.80461999726962,0.950093057515596);

\path [draw=black] (axis cs:-0.80461999726962,0.950093057515596)
--(axis cs:-0.804208155363588,0.950439814017909);

\path [draw=black] (axis cs:-0.804208155363588,0.950439814017909)
--(axis cs:-0.804808849855804,0.949918416792108);

\path [draw=black] (axis cs:-0.804808849855804,0.949918416792108)
--(axis cs:-0.803370092077765,0.95115236197872);

\path [draw=black] (axis cs:-0.803370092077765,0.95115236197872)
--(axis cs:-0.804183381003834,0.950466653191742);

\path [draw=black] (axis cs:-0.804183381003834,0.950466653191742)
--(axis cs:-0.804787384757673,0.949942544706522);

\path [draw=black] (axis cs:-0.804787384757673,0.949942544706522)
--(axis cs:-0.803416483161136,0.951117765084907);

\path [draw=black] (axis cs:-0.803416483161136,0.951117765084907)
--(axis cs:-0.80421455820331,0.950443854085336);

\path [draw=black] (axis cs:-0.80421455820331,0.950443854085336)
--(axis cs:-0.804811977636452,0.949924534985462);

\path [draw=black] (axis cs:-0.804811977636452,0.949924534985462)
--(axis cs:-0.803350373091517,0.951178055877154);

\path [draw=black] (axis cs:-0.803350373091517,0.951178055877154)
--(axis cs:-0.804171769852668,0.950485609292664);

\path [draw=black] (axis cs:-0.804171769852668,0.950485609292664)
--(axis cs:-0.8047797421699,0.949958268308218);

\path [draw=black] (axis cs:-0.8047797421699,0.949958268308218)
--(axis cs:-0.803469026065258,0.951081324174262);

\path [draw=black] (axis cs:-0.803469026065258,0.951081324174262)
--(axis cs:-0.804253014042093,0.950418281307606);

\path [draw=black] (axis cs:-0.804253014042093,0.950418281307606)
--(axis cs:-0.804843985128458,0.94990356262805);

\path [draw=black] (axis cs:-0.804843985128458,0.94990356262805)
--(axis cs:-0.803289856682134,0.951236903305794);

\path [draw=black] (axis cs:-0.803289856682134,0.951236903305794)
--(axis cs:-0.804135754213781,0.950524869284163);

\path [draw=black] (axis cs:-0.804135754213781,0.950524869284163)
--(axis cs:-0.804754386958502,0.949989319998274);

\path [draw=black] (axis cs:-0.804754386958502,0.949989319998274)
--(axis cs:-0.803598178954599,0.950978723211717);

\path [draw=black] (axis cs:-0.803598178954599,0.950978723211717)
--(axis cs:-0.804346118880641,0.950343781026179);

\path [draw=black] (axis cs:-0.804346118880641,0.950343781026179)
--(axis cs:-0.804919840951191,0.949841707042357);

\path [draw=black] (axis cs:-0.804919840951191,0.949841707042357)
--(axis cs:-0.803128847025332,0.951379659616783);

\path [draw=black] (axis cs:-0.803128847025332,0.951379659616783)
--(axis cs:-0.804041324001816,0.950614546802249);

\path [draw=black] (axis cs:-0.804041324001816,0.950614546802249)
--(axis cs:-0.804687140146374,0.950058333180266);

\path [draw=black] (axis cs:-0.804687140146374,0.950058333180266)
--(axis cs:-0.803950435875458,0.950685141158111);

\path [draw=black] (axis cs:-0.803950435875458,0.950685141158111)
--(axis cs:-0.804610685701353,0.950117948373776);

\path [draw=black] (axis cs:-0.804610685701353,0.950117948373776)
--(axis cs:-0.804169826948008,0.950489369194355);

\path [draw=black] (axis cs:-0.804169826948008,0.950489369194355)
--(axis cs:-0.804778473563709,0.949961459510331);

\path [draw=black] (axis cs:-0.804778473563709,0.949961459510331)
--(axis cs:-0.803478778054473,0.951074955071876);

\path [draw=black] (axis cs:-0.803478778054473,0.951074955071876)
--(axis cs:-0.80426028874368,0.950413806034329);

\path [draw=black] (axis cs:-0.80426028874368,0.950413806034329)
--(axis cs:-0.804850123586403,0.949899883689457);

\path [draw=black] (axis cs:-0.804850123586403,0.949899883689457)
--(axis cs:-0.803279865376741,0.951247132268533);

\path [draw=black] (axis cs:-0.803279865376741,0.951247132268533)
--(axis cs:-0.804130161242224,0.950531565844538);

\path [draw=black] (axis cs:-0.804130161242224,0.950531565844538)
--(axis cs:-0.804750671204535,0.949994557772496);

\path [draw=black] (axis cs:-0.804750671204535,0.949994557772496)
--(axis cs:-0.803621995896115,0.950960136612212);

\path [draw=black] (axis cs:-0.803621995896115,0.950960136612212)
--(axis cs:-0.80436374962362,0.950329987567804);

\path [draw=black] (axis cs:-0.80436374962362,0.950329987567804)
--(axis cs:-0.804934425461635,0.949830125902136);

\path [draw=black] (axis cs:-0.804934425461635,0.949830125902136)
--(axis cs:-0.80310264855701,0.951403305732631);

\path [draw=black] (axis cs:-0.80310264855701,0.951403305732631)
--(axis cs:-0.80402727833394,0.950628470849108);

\path [draw=black] (axis cs:-0.80402727833394,0.950628470849108)
--(axis cs:-0.804677781768372,0.950068677782498);

\path [draw=black] (axis cs:-0.804677781768372,0.950068677782498)
--(axis cs:-0.804016225093812,0.950630528574135);

\path [draw=black] (axis cs:-0.804016225093812,0.950630528574135)
--(axis cs:-0.804662226316708,0.9500741775447);

\path [draw=black] (axis cs:-0.804662226316708,0.9500741775447)
--(axis cs:-0.803959303912393,0.950671924547088);

\path [draw=black] (axis cs:-0.803959303912393,0.950671924547088)
--(axis cs:-0.804614397519528,0.950108762166882);

\path [draw=black] (axis cs:-0.804614397519528,0.950108762166882)
--(axis cs:-0.804091581853252,0.950551096965919);

\path [draw=black] (axis cs:-0.804091581853252,0.950551096965919)
--(axis cs:-0.804714665313228,0.950012433626376);

\path [draw=black] (axis cs:-0.804714665313228,0.950012433626376)
--(axis cs:-0.803648636108043,0.95092415575601);

\path [draw=black] (axis cs:-0.803648636108043,0.95092415575601)
--(axis cs:-0.804377347635331,0.950304462571844);

\path [draw=black] (axis cs:-0.804377347635331,0.950304462571844)
--(axis cs:-0.804941836760474,0.949809524559887);

\path [draw=black] (axis cs:-0.804941836760474,0.949809524559887)
--(axis cs:-0.803039130655129,0.951444233898822);

\path [draw=black] (axis cs:-0.803039130655129,0.951444233898822)
--(axis cs:-0.803985238232018,0.950652564985436);

\path [draw=black] (axis cs:-0.803985238232018,0.950652564985436)
--(axis cs:-0.804643917786567,0.950086916972801);

\path [draw=black] (axis cs:-0.804643917786567,0.950086916972801)
--(axis cs:-0.804123530057504,0.950527083507451);

\path [draw=black] (axis cs:-0.804123530057504,0.950527083507451)
--(axis cs:-0.804743792210091,0.949990559063899);

\path [draw=black] (axis cs:-0.804743792210091,0.949990559063899)
--(axis cs:-0.803609311704955,0.950961348101057);

\path [draw=black] (axis cs:-0.803609311704955,0.950961348101057)
--(axis cs:-0.804351814961372,0.950330873328314);

\path [draw=black] (axis cs:-0.804351814961372,0.950330873328314)
--(axis cs:-0.804922816838583,0.949831028899851);

\path [draw=black] (axis cs:-0.804922816838583,0.949831028899851)
--(axis cs:-0.803098031677581,0.951398317682373);

\path [draw=black] (axis cs:-0.803098031677581,0.951398317682373)
--(axis cs:-0.804020163030758,0.95062570106963);

\path [draw=black] (axis cs:-0.804020163030758,0.95062570106963)
--(axis cs:-0.80466971441329,0.950066858176317);

\path [draw=black] (axis cs:-0.80466971441329,0.950066858176317)
--(axis cs:-0.803996351778594,0.950639096455306);

\path [draw=black] (axis cs:-0.803996351778594,0.950639096455306)
--(axis cs:-0.804644481632814,0.950081341401668);

\path [draw=black] (axis cs:-0.804644481632814,0.950081341401668)
--(axis cs:-0.803983668436543,0.950642893694268);

\path [draw=black] (axis cs:-0.803983668436543,0.950642893694268)
--(axis cs:-0.8046309078139,0.950085934438817);

\path [draw=black] (axis cs:-0.8046309078139,0.950085934438817)
--(axis cs:-0.803970469684901,0.950647314326808);

\path [draw=black] (axis cs:-0.803970469684901,0.950647314326808)
--(axis cs:-0.804618129296763,0.950090187624707);

\path [draw=black] (axis cs:-0.804618129296763,0.950090187624707)
--(axis cs:-0.803973230185216,0.950638292448499);

\path [draw=black] (axis cs:-0.803973230185216,0.950638292448499)
--(axis cs:-0.804618188878804,0.950083386662385);

\path [draw=black] (axis cs:-0.804618188878804,0.950083386662385)
--(axis cs:-0.803930400271615,0.95066867578103);

\path [draw=black] (axis cs:-0.803930400271615,0.95066867578103)
--(axis cs:-0.80458327674393,0.950107886527962);

\path [draw=black] (axis cs:-0.80458327674393,0.950107886527962)
--(axis cs:-0.804040836787091,0.950567777793556);

\path [draw=black] (axis cs:-0.804040836787091,0.950567777793556)
--(axis cs:-0.804667446942797,0.950027131349905);

\path [draw=black] (axis cs:-0.804667446942797,0.950027131349905)
--(axis cs:-0.803674212417686,0.950876496565989);

\path [draw=black] (axis cs:-0.803674212417686,0.950876496565989)
--(axis cs:-0.804387231649074,0.950269642721671);

\path [draw=black] (axis cs:-0.804387231649074,0.950269642721671)
--(axis cs:-0.804943986035572,0.949781098667859);

\path [draw=black] (axis cs:-0.804943986035572,0.949781098667859)
--(axis cs:-0.802955082718222,0.951490719896811);

\path [draw=black] (axis cs:-0.802955082718222,0.951490719896811)
--(axis cs:-0.803942533009119,0.950665452687104);

\path [draw=black] (axis cs:-0.803942533009119,0.950665452687104)
--(axis cs:-0.804609448734616,0.950094314935398);

\path [draw=black] (axis cs:-0.804609448734616,0.950094314935398)
--(axis cs:-0.804219301558007,0.950422516486901);

\path [draw=black] (axis cs:-0.804219301558007,0.950422516486901)
--(axis cs:-0.804816180963966,0.949904182528432);

\path [draw=black] (axis cs:-0.804816180963966,0.949904182528432)
--(axis cs:-0.803323055230545,0.951185238887331);

\path [draw=black] (axis cs:-0.803323055230545,0.951185238887331)
--(axis cs:-0.8041498215766,0.950489066900517);

\path [draw=black] (axis cs:-0.8041498215766,0.950489066900517)
--(axis cs:-0.80475978113702,0.949960676102603);

\path [draw=black] (axis cs:-0.80475978113702,0.949960676102603)
--(axis cs:-0.80347760615079,0.951059356110596);

\path [draw=black] (axis cs:-0.80347760615079,0.951059356110596)
--(axis cs:-0.804253972426429,0.950402695316788);

\path [draw=black] (axis cs:-0.804253972426429,0.950402695316788)
--(axis cs:-0.80484133552624,0.949891059868216);

\path [draw=black] (axis cs:-0.80484133552624,0.949891059868216)
--(axis cs:-0.803242143244329,0.951263596462019);

\path [draw=black] (axis cs:-0.803242143244329,0.951263596462019)
--(axis cs:-0.804099704154799,0.950542656562778);

\path [draw=black] (axis cs:-0.804099704154799,0.950542656562778)
--(axis cs:-0.804723317946378,0.95000371541546);

\path [draw=black] (axis cs:-0.804723317946378,0.95000371541546)
--(axis cs:-0.803648150983192,0.950923357423015);

\path [draw=black] (axis cs:-0.803648150983192,0.950923357423015)
--(axis cs:-0.804377785907808,0.950303028276806);

\path [draw=black] (axis cs:-0.804377785907808,0.950303028276806)
--(axis cs:-0.804942502480934,0.949807961923852);

\path [draw=black] (axis cs:-0.804942502480934,0.949807961923852)
--(axis cs:-0.803039490044345,0.951442951801225);

\path [draw=black] (axis cs:-0.803039490044345,0.951442951801225)
--(axis cs:-0.803985290222948,0.950651572151233);

\path [draw=black] (axis cs:-0.803985290222948,0.950651572151233)
--(axis cs:-0.804643803954777,0.950086079378893);

\path [draw=black] (axis cs:-0.804643803954777,0.950086079378893)
--(axis cs:-0.804120023036296,0.950529197419157);

\path [draw=black] (axis cs:-0.804120023036296,0.950529197419157)
--(axis cs:-0.804740835247899,0.949992282734903);

\path [draw=black] (axis cs:-0.804740835247899,0.949992282734903)
--(axis cs:-0.803615302169497,0.950955359002835);

\path [draw=black] (axis cs:-0.803615302169497,0.950955359002835)
--(axis cs:-0.804355799153108,0.950326472880455);

\path [draw=black] (axis cs:-0.804355799153108,0.950326472880455)
--(axis cs:-0.804925818698905,0.949827379544525);

\path [draw=black] (axis cs:-0.804925818698905,0.949827379544525)
--(axis cs:-0.803088606436349,0.951405424810892);

\path [draw=black] (axis cs:-0.803088606436349,0.951405424810892)
--(axis cs:-0.804014430016743,0.950629885990245);

\path [draw=black] (axis cs:-0.804014430016743,0.950629885990245)
--(axis cs:-0.804665398290523,0.950069994649035);

\path [draw=black] (axis cs:-0.804665398290523,0.950069994649035)
--(axis cs:-0.804015475697185,0.950622000610876);

\path [draw=black] (axis cs:-0.804015475697185,0.950622000610876)
--(axis cs:-0.804659217814893,0.950067608784199);

\path [draw=black] (axis cs:-0.804659217814893,0.950067608784199)
--(axis cs:-0.803920504080461,0.950696465119865);

\path [draw=black] (axis cs:-0.803920504080461,0.950696465119865)
--(axis cs:-0.804582217310319,0.95012846345498);

\path [draw=black] (axis cs:-0.804582217310319,0.95012846345498)
--(axis cs:-0.804186139825521,0.950461526124923);

\path [draw=black] (axis cs:-0.804186139825521,0.950461526124923)
--(axis cs:-0.804787585191979,0.949939370416714);

\path [draw=black] (axis cs:-0.804787585191979,0.949939370416714)
--(axis cs:-0.803388863497607,0.951138678951109);

\path [draw=black] (axis cs:-0.803388863497607,0.951138678951109)
--(axis cs:-0.804194364548096,0.950458943624837);

\path [draw=black] (axis cs:-0.804194364548096,0.950458943624837)
--(axis cs:-0.804795282217557,0.949937065984322);

\path [draw=black] (axis cs:-0.804795282217557,0.949937065984322)
--(axis cs:-0.803386385356579,0.951145085309132);

\path [draw=black] (axis cs:-0.803386385356579,0.951145085309132)
--(axis cs:-0.804194480959835,0.950463198762972);

\path [draw=black] (axis cs:-0.804194480959835,0.950463198762972)
--(axis cs:-0.804796544087555,0.949940350902234);

\path [draw=black] (axis cs:-0.804796544087555,0.949940350902234)
--(axis cs:-0.803401964216293,0.951135921158341);

\path [draw=black] (axis cs:-0.803401964216293,0.951135921158341)
--(axis cs:-0.804206542405268,0.950456711302315);

\path [draw=black] (axis cs:-0.804206542405268,0.950456711302315)
--(axis cs:-0.804806995365692,0.949934963617304);

\path [draw=black] (axis cs:-0.804806995365692,0.949934963617304)
--(axis cs:-0.803387523733178,0.951151972063251);

\path [draw=black] (axis cs:-0.803387523733178,0.951151972063251)
--(axis cs:-0.804198426786806,0.950467676717582);

\path [draw=black] (axis cs:-0.804198426786806,0.950467676717582)
--(axis cs:-0.804801717131582,0.949943703965693);

\path [draw=black] (axis cs:-0.804801717131582,0.949943703965693)
--(axis cs:-0.803421164434884,0.95112701125037);

\path [draw=black] (axis cs:-0.803421164434884,0.95112701125037)
--(axis cs:-0.804222385947431,0.95045026752517);

\path [draw=black] (axis cs:-0.804222385947431,0.95045026752517)
--(axis cs:-0.804821280256061,0.949929493152615);

\path [draw=black] (axis cs:-0.804821280256061,0.949929493152615)
--(axis cs:-0.803376275968159,0.951168435665797);

\path [draw=black] (axis cs:-0.803376275968159,0.951168435665797)
--(axis cs:-0.804193800842597,0.950478739389356);

\path [draw=black] (axis cs:-0.804193800842597,0.950478739389356)
--(axis cs:-0.804800023437302,0.949952387144);

\path [draw=black] (axis cs:-0.804800023437302,0.949952387144)
--(axis cs:-0.803458662709107,0.951101699781408);

\path [draw=black] (axis cs:-0.803458662709107,0.951101699781408)
--(axis cs:-0.804250337155625,0.950432319236831);

\path [draw=black] (axis cs:-0.804250337155625,0.950432319236831)
--(axis cs:-0.804844824958736,0.949914668747079);

\path [draw=black] (axis cs:-0.804844824958736,0.949914668747079)
--(axis cs:-0.803334685539319,0.951209789802991);

\path [draw=black] (axis cs:-0.803334685539319,0.951209789802991)
--(axis cs:-0.804169196282352,0.950506508301062);

\path [draw=black] (axis cs:-0.804169196282352,0.950506508301062)
--(axis cs:-0.804782871026421,0.949974402863525);

\path [draw=black] (axis cs:-0.804782871026421,0.949974402863525)
--(axis cs:-0.803547862669269,0.95103169508018);

\path [draw=black] (axis cs:-0.803547862669269,0.95103169508018)
--(axis cs:-0.804314148674313,0.950382128865229);

\path [draw=black] (axis cs:-0.804314148674313,0.950382128865229)
--(axis cs:-0.804896689457385,0.949873233963413);

\path [draw=black] (axis cs:-0.804896689457385,0.949873233963413)
--(axis cs:-0.803219240573462,0.951312868656574);

\path [draw=black] (axis cs:-0.803219240573462,0.951312868656574)
--(axis cs:-0.804099323554409,0.950573298477537);

\path [draw=black] (axis cs:-0.804099323554409,0.950573298477537)
--(axis cs:-0.804732189189685,0.950026608320531);

\path [draw=black] (axis cs:-0.804732189189685,0.950026608320531)
--(axis cs:-0.803786066135293,0.950834163656344);

\path [draw=black] (axis cs:-0.803786066135293,0.950834163656344)
--(axis cs:-0.804488425277066,0.950234315496897);

\path [draw=black] (axis cs:-0.804488425277066,0.950234315496897)
--(axis cs:-0.804905683398348,0.949864433332846);

\path [draw=black] (axis cs:-0.804905683398348,0.949864433332846)
--(axis cs:-0.803212295085417,0.951317859527873);

\path [draw=black] (axis cs:-0.803212295085417,0.951317859527873)
--(axis cs:-0.804095818112962,0.950575631215572);

\path [draw=black] (axis cs:-0.804095818112962,0.950575631215572)
--(axis cs:-0.804729916728521,0.950028046436777);

\path [draw=black] (axis cs:-0.804729916728521,0.950028046436777)
--(axis cs:-0.803800269002154,0.950821380430273);

\path [draw=black] (axis cs:-0.803800269002154,0.950821380430273)
--(axis cs:-0.804499017753994,0.950224352255325);

\path [draw=black] (axis cs:-0.804499017753994,0.950224352255325)
--(axis cs:-0.804835491108757,0.94992424906057);

\path [draw=black] (axis cs:-0.804835491108757,0.94992424906057)
--(axis cs:-0.803389279158126,0.95116410687922);

\path [draw=black] (axis cs:-0.803389279158126,0.95116410687922)
--(axis cs:-0.804206240118508,0.950474744426621);

\path [draw=black] (axis cs:-0.804206240118508,0.950474744426621)
--(axis cs:-0.804811991863014,0.949948580026978);

\path [draw=black] (axis cs:-0.804811991863014,0.949948580026978)
--(axis cs:-0.803457510876744,0.951109106319926);

\path [draw=black] (axis cs:-0.803457510876744,0.951109106319926)
--(axis cs:-0.804252298140978,0.950437126698791);

\path [draw=black] (axis cs:-0.804252298140978,0.950437126698791)
--(axis cs:-0.804848145040487,0.949918293138974);

\path [draw=black] (axis cs:-0.804848145040487,0.949918293138974)
--(axis cs:-0.803353464349574,0.951199939757346);

\path [draw=black] (axis cs:-0.803353464349574,0.951199939757346)
--(axis cs:-0.804184006828942,0.950499652720114);

\path [draw=black] (axis cs:-0.804184006828942,0.950499652720114)
--(axis cs:-0.804795914091944,0.949968716703975);

\path [draw=black] (axis cs:-0.804795914091944,0.949968716703975)
--(axis cs:-0.803531868384482,0.951050989338154);

\path [draw=black] (axis cs:-0.803531868384482,0.951050989338154)
--(axis cs:-0.804305089324359,0.950395838674424);

\path [draw=black] (axis cs:-0.804305089324359,0.950395838674424)
--(axis cs:-0.804890896729879,0.949884360869107);

\path [draw=black] (axis cs:-0.804890896729879,0.949884360869107)
--(axis cs:-0.803255348622481,0.951287680119734);

\path [draw=black] (axis cs:-0.803255348622481,0.951287680119734)
--(axis cs:-0.804123884083445,0.950557153367622);

\path [draw=black] (axis cs:-0.804123884083445,0.950557153367622)
--(axis cs:-0.804751976576838,0.950013921132716);

\path [draw=black] (axis cs:-0.804751976576838,0.950013921132716)
--(axis cs:-0.803729520294823,0.950887330275012);

\path [draw=black] (axis cs:-0.803729520294823,0.950887330275012)
--(axis cs:-0.804448143998588,0.950274736742935);

\path [draw=black] (axis cs:-0.804448143998588,0.950274736742935)
--(axis cs:-0.8050071325291,0.949782999182202);

\path [draw=black] (axis cs:-0.8050071325291,0.949782999182202)
--(axis cs:-0.803016871144879,0.95149290004833);

\path [draw=black] (axis cs:-0.803016871144879,0.95149290004833)
--(axis cs:-0.803993838451027,0.950675656440999);

\path [draw=black] (axis cs:-0.803993838451027,0.950675656440999)
--(axis cs:-0.804662371031233,0.950101817661293);

\path [draw=black] (axis cs:-0.804662371031233,0.950101817661293)
--(axis cs:-0.804289251341896,0.950414091937249);

\path [draw=black] (axis cs:-0.804289251341896,0.950414091937249)
--(axis cs:-0.804884079695239,0.94989589501999);

\path [draw=black] (axis cs:-0.804884079695239,0.94989589501999)
--(axis cs:-0.803341447811024,0.951218819858292);

\path [draw=black] (axis cs:-0.803341447811024,0.951218819858292)
--(axis cs:-0.804182476501879,0.95051013932751);

\path [draw=black] (axis cs:-0.804182476501879,0.95051013932751)
--(axis cs:-0.804798483695415,0.949975920762891);

\path [draw=black] (axis cs:-0.804798483695415,0.949975920762891)
--(axis cs:-0.803583768966748,0.951015390463618);

\path [draw=black] (axis cs:-0.803583768966748,0.951015390463618)
--(axis cs:-0.804345055828712,0.950369414952696);

\path [draw=black] (axis cs:-0.804345055828712,0.950369414952696)
--(axis cs:-0.804925028790444,0.949862054254071);

\path [draw=black] (axis cs:-0.804925028790444,0.949862054254071)
--(axis cs:-0.803204990893793,0.951338265087848);

\path [draw=black] (axis cs:-0.803204990893793,0.951338265087848)
--(axis cs:-0.804097375574227,0.950588589261768);

\path [draw=black] (axis cs:-0.804097375574227,0.950588589261768)
--(axis cs:-0.804735148913124,0.950037852449427);

\path [draw=black] (axis cs:-0.804735148913124,0.950037852449427)
--(axis cs:-0.803859326259186,0.95078439098727);

\path [draw=black] (axis cs:-0.803859326259186,0.95078439098727)
--(axis cs:-0.804547297994694,0.950195342002052);

\path [draw=black] (axis cs:-0.804547297994694,0.950195342002052)
--(axis cs:-0.804647314765613,0.950099110533495);

\path [draw=black] (axis cs:-0.804647314765613,0.950099110533495)
--(axis cs:-0.80412440484718,0.950541113700129);

\path [draw=black] (axis cs:-0.80412440484718,0.950541113700129)
--(axis cs:-0.80474655745278,0.950002721260671);

\path [draw=black] (axis cs:-0.80474655745278,0.950002721260671)
--(axis cs:-0.803647361435833,0.950942742378808);

\path [draw=black] (axis cs:-0.803647361435833,0.950942742378808)
--(axis cs:-0.804382998531606,0.950317243324775);

\path [draw=black] (axis cs:-0.804382998531606,0.950317243324775)
--(axis cs:-0.804950714302882,0.949819456805129);

\path [draw=black] (axis cs:-0.804950714302882,0.949819456805129)
--(axis cs:-0.803079947835551,0.951426276307268);

\path [draw=black] (axis cs:-0.803079947835551,0.951426276307268)
--(axis cs:-0.804016602069892,0.950641751841375);

\path [draw=black] (axis cs:-0.804016602069892,0.950641751841375)
--(axis cs:-0.80467167623822,0.950078405844889);

\path [draw=black] (axis cs:-0.80467167623822,0.950078405844889)
--(axis cs:-0.804083570014262,0.950576717340718);

\path [draw=black] (axis cs:-0.443659906043686,1.5)
--(axis cs:-0.455067920585163,1.42580982236154);

\path [draw=black] (axis cs:-0.455067920585163,1.42580982236154)
--(axis cs:-0.455067920585163,1.42580982236154);

\path [draw=black] (axis cs:-0.455067920585163,1.42580982236154)
--(axis cs:-0.471092058928101,1.36087094406477);

\path [draw=black] (axis cs:-0.471092058928101,1.36087094406477)
--(axis cs:-0.500493419974641,1.29753654752598);

\path [draw=black] (axis cs:-0.500493419974641,1.29753654752598)
--(axis cs:-0.537196309719663,1.24540856437254);

\path [draw=black] (axis cs:-0.537196309719663,1.24540856437254)
--(axis cs:-0.583617882370907,1.19451657265521);

\path [draw=black] (axis cs:-0.583617882370907,1.19451657265521)
--(axis cs:-0.647514175852365,1.13413348827388);

\path [draw=black] (axis cs:-0.647514175852365,1.13413348827388)
--(axis cs:-0.722481084131958,1.06653468005594);

\path [draw=black] (axis cs:-0.55332626561521,1.5)
--(axis cs:-0.559561128526647,1.42580982236154);

\path [draw=black] (axis cs:-0.559561128526647,1.42580982236154)
--(axis cs:-0.559561128526647,1.42580982236154);

\path [draw=black] (axis cs:-0.559561128526647,1.42580982236154)
--(axis cs:-0.571661198774443,1.35427005994954);

\path [draw=black] (axis cs:-0.571661198774443,1.35427005994954)
--(axis cs:-0.597348038237321,1.28363115658732);

\path [draw=black] (axis cs:-0.597348038237321,1.28363115658732)
--(axis cs:-0.630988522470507,1.22457879268981);

\path [draw=black] (axis cs:-0.630988522470507,1.22457879268981)
--(axis cs:-0.6744658883949,1.16632188252497);

\path [draw=black] (axis cs:-0.77562555874877,1.5)
--(axis cs:-0.768547544409614,1.42580982236154);

\path [draw=black] (axis cs:-0.768547544409614,1.42580982236154)
--(axis cs:-0.767825231286238,1.3252309855196);

\path [draw=black] (axis cs:-0.767825231286238,1.3252309855196)
--(axis cs:-0.782269728211286,1.23999685517653);

\path [draw=black] (axis cs:-0.782269728211286,1.23999685517653)
--(axis cs:-0.806708357425339,1.16825565282366);

\path [draw=black] (axis cs:-0.806708357425339,1.16825565282366)
--(axis cs:-0.841090772312093,1.09759524390679);

\path [draw=black] (axis cs:-0.841090772312093,1.09759524390679)
--(axis cs:-0.887829151165867,1.01879908507612);

\path [draw=black] (axis cs:-0.887829151165867,1.01879908507612)
--(axis cs:-0.942385482162486,0.933877650752443);

\path [draw=black] (axis cs:-0.942385482162486,0.933877650752443)
--(axis cs:-0.996585911914414,0.848730638451762);

\path [draw=black] (axis cs:-0.996585911914414,0.848730638451762)
--(axis cs:-1.04800480724817,0.76186909016945);

\path [draw=black] (axis cs:-1.04800480724817,0.76186909016945)
--(axis cs:-1.0953189275368,0.6726994313173);

\path [draw=black] (axis cs:-1.0953189275368,0.6726994313173)
--(axis cs:-1.13746702397623,0.58100471930865);

\path [draw=black] (axis cs:-1.13746702397623,0.58100471930865)
--(axis cs:-1.17360648960632,0.486757497666477);

\path [draw=black] (axis cs:-1.17360648960632,0.486757497666477)
--(axis cs:-1.20339171057693,0.390331903555353);

\path [draw=black] (axis cs:-1.20339171057693,0.390331903555353)
--(axis cs:-1.22607602426431,0.291995126680256);

\path [draw=black] (axis cs:-0.999009195070884,1.5)
--(axis cs:-0.977533960292581,1.42580982236154);

\path [draw=black] (axis cs:-0.977533960292581,1.42580982236154)
--(axis cs:-0.955149144876775,1.32750240727993);

\path [draw=black] (axis cs:-0.955149144876775,1.32750240727993)
--(axis cs:-0.946482053016861,1.22725516912794);

\path [draw=black] (axis cs:-0.946482053016861,1.22725516912794)
--(axis cs:-0.953024352882313,1.13946476926917);

\path [draw=black] (axis cs:-0.953024352882313,1.13946476926917)
--(axis cs:-0.970485937979706,1.0606539297174);

\path [draw=black] (axis cs:-0.970485937979706,1.0606539297174)
--(axis cs:-0.997833652592024,0.98005710076249);

\path [draw=black] (axis cs:-0.997833652592024,0.98005710076249)
--(axis cs:-1.03681903644727,0.887018303736919);

\path [draw=black] (axis cs:-1.22222104323407,1.5)
--(axis cs:-1.18652037617555,1.42580982236154);

\path [draw=black] (axis cs:-1.18652037617555,1.42580982236154)
--(axis cs:-1.14609042767348,1.33332592457575);

\path [draw=black] (axis cs:-1.14609042767348,1.33332592457575)
--(axis cs:-1.11403145641276,1.23771196018078);

\path [draw=black] (axis cs:-1.11403145641276,1.23771196018078)
--(axis cs:-1.09437323563726,1.13897618441546);

\path [draw=black] (axis cs:-1.09437323563726,1.13897618441546)
--(axis cs:-1.09004656122874,1.04683105692915);

\path [draw=black] (axis cs:-1.09004656122874,1.04683105692915)
--(axis cs:-1.09774411444743,0.96215062386892);

\path [draw=black] (axis cs:-1.33365535757649,1.5)
--(axis cs:-1.29101358411703,1.42580982236154);

\path [draw=black] (axis cs:-1.29101358411703,1.42580982236154)
--(axis cs:-1.24323099337305,1.33686968174941);

\path [draw=black] (axis cs:-1.24323099337305,1.33686968174941)
--(axis cs:-1.20176712996576,1.24487084238063);

\path [draw=black] (axis cs:-1.20176712996576,1.24487084238063)
--(axis cs:-1.16988377942045,1.14924803497136);

\path [draw=black] (axis cs:-1.16988377942045,1.14924803497136)
--(axis cs:-1.15145790253034,1.050317267442);

\path [draw=black] (axis cs:-1.15145790253034,1.050317267442)
--(axis cs:-1.14798582524787,0.96097385779956);

\path [draw=black] (axis cs:-1.14798582524787,0.96097385779956)
--(axis cs:-1.15533760554906,0.874117817755792);

\path [draw=black] (axis cs:-1.15533760554906,0.874117817755792)
--(axis cs:-1.17195518178301,0.77943127781104);

\path [draw=black] (axis cs:-1.17195518178301,0.77943127781104)
--(axis cs:-1.19432067943265,0.680992414360312);

\path [draw=black] (axis cs:-1.48891996794998,-0.373611381731947)
--(axis cs:-1.48891996794998,-0.373611381731947);

\path [draw=black] (axis cs:-1.48891996794998,-0.373611381731947)
--(axis cs:-1.47089580298412,-0.38801265074484);

\path [draw=black] (axis cs:-1.47089580298412,-0.38801265074484)
--(axis cs:-1.47089580298412,-0.38801265074484);

\path [draw=black] (axis cs:-1.47089580298412,-0.38801265074484)
--(axis cs:-1.39550679205852,-0.455067920585163);

\path [draw=black] (axis cs:-1.39550679205852,-0.455067920585163)
--(axis cs:-1.3241025078586,-0.52637871684145);

\path [draw=black] (axis cs:-1.3241025078586,-0.52637871684145)
--(axis cs:-1.25445513771799,-0.599467555383971);

\path [draw=black] (axis cs:0.101250123521797,-1.21371035756649)
--(axis cs:0.0734350018119945,-1.21008168441871);

\path [draw=black] (axis cs:0.0734350018119945,-1.21008168441871)
--(axis cs:0.0570357898438048,-1.20615167633092);

\path [draw=black] (axis cs:0.0570357898438048,-1.20615167633092)
--(axis cs:0.0513418580210636,-1.20331012088855);

\path [draw=black] (axis cs:0.0513418580210636,-1.20331012088855)
--(axis cs:0.0519376731087811,-1.19798935914157);

\path [draw=black] (axis cs:0.0519376731087811,-1.19798935914157)
--(axis cs:0.0519376731087811,-1.19798935914157);

\path [draw=black] (axis cs:0.0519376731087811,-1.19798935914157)
--(axis cs:0.0673981191222557,-1.18652037617555);

\path [draw=black] (axis cs:0.0673981191222557,-1.18652037617555)
--(axis cs:0.0673981191222557,-1.18652037617555);

\path [draw=black] (axis cs:0.0673981191222557,-1.18652037617555)
--(axis cs:0.0673981191222557,-1.18652037617555);

\path [draw=black] (axis cs:0.0673981191222557,-1.18652037617555)
--(axis cs:0.1560945938432,-1.13915286851546);

\path [draw=black] (axis cs:0.1560945938432,-1.13915286851546)
--(axis cs:0.245926816986083,-1.09304695815895);

\path [draw=black] (axis cs:0.245926816986083,-1.09304695815895)
--(axis cs:0.335618124018463,-1.04660628425322);

\path [draw=black] (axis cs:0.335618124018463,-1.04660628425322)
--(axis cs:0.423632225903041,-0.997108398492806);

\path [draw=black] (axis cs:0.423632225903041,-0.997108398492806)
--(axis cs:0.508817349650147,-0.942945643597668);

\path [draw=black] (axis cs:0.508817349650147,-0.942945643597668)
--(axis cs:0.590119069734376,-0.883138015205692);

\path [draw=black] (axis cs:0.590119069734376,-0.883138015205692)
--(axis cs:0.666600244901891,-0.817303528384809);

\path [draw=black] (axis cs:0.666600244901891,-0.817303528384809)
--(axis cs:0.737395397566031,-0.745405388400627);

\path [draw=black] (axis cs:0.737395397566031,-0.745405388400627)
--(axis cs:0.801725265729733,-0.667674279311256);

\path [draw=black] (axis cs:0.801725265729733,-0.667674279311256)
--(axis cs:0.858888020664105,-0.584534054946928);

\path [draw=black] (axis cs:0.858888020664105,-0.584534054946928)
--(axis cs:0.908212580533474,-0.496532241481612);

\path [draw=black] (axis cs:0.908212580533474,-0.496532241481612)
--(axis cs:0.949171000818728,-0.4043389490425);

\path [draw=black] (axis cs:0.949171000818728,-0.4043389490425)
--(axis cs:0.981297490062486,-0.308710932477787);

\path [draw=black] (axis cs:0.981297490062486,-0.308710932477787)
--(axis cs:1.0042053908632,-0.210472653867299);

\path [draw=black] (axis cs:1.0042053908632,-0.210472653867299)
--(axis cs:1.01760654885994,-0.110496747304375);

\path [draw=black] (axis cs:1.01760654885994,-0.110496747304375)
--(axis cs:1.02131083767918,-0.00969176141803185);

\path [draw=black] (axis cs:1.02131083767918,-0.00969176141803185)
--(axis cs:1.01522347457978,0.0909918936783942);

\path [draw=black] (axis cs:1.01522347457978,0.0909918936783942)
--(axis cs:0.999356876190439,0.19060342355359);

\path [draw=black] (axis cs:0.999356876190439,0.19060342355359)
--(axis cs:0.97383725166623,0.288189267200166);

\path [draw=black] (axis cs:0.97383725166623,0.288189267200166)
--(axis cs:0.938865761428799,0.382799474097273);

\path [draw=black] (axis cs:0.938865761428799,0.382799474097273)
--(axis cs:0.894738534526163,0.473495843997025);

\path [draw=black] (axis cs:0.894738534526163,0.473495843997025)
--(axis cs:0.841860662730556,0.559391559222895);

\path [draw=black] (axis cs:0.841860662730556,0.559391559222895)
--(axis cs:0.780746444387864,0.639624472200828);

\path [draw=black] (axis cs:0.780746444387864,0.639624472200828)
--(axis cs:0.71195430967673,0.713366446258823);

\path [draw=black] (axis cs:0.71195430967673,0.713366446258823)
--(axis cs:0.636159685582769,0.779891157346873);

\path [draw=black] (axis cs:0.636159685582769,0.779891157346873)
--(axis cs:0.554118466487179,0.838507322527198);

\path [draw=black] (axis cs:0.554118466487179,0.838507322527198)
--(axis cs:0.466604747007134,0.888610382478328);

\path [draw=black] (axis cs:0.466604747007134,0.888610382478328)
--(axis cs:0.374546866493212,0.929653791672871);

\path [draw=black] (axis cs:0.374546866493212,0.929653791672871)
--(axis cs:0.278871336966574,0.961201705328603);

\path [draw=black] (axis cs:0.278871336966574,0.961201705328603)
--(axis cs:0.180534701339989,0.98279928634522);

\path [draw=black] (axis cs:0.180534701339989,0.98279928634522)
--(axis cs:0.0812823178286035,0.993418139592651);

\path [draw=black] (axis cs:0.0812823178286035,0.993418139592651)
--(axis cs:0.0812823178286035,0.993418139592651);

\path [draw=black] (axis cs:0.0812823178286035,0.993418139592651)
--(axis cs:0.0527854039475151,0.996442511524215);

\path [draw=black] (axis cs:0.0527854039475151,0.996442511524215)
--(axis cs:0.0527854039475151,0.996442511524215);

\path [draw=black] (axis cs:0.0527854039475151,0.996442511524215)
--(axis cs:0.0295868159787549,0.99833371812883);

\path [draw=black] (axis cs:0.0295868159787549,0.99833371812883)
--(axis cs:0.0295868159787549,0.99833371812883);

\path [draw=black] (axis cs:1.22130450897382,-0.102147121913463)
--(axis cs:1.21682340647858,-0.141588296760712);

\path [draw=black] (axis cs:1.21682340647858,-0.141588296760712)
--(axis cs:1.21682340647858,-0.141588296760712);

\path [draw=black] (axis cs:1.21682340647858,-0.141588296760712)
--(axis cs:1.21682340647858,-0.141588296760712);

\path [draw=black] (axis cs:1.21682340647858,-0.141588296760712)
--(axis cs:1.21460865143786,-0.156280788811616);

\path [draw=black] (axis cs:1.21460865143786,-0.156280788811616)
--(axis cs:1.21309900028042,-0.164160243704536);

\path [draw=black] (axis cs:1.21309900028042,-0.164160243704536)
--(axis cs:1.21207584370185,-0.167464597258849);

\path [draw=black] (axis cs:1.21207584370185,-0.167464597258849)
--(axis cs:1.21131893945076,-0.167549644354905);

\path [draw=black] (axis cs:1.21131893945076,-0.167549644354905)
--(axis cs:1.21063309265458,-0.165002298277901);

\path [draw=black] (axis cs:1.21063309265458,-0.165002298277901)
--(axis cs:1.20993706333093,-0.160507472801465);

\path [draw=black] (axis cs:1.20993706333093,-0.160507472801465)
--(axis cs:1.20928727257042,-0.156171595047059);

\path [draw=black] (axis cs:1.20928727257042,-0.156171595047059)
--(axis cs:1.20866298472045,-0.15184471526474);

\path [draw=black] (axis cs:1.20866298472045,-0.15184471526474)
--(axis cs:1.20804469730205,-0.147397283082361);

\path [draw=black] (axis cs:1.20804469730205,-0.147397283082361)
--(axis cs:1.2074121671203,-0.142694011398287);

\path [draw=black] (axis cs:1.2074121671203,-0.142694011398287)
--(axis cs:1.20674185850333,-0.137568166026899);

\path [draw=black] (axis cs:1.20674185850333,-0.137568166026899)
--(axis cs:1.2060678143968,-0.131917077122204);

\path [draw=black] (axis cs:1.2060678143968,-0.131917077122204)
--(axis cs:1.20544011851698,-0.126231927116536);

\path [draw=black] (axis cs:1.20544011851698,-0.126231927116536)
--(axis cs:1.20483448940263,-0.120466863024469);

\path [draw=black] (axis cs:1.20483448940263,-0.120466863024469)
--(axis cs:1.20422203292932,-0.11435135942848);

\path [draw=black] (axis cs:1.20422203292932,-0.11435135942848)
--(axis cs:1.20357107182502,-0.107544815268975);

\path [draw=black] (axis cs:1.20357107182502,-0.107544815268975)
--(axis cs:1.20291620658628,-0.0999553095084293);

\path [draw=black] (axis cs:1.20291620658628,-0.0999553095084293)
--(axis cs:1.20229539541705,-0.0921045979216046);

\path [draw=black] (axis cs:1.20229539541705,-0.0921045979216046)
--(axis cs:1.20166797615218,-0.0835887997966855);

\path [draw=black] (axis cs:1.20166797615218,-0.0835887997966855)
--(axis cs:1.20098305568006,-0.0735062839686138);

\path [draw=black] (axis cs:1.20098305568006,-0.0735062839686138)
--(axis cs:1.20031779487388,-0.061340901266008);

\path [draw=black] (axis cs:1.20031779487388,-0.061340901266008)
--(axis cs:1.19959465465095,-0.0470392450303676);

\path [draw=black] (axis cs:1.19959465465095,-0.0470392450303676)
--(axis cs:1.19875790271459,-0.0250779240335295);

\path [draw=black] (axis cs:1.19875790271459,-0.0250779240335295)
--(axis cs:1.19875790271459,-0.0250779240335295);

\path [draw=black] (axis cs:1.19875790271459,-0.0250779240335295)
--(axis cs:1.19796298254384,-0.00363831988325969);

\path [draw=black] (axis cs:1.19796298254384,-0.00363831988325969)
--(axis cs:1.19796298254384,-0.00363831988325969);

\path [draw=black] (axis cs:1.19796298254384,-0.00363831988325969)
--(axis cs:1.19689258085533,0.0237911115126523);

\path [draw=black] (axis cs:1.19689258085533,0.0237911115126523)
--(axis cs:1.19449364101442,0.0634020284139283);

\path [draw=black] (axis cs:1.19449364101442,0.0634020284139283)
--(axis cs:1.18276463092383,0.163642975273671);

\path [draw=black] (axis cs:1.18276463092383,0.163642975273671)
--(axis cs:1.16307709991374,0.26217227434733);

\path [draw=black] (axis cs:1.16307709991374,0.26217227434733)
--(axis cs:1.16307709991374,0.26217227434733);

\path [draw=black] (axis cs:1.16307709991374,0.26217227434733)
--(axis cs:1.14974722510993,0.310796934444173);

\path [draw=black] (axis cs:1.14974722510993,0.310796934444173)
--(axis cs:1.11719632989053,0.406314642139099);

\path [draw=black] (axis cs:1.11719632989053,0.406314642139099)
--(axis cs:1.07760935462912,0.496327991815626);

\path [draw=black] (axis cs:1.07760935462912,0.496327991815626)
--(axis cs:1.02882060631206,0.584660793015062);

\path [draw=black] (axis cs:1.02882060631206,0.584660793015062)
--(axis cs:0.972355067282589,0.668280838956968);

\path [draw=black] (axis cs:0.972355067282589,0.668280838956968)
--(axis cs:0.908536313570996,0.746435647426081);

\path [draw=black] (axis cs:0.908536313570996,0.746435647426081)
--(axis cs:0.837816093592833,0.818394550091309);

\path [draw=black] (axis cs:0.837816093592833,0.818394550091309)
--(axis cs:0.76050856022805,0.883218973490721);

\path [draw=black] (axis cs:0.76050856022805,0.883218973490721)
--(axis cs:0.677209197372099,0.940121719740938);

\path [draw=black] (axis cs:0.677209197372099,0.940121719740938)
--(axis cs:0.588513179394552,0.988171951740193);

\path [draw=black] (axis cs:0.588513179394552,0.988171951740193)
--(axis cs:0.49515639987247,1.02634574196835);

\path [draw=black] (axis cs:0.49515639987247,1.02634574196835)
--(axis cs:0.398047360914259,1.05343923446794);

\path [draw=black] (axis cs:0.398047360914259,1.05343923446794)
--(axis cs:0.2982842695167,1.06738498983086);

\path [draw=black] (axis cs:0.2982842695167,1.06738498983086)
--(axis cs:0.202038122222364,1.06601620762301);

\path [draw=black] (axis cs:1.21596513978459,0.328111703707898)
--(axis cs:1.22466946457078,0.288558549183333);

\path [draw=black] (axis cs:1.22466946457078,0.288558549183333)
--(axis cs:1.22586426715473,0.281341164606451);

\path [draw=black] (axis cs:1.22586426715473,0.281341164606451)
--(axis cs:1.22586426715473,0.281341164606451);

\path [draw=black] (axis cs:1.22586426715473,0.281341164606451)
--(axis cs:1.22584210547728,0.279796933484772);

\path [draw=black] (axis cs:1.22584210547728,0.279796933484772)
--(axis cs:1.22612025823561,0.276525793045023);

\path [draw=black] (axis cs:1.22612025823561,0.276525793045023)
--(axis cs:1.22589281696192,0.276292123860573);

\path [draw=black] (axis cs:1.22589281696192,0.276292123860573)
--(axis cs:1.22609895762295,0.273800359613789);

\path [draw=black] (axis cs:1.22609895762295,0.273800359613789)
--(axis cs:1.22601151716668,0.272991523982147);

\path [draw=black] (axis cs:1.22601151716668,0.272991523982147)
--(axis cs:1.22628448856428,0.270354421005385);

\path [draw=black] (axis cs:1.22628448856428,0.270354421005385)
--(axis cs:1.22628448856428,0.270354421005385);

\path [draw=black] (axis cs:1.22628448856428,0.270354421005385)
--(axis cs:1.22570697559703,0.27225523586862);

\path [draw=black] (axis cs:1.22570697559703,0.27225523586862)
--(axis cs:1.22632437281282,0.267860781748985);

\path [draw=black] (axis cs:1.22632437281282,0.267860781748985)
--(axis cs:1.22632437281282,0.267860781748985);

\path [draw=black] (axis cs:1.22632437281282,0.267860781748985)
--(axis cs:1.22569159386856,0.270106890454883);

\path [draw=black] (axis cs:1.22569159386856,0.270106890454883)
--(axis cs:1.22629348546021,0.265851639593206);

\path [draw=black] (axis cs:1.22629348546021,0.265851639593206)
--(axis cs:1.22629348546021,0.265851639593206);

\path [draw=black] (axis cs:1.22629348546021,0.265851639593206)
--(axis cs:1.22571093001761,0.267791976234364);

\path [draw=black] (axis cs:1.22571093001761,0.267791976234364)
--(axis cs:1.22626012602275,0.26368076857656);

\path [draw=black] (axis cs:1.22626012602275,0.26368076857656)
--(axis cs:1.22589061879589,0.264546352799272);

\path [draw=black] (axis cs:1.22589061879589,0.264546352799272)
--(axis cs:1.22636904336558,0.260901774439321);

\path [draw=black] (axis cs:1.22636904336558,0.260901774439321)
--(axis cs:1.22636904336558,0.260901774439321);

\path [draw=black] (axis cs:1.22636904336558,0.260901774439321)
--(axis cs:1.22578448489061,0.262928384491937);

\path [draw=black] (axis cs:1.22578448489061,0.262928384491937)
--(axis cs:1.22605989427374,0.260403418525996);

\path [draw=black] (axis cs:1.22605989427374,0.260403418525996)
--(axis cs:1.22596358785323,0.259837589990752);

\path [draw=black] (axis cs:1.22596358785323,0.259837589990752)
--(axis cs:1.2259702102272,0.258715714965029);

\path [draw=black] (axis cs:1.2259702102272,0.258715714965029)
--(axis cs:1.22591577963073,0.257896902907738);

\path [draw=black] (axis cs:1.22591577963073,0.257896902907738)
--(axis cs:1.22590988360845,0.256782772686482);

\path [draw=black] (axis cs:1.22590988360845,0.256782772686482)
--(axis cs:1.2258965091081,0.255664315417827);

\path [draw=black] (axis cs:1.2258965091081,0.255664315417827)
--(axis cs:1.22588429510033,0.25449093092036);

\path [draw=black] (axis cs:1.22588429510033,0.25449093092036)
--(axis cs:1.22586697916181,0.253291500528671);

\path [draw=black] (axis cs:1.22586697916181,0.253291500528671)
--(axis cs:1.22584824408045,0.252040283106637);

\path [draw=black] (axis cs:1.22584824408045,0.252040283106637)
--(axis cs:1.22582305657994,0.250757994561802);

\path [draw=black] (axis cs:1.22582305657994,0.250757994561802)
--(axis cs:1.22579512877001,0.249416261861699);

\path [draw=black] (axis cs:1.22579512877001,0.249416261861699)
--(axis cs:1.22576877460872,0.247983001764774);

\path [draw=black] (axis cs:1.22576877460872,0.247983001764774)
--(axis cs:1.22570224921623,0.246682019304326);

\path [draw=black] (axis cs:1.22570224921623,0.246682019304326)
--(axis cs:1.22562190916417,0.24534629491586);

\path [draw=black] (axis cs:1.22562190916417,0.24534629491586)
--(axis cs:1.22560545281089,0.243513476211022);

\path [draw=black] (axis cs:1.22560545281089,0.243513476211022)
--(axis cs:1.2255719493564,0.241655581382604);

\path [draw=black] (axis cs:1.2255719493564,0.241655581382604)
--(axis cs:1.22542433655106,0.240378461600858);

\path [draw=black] (axis cs:1.22542433655106,0.240378461600858)
--(axis cs:1.22516086539912,0.239686163510902);

\path [draw=black] (axis cs:1.22516086539912,0.239686163510902)
--(axis cs:1.22418466294129,0.243091560711379);

\path [draw=black] (axis cs:1.22418466294129,0.243091560711379)
--(axis cs:1.22418466294129,0.243091560711379);

\path [draw=black] (axis cs:1.22418466294129,0.243091560711379)
--(axis cs:1.2216229403199,0.25425580028802);

\path [draw=black] (axis cs:1.2216229403199,0.25425580028802)
--(axis cs:1.2216229403199,0.25425580028802);

\path [draw=black] (axis cs:1.2216229403199,0.25425580028802)
--(axis cs:1.21682340647858,0.276384535005223);

\path [draw=black] (axis cs:1.21682340647858,0.276384535005223)
--(axis cs:1.21682340647858,0.276384535005223);

\path [draw=black] (axis cs:1.21682340647858,0.276384535005223)
--(axis cs:1.21682340647858,0.276384535005223);

\path [draw=black] (axis cs:1.21682340647858,0.276384535005223)
--(axis cs:1.21682340647858,0.276384535005223);

\path [draw=black] (axis cs:1.21682340647858,0.276384535005223)
--(axis cs:1.21624133448262,0.279272191961676);

\path [draw=black] (axis cs:1.21624133448262,0.279272191961676)
--(axis cs:1.21624133448262,0.279272191961676);

\path [draw=black] (axis cs:1.21624133448262,0.279272191961676)
--(axis cs:1.21562959726776,0.282230688215352);

\path [draw=black] (axis cs:1.21562959726776,0.282230688215352)
--(axis cs:1.21562959726776,0.282230688215352);

\path [draw=black] (axis cs:1.21562959726776,0.282230688215352)
--(axis cs:1.21592266702181,0.281100030442074);

\path [draw=black] (axis cs:1.21592266702181,0.281100030442074)
--(axis cs:1.21590146899204,0.281390418362417);

\path [draw=black] (axis cs:1.21590146899204,0.281390418362417)
--(axis cs:1.21622109150824,0.280147339507636);

\path [draw=black] (axis cs:1.21622109150824,0.280147339507636)
--(axis cs:1.21584677102566,0.282029300508868);

\path [draw=black] (axis cs:1.21584677102566,0.282029300508868)
--(axis cs:1.21584677102566,0.282029300508868);

\path [draw=black] (axis cs:1.21584677102566,0.282029300508868)
--(axis cs:1.21591493244809,0.281903938500494);

\path [draw=black] (axis cs:1.21591493244809,0.281903938500494)
--(axis cs:1.21637904128203,0.280002967664829);

\path [draw=black] (axis cs:1.21637904128203,0.280002967664829)
--(axis cs:1.21592431356864,0.282242810392);

\path [draw=black] (axis cs:1.21592431356864,0.282242810392)
--(axis cs:1.21592431356864,0.282242810392);

\path [draw=black] (axis cs:1.21592431356864,0.282242810392)
--(axis cs:1.21610648965706,0.281601802908978);

\path [draw=black] (axis cs:1.21610648965706,0.281601802908978)
--(axis cs:1.21636020977143,0.280645781435564);

\path [draw=black] (axis cs:1.21636020977143,0.280645781435564)
--(axis cs:1.21618222829048,0.281637037800555);

\path [draw=black] (axis cs:1.21618222829048,0.281637037800555)
--(axis cs:1.21618222829048,0.281637037800555);

\path [draw=black] (axis cs:1.21618222829048,0.281637037800555)
--(axis cs:1.21606039412754,0.282360495223174);

\path [draw=black] (axis cs:1.21606039412754,0.282360495223174)
--(axis cs:1.21680949433474,0.279171672685391);

\path [draw=black] (axis cs:1.21680949433474,0.279171672685391)
--(axis cs:1.21612563227556,0.282439732936653);

\path [draw=black] (axis cs:1.21612563227556,0.282439732936653)
--(axis cs:1.21612563227556,0.282439732936653);

\path [draw=black] (axis cs:1.21612563227556,0.282439732936653)
--(axis cs:1.2165479418358,0.280713426948699);

\path [draw=black] (axis cs:1.2165479418358,0.280713426948699)
--(axis cs:1.21635641370401,0.281759467955593);

\path [draw=black] (axis cs:1.21635641370401,0.281759467955593)
--(axis cs:1.21635641370401,0.281759467955593);

\path [draw=black] (axis cs:1.21635641370401,0.281759467955593)
--(axis cs:1.21626035186958,0.28236161089937);

\path [draw=black] (axis cs:1.21626035186958,0.28236161089937)
--(axis cs:1.21701223870421,0.279152373402628);

\path [draw=black] (axis cs:1.21701223870421,0.279152373402628)
--(axis cs:1.21632347142481,0.282438553257576);

\path [draw=black] (axis cs:1.21632347142481,0.282438553257576)
--(axis cs:1.21632347142481,0.282438553257576);

\path [draw=black] (axis cs:1.21632347142481,0.282438553257576)
--(axis cs:1.21673888164691,0.280737777808549);

\path [draw=black] (axis cs:1.21673888164691,0.280737777808549)
--(axis cs:1.21656395707346,0.281704459583507);

\path [draw=black] (axis cs:1.21656395707346,0.281704459583507)
--(axis cs:1.21656395707346,0.281704459583507);

\path [draw=black] (axis cs:1.21656395707346,0.281704459583507)
--(axis cs:1.21646049064712,0.282336069723612);

\path [draw=black] (axis cs:1.21646049064712,0.282336069723612)
--(axis cs:1.21721630322024,0.279102518407791);

\path [draw=black] (axis cs:1.21721630322024,0.279102518407791)
--(axis cs:1.21651838516204,0.282426342824637);

\path [draw=black] (axis cs:1.21651838516204,0.282426342824637)
--(axis cs:1.21651838516204,0.282426342824637);

\path [draw=black] (axis cs:1.21651838516204,0.282426342824637)
--(axis cs:1.21692623553143,0.280754146028097);

\path [draw=black] (axis cs:1.21692623553143,0.280754146028097)
--(axis cs:1.21676471490399,0.281655821331033);

\path [draw=black] (axis cs:1.21676471490399,0.281655821331033)
--(axis cs:1.21738033567436,0.279050548847029);

\path [draw=black] (axis cs:1.21738033567436,0.279050548847029)
--(axis cs:1.21667367762328,0.282411022962379);

\path [draw=black] (axis cs:1.21667367762328,0.282411022962379)
--(axis cs:1.21667367762328,0.282411022962379);

\path [draw=black] (axis cs:1.21667367762328,0.282411022962379)
--(axis cs:1.21707438043594,0.280766619505995);

\path [draw=black] (axis cs:1.21707438043594,0.280766619505995)
--(axis cs:1.21692346318808,0.28161672610573);

\path [draw=black] (axis cs:1.21692346318808,0.28161672610573)
--(axis cs:1.21750054751414,0.279180507621965);

\path [draw=black] (axis cs:1.21750054751414,0.279180507621965)
--(axis cs:1.21683059935798,0.282372700077181);

\path [draw=black] (axis cs:1.21683059935798,0.282372700077181)
--(axis cs:1.21683059935798,0.282372700077181);

\path [draw=black] (axis cs:1.21683059935798,0.282372700077181)
--(axis cs:1.2171716701387,0.280992409444571);

\path [draw=black] (axis cs:1.2171716701387,0.280992409444571)
--(axis cs:1.21712779472285,0.281355188634561);

\path [draw=black] (axis cs:1.21712779472285,0.281355188634561)
--(axis cs:1.21745055139875,0.28006303484872);

\path [draw=black] (axis cs:1.21745055139875,0.28006303484872)
--(axis cs:1.21707239878611,0.281935924770344);

\path [draw=black] (axis cs:1.21707239878611,0.281935924770344)
--(axis cs:1.21707239878611,0.281935924770344);

\path [draw=black] (axis cs:1.21707239878611,0.281935924770344)
--(axis cs:1.21708110743587,0.282048600370973);

\path [draw=black] (axis cs:1.21708110743587,0.282048600370973)
--(axis cs:1.21765607855964,0.279610608093661);

\path [draw=black] (axis cs:1.21765607855964,0.279610608093661)
--(axis cs:1.21710218207299,0.282273114348182);

\path [draw=black] (axis cs:1.21710218207299,0.282273114348182)
--(axis cs:1.21710218207299,0.282273114348182);

\path [draw=black] (axis cs:1.21710218207299,0.282273114348182)
--(axis cs:1.21730811757363,0.281493968925682);

\path [draw=black] (axis cs:1.21730811757363,0.281493968925682)
--(axis cs:1.21752639106924,0.280664745414059);

\path [draw=black] (axis cs:1.21752639106924,0.280664745414059)
--(axis cs:1.21739301021796,0.281425799122423);

\path [draw=black] (axis cs:1.21739301021796,0.281425799122423)
--(axis cs:1.21785174714722,0.279510282121395);

\path [draw=black] (axis cs:1.21785174714722,0.279510282121395)
--(axis cs:1.21728993435377,0.282205798068895);

\path [draw=black] (axis cs:1.21728993435377,0.282205798068895)
--(axis cs:1.21728993435377,0.282205798068895);

\path [draw=black] (axis cs:1.21728993435377,0.282205798068895)
--(axis cs:1.21746898404469,0.281542981034679);

\path [draw=black] (axis cs:1.21746898404469,0.281542981034679)
--(axis cs:1.21772170588128,0.280552592266008);

\path [draw=black] (axis cs:1.21772170588128,0.280552592266008)
--(axis cs:1.217537916781,0.281536673594702);

\path [draw=black] (axis cs:1.217537916781,0.281536673594702)
--(axis cs:1.21811399257305,0.279084314001699);

\path [draw=black] (axis cs:1.21811399257305,0.279084314001699)
--(axis cs:1.21743413914911,0.282308809078598);

\path [draw=black] (axis cs:1.21743413914911,0.282308809078598)
--(axis cs:1.21743413914911,0.282308809078598);

\path [draw=black] (axis cs:1.21743413914911,0.282308809078598)
--(axis cs:1.2177249465366,0.281136974670937);

\path [draw=black] (axis cs:1.2177249465366,0.281136974670937)
--(axis cs:1.21777101545536,0.281076243993317);

\path [draw=black] (axis cs:1.21777101545536,0.281076243993317)
--(axis cs:1.21789909291101,0.280645360591668);

\path [draw=black] (axis cs:1.21789909291101,0.280645360591668)
--(axis cs:1.21781082545736,0.281192712200977);

\path [draw=black] (axis cs:1.21781082545736,0.281192712200977)
--(axis cs:1.21811106664543,0.279981581268585);

\path [draw=black] (axis cs:1.21811106664543,0.279981581268585)
--(axis cs:1.21772947300233,0.281853879844699);

\path [draw=black] (axis cs:1.21772947300233,0.281853879844699)
--(axis cs:1.21772947300233,0.281853879844699);

\path [draw=black] (axis cs:1.21772947300233,0.281853879844699)
--(axis cs:1.21769804855255,0.282129828379879);

\path [draw=black] (axis cs:1.21769804855255,0.282129828379879)
--(axis cs:1.21833441682202,0.279390974016464);

\path [draw=black] (axis cs:1.21833441682202,0.279390974016464)
--(axis cs:1.21773474850427,0.282245610009482);

\path [draw=black] (axis cs:1.21773474850427,0.282245610009482)
--(axis cs:1.21773474850427,0.282245610009482);

\path [draw=black] (axis cs:1.21773474850427,0.282245610009482)
--(axis cs:1.21793075916455,0.281491996205095);

\path [draw=black] (axis cs:1.21793075916455,0.281491996205095)
--(axis cs:1.21816668225703,0.280562485651263);

\path [draw=black] (axis cs:1.21816668225703,0.280562485651263)
--(axis cs:1.21800322109799,0.281441501165766);

\path [draw=black] (axis cs:1.21800322109799,0.281441501165766)
--(axis cs:1.21849630966,0.279347760395349);

\path [draw=black] (axis cs:1.21849630966,0.279347760395349)
--(axis cs:1.21790135497962,0.282178060884396);

\path [draw=black] (axis cs:1.21790135497962,0.282178060884396)
--(axis cs:1.21790135497962,0.282178060884396);

\path [draw=black] (axis cs:1.21790135497962,0.282178060884396)
--(axis cs:1.21806377770119,0.281571267002501);

\path [draw=black] (axis cs:1.21806377770119,0.281571267002501)
--(axis cs:1.21834857090691,0.28041505781669);

\path [draw=black] (axis cs:1.21834857090691,0.28041505781669)
--(axis cs:1.21812090689839,0.281580036641335);

\path [draw=black] (axis cs:1.21812090689839,0.281580036641335)
--(axis cs:1.21812090689839,0.281580036641335);

\path [draw=black] (axis cs:1.21812090689839,0.281580036641335)
--(axis cs:1.21801323886222,0.282191627007953);

\path [draw=black] (axis cs:1.21801323886222,0.282191627007953)
--(axis cs:1.21873899346105,0.279034816797675);

\path [draw=black] (axis cs:1.21873899346105,0.279034816797675)
--(axis cs:1.21805548821319,0.282260561827473);

\path [draw=black] (axis cs:1.21805548821319,0.282260561827473)
--(axis cs:1.21805548821319,0.282260561827473);

\path [draw=black] (axis cs:1.21805548821319,0.282260561827473)
--(axis cs:1.21829716605126,0.281289887440971);

\path [draw=black] (axis cs:1.21829716605126,0.281289887440971)
--(axis cs:1.21844066203737,0.280767713610251);

\path [draw=black] (axis cs:1.21844066203737,0.280767713610251)
--(axis cs:1.21839894868903,0.281085136826091);

\path [draw=black] (axis cs:1.21839894868903,0.281085136826091)
--(axis cs:1.21860625720374,0.28027379874103);

\path [draw=black] (axis cs:1.21860625720374,0.28027379874103)
--(axis cs:1.2183636983494,0.281500002115666);

\path [draw=black] (axis cs:1.2183636983494,0.281500002115666)
--(axis cs:1.2183636983494,0.281500002115666);

\path [draw=black] (axis cs:1.2183636983494,0.281500002115666)
--(axis cs:1.21824502281936,0.282154911972824);

\path [draw=black] (axis cs:1.21824502281936,0.282154911972824)
--(axis cs:1.21896071902574,0.279033987968917);

\path [draw=black] (axis cs:1.21896071902574,0.279033987968917)
--(axis cs:1.21828358725488,0.282225127456808);

\path [draw=black] (axis cs:1.21828358725488,0.282225127456808)
--(axis cs:1.21828358725488,0.282225127456808);

\path [draw=black] (axis cs:1.21828358725488,0.282225127456808)
--(axis cs:1.21849567655332,0.281380285017942);

\path [draw=black] (axis cs:1.21849567655332,0.281380285017942)
--(axis cs:1.21869264413651,0.280607560577824);

\path [draw=black] (axis cs:1.21869264413651,0.280607560577824)
--(axis cs:1.21857349527767,0.281268302221712);

\path [draw=black] (axis cs:1.21857349527767,0.281268302221712)
--(axis cs:1.21893043846949,0.279769969886212);

\path [draw=black] (axis cs:1.21893043846949,0.279769969886212)
--(axis cs:1.21849023930554,0.281884722902003);

\path [draw=black] (axis cs:1.21849023930554,0.281884722902003)
--(axis cs:1.21849023930554,0.281884722902003);

\path [draw=black] (axis cs:1.21849023930554,0.281884722902003)
--(axis cs:1.21846896967895,0.282090534636638);

\path [draw=black] (axis cs:1.21846896967895,0.282090534636638)
--(axis cs:1.21907230714244,0.279469457860319);

\path [draw=black] (axis cs:1.21907230714244,0.279469457860319)
--(axis cs:1.21852021406008,0.282088280529131);

\path [draw=black] (axis cs:1.21852021406008,0.282088280529131)
--(axis cs:1.21852021406008,0.282088280529131);

\path [draw=black] (axis cs:1.21852021406008,0.282088280529131)
--(axis cs:1.218605005456,0.28181153659877);

\path [draw=black] (axis cs:1.218605005456,0.28181153659877)
--(axis cs:1.21903642852068,0.279966957261746);

\path [draw=black] (axis cs:1.21903642852068,0.279966957261746)
--(axis cs:1.21864884372063,0.281837675717754);

\path [draw=black] (axis cs:1.21864884372063,0.281837675717754)
--(axis cs:1.21864884372063,0.281837675717754);

\path [draw=black] (axis cs:1.21864884372063,0.281837675717754)
--(axis cs:1.21859226285501,0.282198002885004);

\path [draw=black] (axis cs:1.21859226285501,0.282198002885004)
--(axis cs:1.2192614498561,0.279271503958456);

\path [draw=black] (axis cs:1.2192614498561,0.279271503958456)
--(axis cs:1.2186591738433,0.282113477006184);

\path [draw=black] (axis cs:1.2186591738433,0.282113477006184)
--(axis cs:1.2186591738433,0.282113477006184);

\path [draw=black] (axis cs:1.2186591738433,0.282113477006184)
--(axis cs:1.21877079697025,0.28171005806204);

\path [draw=black] (axis cs:1.21877079697025,0.28171005806204)
--(axis cs:1.21915057506174,0.280093619760624);

\path [draw=black] (axis cs:1.21915057506174,0.280093619760624)
--(axis cs:1.21881635052527,0.281717543116925);

\path [draw=black] (axis cs:1.21881635052527,0.281717543116925)
--(axis cs:1.21881635052527,0.281717543116925);

\path [draw=black] (axis cs:1.21881635052527,0.281717543116925)
--(axis cs:1.21870697924869,0.282312008862379);

\path [draw=black] (axis cs:1.21870697924869,0.282312008862379)
--(axis cs:1.21945778584208,0.279008457285735);

\path [draw=black] (axis cs:1.21945778584208,0.279008457285735)
--(axis cs:1.21879249822233,0.282132040327382);

\path [draw=black] (axis cs:1.21879249822233,0.282132040327382)
--(axis cs:1.21879249822233,0.282132040327382);

\path [draw=black] (axis cs:1.21879249822233,0.282132040327382)
--(axis cs:1.21893893230531,0.281565832286848);

\path [draw=black] (axis cs:1.21893893230531,0.281565832286848)
--(axis cs:1.21924789105415,0.28026494524457);

\path [draw=black] (axis cs:1.21924789105415,0.28026494524457)
--(axis cs:1.21898914359891,0.281541561384351);

\path [draw=black] (axis cs:1.21898914359891,0.281541561384351)
--(axis cs:1.21898914359891,0.281541561384351);

\path [draw=black] (axis cs:1.21898914359891,0.281541561384351)
--(axis cs:1.21888721726438,0.282098988760329);

\path [draw=black] (axis cs:1.21888721726438,0.282098988760329)
--(axis cs:1.21954619553226,0.279205734359089);

\path [draw=black] (axis cs:1.21954619553226,0.279205734359089)
--(axis cs:1.21893526582977,0.282078472620479);

\path [draw=black] (axis cs:1.21893526582977,0.282078472620479)
--(axis cs:1.21893526582977,0.282078472620479);

\path [draw=black] (axis cs:1.21893526582977,0.282078472620479)
--(axis cs:1.21902809934597,0.281749818600531);

\path [draw=black] (axis cs:1.21902809934597,0.281749818600531)
--(axis cs:1.21943631404969,0.2799922171521);

\path [draw=black] (axis cs:1.21943631404969,0.2799922171521)
--(axis cs:1.21907484714671,0.281730395320384);

\path [draw=black] (axis cs:1.21907484714671,0.281730395320384)
--(axis cs:1.21907484714671,0.281730395320384);

\path [draw=black] (axis cs:1.21907484714671,0.281730395320384)
--(axis cs:1.21897084402303,0.282291218130676);

\path [draw=black] (axis cs:1.21897084402303,0.282291218130676)
--(axis cs:1.21970113431733,0.279067664562817);

\path [draw=black] (axis cs:1.21970113431733,0.279067664562817)
--(axis cs:1.21906080046279,0.282069905342142);

\path [draw=black] (axis cs:1.21906080046279,0.282069905342142)
--(axis cs:1.21906080046279,0.282069905342142);

\path [draw=black] (axis cs:1.21906080046279,0.282069905342142)
--(axis cs:1.2191603728784,0.281705810171788);

\path [draw=black] (axis cs:1.2191603728784,0.281705810171788)
--(axis cs:1.21954951896338,0.280029056016263);

\path [draw=black] (axis cs:1.21954951896338,0.280029056016263)
--(axis cs:1.21920722099311,0.281675667428439);

\path [draw=black] (axis cs:1.21920722099311,0.281675667428439)
--(axis cs:1.21920722099311,0.281675667428439);

\path [draw=black] (axis cs:1.21920722099311,0.281675667428439)
--(axis cs:1.21908086392883,0.282333388663798);

\path [draw=black] (axis cs:1.21908086392883,0.282333388663798)
--(axis cs:1.21984024584846,0.27897138476454);

\path [draw=black] (axis cs:1.21984024584846,0.27897138476454)
--(axis cs:1.2191806118279,0.282057352208964);

\path [draw=black] (axis cs:1.2191806118279,0.282057352208964)
--(axis cs:1.2191806118279,0.282057352208964);

\path [draw=black] (axis cs:1.2191806118279,0.282057352208964)
--(axis cs:1.21928089060126,0.281685252177809);

\path [draw=black] (axis cs:1.21928089060126,0.281685252177809)
--(axis cs:1.21966319371525,0.280033990214603);

\path [draw=black] (axis cs:1.21966319371525,0.280033990214603)
--(axis cs:1.21932799135963,0.281643940679833);

\path [draw=black] (axis cs:1.21932799135963,0.281643940679833)
--(axis cs:1.21932799135963,0.281643940679833);

\path [draw=black] (axis cs:1.21932799135963,0.281643940679833)
--(axis cs:1.21920677016925,0.282274326144863);

\path [draw=black] (axis cs:1.21920677016925,0.282274326144863)
--(axis cs:1.21993673990838,0.279039842679409);

\path [draw=black] (axis cs:1.21993673990838,0.279039842679409)
--(axis cs:1.21929832581979,0.282025542540836);

\path [draw=black] (axis cs:1.21929832581979,0.282025542540836)
--(axis cs:1.21929832581979,0.282025542540836);

\path [draw=black] (axis cs:1.21929832581979,0.282025542540836)
--(axis cs:1.21937235329935,0.281767822479169);

\path [draw=black] (axis cs:1.21937235329935,0.281767822479169)
--(axis cs:1.21979998637004,0.279904974997208);

\path [draw=black] (axis cs:1.21979998637004,0.279904974997208)
--(axis cs:1.21942231750365,0.281703647819042);

\path [draw=black] (axis cs:1.21942231750365,0.281703647819042)
--(axis cs:1.21942231750365,0.281703647819042);

\path [draw=black] (axis cs:1.21942231750365,0.281703647819042)
--(axis cs:1.21930768521228,0.282299679935505);

\path [draw=black] (axis cs:1.21930768521228,0.282299679935505)
--(axis cs:1.22003818918219,0.27905687631044);

\path [draw=black] (axis cs:1.22003818918219,0.27905687631044)
--(axis cs:1.21940957055706,0.281994334806183);

\path [draw=black] (axis cs:1.21940957055706,0.281994334806183)
--(axis cs:1.21940957055706,0.281994334806183);

\path [draw=black] (axis cs:1.21940957055706,0.281994334806183)
--(axis cs:1.2194645106641,0.281818764165698);

\path [draw=black] (axis cs:1.2194645106641,0.281818764165698)
--(axis cs:1.21992116358622,0.279818578134012);

\path [draw=black] (axis cs:1.21992116358622,0.279818578134012)
--(axis cs:1.2195180863505,0.281728678215361);

\path [draw=black] (axis cs:1.2195180863505,0.281728678215361)
--(axis cs:1.2195180863505,0.281728678215361);

\path [draw=black] (axis cs:1.2195180863505,0.281728678215361)
--(axis cs:1.2194146126982,0.282270003653617);

\path [draw=black] (axis cs:1.2194146126982,0.282270003653617)
--(axis cs:1.22012361964851,0.27911927546561);

\path [draw=black] (axis cs:1.22012361964851,0.27911927546561)
--(axis cs:1.21951568588201,0.28195902115775);

\path [draw=black] (axis cs:1.21951568588201,0.28195902115775)
--(axis cs:1.21951568588201,0.28195902115775);

\path [draw=black] (axis cs:1.21951568588201,0.28195902115775)
--(axis cs:1.21954634781324,0.281889381967523);

\path [draw=black] (axis cs:1.21954634781324,0.281889381967523)
--(axis cs:1.22004156140378,0.279708551385669);

\path [draw=black] (axis cs:1.22004156140378,0.279708551385669)
--(axis cs:1.21960630990303,0.28176106506927);

\path [draw=black] (axis cs:1.21960630990303,0.28176106506927)
--(axis cs:1.21960630990303,0.28176106506927);

\path [draw=black] (axis cs:1.21960630990303,0.28176106506927)
--(axis cs:1.21951814596427,0.282228942129724);

\path [draw=black] (axis cs:1.21951814596427,0.282228942129724)
--(axis cs:1.22020017383162,0.279195506808046);

\path [draw=black] (axis cs:1.22020017383162,0.279195506808046)
--(axis cs:1.21961678450642,0.281920036086122);

\path [draw=black] (axis cs:1.21961678450642,0.281920036086122)
--(axis cs:1.21961678450642,0.281920036086122);

\path [draw=black] (axis cs:1.21961678450642,0.281920036086122)
--(axis cs:1.21962194801308,0.281962119285986);

\path [draw=black] (axis cs:1.21962194801308,0.281962119285986)
--(axis cs:1.22015649293142,0.2795972321215);

\path [draw=black] (axis cs:1.22015649293142,0.2795972321215)
--(axis cs:1.21969025226758,0.281786996957518);

\path [draw=black] (axis cs:1.21969025226758,0.281786996957518)
--(axis cs:1.21969025226758,0.281786996957518);

\path [draw=black] (axis cs:1.21969025226758,0.281786996957518)
--(axis cs:1.21961574907184,0.282189021259027);

\path [draw=black] (axis cs:1.21961574907184,0.282189021259027)
--(axis cs:1.22027354674325,0.279260661033337);

\path [draw=black] (axis cs:1.22027354674325,0.279260661033337)
--(axis cs:1.21971200421254,0.281882302826254);

\path [draw=black] (axis cs:1.21971200421254,0.281882302826254)
--(axis cs:1.21971200421254,0.281882302826254);

\path [draw=black] (axis cs:1.21971200421254,0.281882302826254)
--(axis cs:1.21969456391353,0.282023210736465);

\path [draw=black] (axis cs:1.21969456391353,0.282023210736465)
--(axis cs:1.22026219225517,0.279502815718973);

\path [draw=black] (axis cs:1.22026219225517,0.279502815718973)
--(axis cs:1.2197714693972,0.281800439377799);

\path [draw=black] (axis cs:1.2197714693972,0.281800439377799)
--(axis cs:1.2197714693972,0.281800439377799);

\path [draw=black] (axis cs:1.2197714693972,0.281800439377799)
--(axis cs:1.219705636241,0.282159405285933);

\path [draw=black] (axis cs:1.219705636241,0.282159405285933)
--(axis cs:1.22034659002292,0.27930277582702);

\path [draw=black] (axis cs:1.22034659002292,0.27930277582702)
--(axis cs:1.21980070825354,0.281849759588481);

\path [draw=black] (axis cs:1.21980070825354,0.281849759588481)
--(axis cs:1.21980070825354,0.281849759588481);

\path [draw=black] (axis cs:1.21980070825354,0.281849759588481)
--(axis cs:1.21976548406721,0.282067825367939);

\path [draw=black] (axis cs:1.21976548406721,0.282067825367939)
--(axis cs:1.22035741572382,0.279432032042093);

\path [draw=black] (axis cs:1.22035741572382,0.279432032042093)
--(axis cs:1.21984995189737,0.281802474213655);

\path [draw=black] (axis cs:1.21984995189737,0.281802474213655)
--(axis cs:1.21984995189737,0.281802474213655);

\path [draw=black] (axis cs:1.21984995189737,0.281802474213655)
--(axis cs:1.21978749183845,0.28214259354002);

\path [draw=black] (axis cs:1.21978749183845,0.28214259354002)
--(axis cs:1.22041944515729,0.279322235922204);

\path [draw=black] (axis cs:1.22041944515729,0.279322235922204)
--(axis cs:1.21988289198958,0.2818234883316);

\path [draw=black] (axis cs:1.21988289198958,0.2818234883316)
--(axis cs:1.21988289198958,0.2818234883316);

\path [draw=black] (axis cs:1.21988289198958,0.2818234883316)
--(axis cs:1.21983451220278,0.282097888149179);

\path [draw=black] (axis cs:1.21983451220278,0.282097888149179)
--(axis cs:1.22044293407587,0.279382437405175);

\path [draw=black] (axis cs:1.22044293407587,0.279382437405175)
--(axis cs:1.21992512898144,0.2817967359933);

\path [draw=black] (axis cs:1.21992512898144,0.2817967359933)
--(axis cs:1.21992512898144,0.2817967359933);

\path [draw=black] (axis cs:1.21992512898144,0.2817967359933)
--(axis cs:1.21986203954298,0.282136359051776);

\path [draw=black] (axis cs:1.21986203954298,0.282136359051776)
--(axis cs:1.22049099909575,0.279325149075969);

\path [draw=black] (axis cs:1.22049099909575,0.279325149075969)
--(axis cs:1.21995902385278,0.281802422163089);

\path [draw=black] (axis cs:1.21995902385278,0.281802422163089)
--(axis cs:1.21995902385278,0.281802422163089);

\path [draw=black] (axis cs:1.21995902385278,0.281802422163089)
--(axis cs:1.21990092881867,0.282117709583039);

\path [draw=black] (axis cs:1.21990092881867,0.282117709583039)
--(axis cs:1.22052029985151,0.279348021036665);

\path [draw=black] (axis cs:1.22052029985151,0.279348021036665)
--(axis cs:1.21999649245244,0.281786576992126);

\path [draw=black] (axis cs:1.21999649245244,0.281786576992126)
--(axis cs:1.21999649245244,0.281786576992126);

\path [draw=black] (axis cs:1.21999649245244,0.281786576992126)
--(axis cs:1.21993032259644,0.282137014292729);

\path [draw=black] (axis cs:1.21993032259644,0.282137014292729)
--(axis cs:1.22056001907259,0.279318175149959);

\path [draw=black] (axis cs:1.22056001907259,0.279318175149959)
--(axis cs:1.22002970857795,0.281784869169923);

\path [draw=black] (axis cs:1.22002970857795,0.281784869169923)
--(axis cs:1.22002970857795,0.281784869169923);

\path [draw=black] (axis cs:1.22002970857795,0.281784869169923)
--(axis cs:1.21996408652339,0.28213127591073);

\path [draw=black] (axis cs:1.21996408652339,0.28213127591073)
--(axis cs:1.22059100055137,0.279323060211007);

\path [draw=black] (axis cs:1.22059100055137,0.279323060211007)
--(axis cs:1.22006376397326,0.281774304570788);

\path [draw=black] (axis cs:1.22006376397326,0.281774304570788)
--(axis cs:1.22006376397326,0.281774304570788);

\path [draw=black] (axis cs:1.22006376397326,0.281774304570788)
--(axis cs:1.21999326963856,0.282141383600841);

\path [draw=black] (axis cs:1.21999326963856,0.282141383600841)
--(axis cs:1.220625633562,0.279306328559528);

\path [draw=black] (axis cs:1.220625633562,0.279306328559528)
--(axis cs:1.220095481375,0.281769444329605);

\path [draw=black] (axis cs:1.220095481375,0.281769444329605)
--(axis cs:1.220095481375,0.281769444329605);

\path [draw=black] (axis cs:1.220095481375,0.281769444329605)
--(axis cs:1.22002360447278,0.282141358674211);

\path [draw=black] (axis cs:1.22002360447278,0.282141358674211)
--(axis cs:1.220656147738,0.279303534501056);

\path [draw=black] (axis cs:1.220656147738,0.279303534501056)
--(axis cs:1.22012687136936,0.281761283655394);

\path [draw=black] (axis cs:1.22012687136936,0.281761283655394)
--(axis cs:1.22012687136936,0.281761283655394);

\path [draw=black] (axis cs:1.22012687136936,0.281761283655394)
--(axis cs:1.22005156757654,0.282147379446509);

\path [draw=black] (axis cs:1.22005156757654,0.282147379446509)
--(axis cs:1.22068739577104,0.279292681474071);

\path [draw=black] (axis cs:1.22068739577104,0.279292681474071)
--(axis cs:1.22015675702517,0.281755297531003);

\path [draw=black] (axis cs:1.22015675702517,0.281755297531003)
--(axis cs:1.22015675702517,0.281755297531003);

\path [draw=black] (axis cs:1.22015675702517,0.281755297531003)
--(axis cs:1.22007935348772,0.282149575492743);

\path [draw=black] (axis cs:1.22007935348772,0.282149575492743)
--(axis cs:1.2207164835795,0.279287092996992);

\path [draw=black] (axis cs:1.2207164835795,0.279287092996992)
--(axis cs:1.22018588161274,0.28174823539757);

\path [draw=black] (axis cs:1.22018588161274,0.28174823539757)
--(axis cs:1.22018588161274,0.28174823539757);

\path [draw=black] (axis cs:1.22018588161274,0.28174823539757)
--(axis cs:1.22010569338671,0.282153854794102);

\path [draw=black] (axis cs:1.22010569338671,0.282153854794102)
--(axis cs:1.22074517812615,0.279278837960615);

\path [draw=black] (axis cs:1.22074517812615,0.279278837960615)
--(axis cs:1.22021385414119,0.281741999599027);

\path [draw=black] (axis cs:1.22021385414119,0.281741999599027)
--(axis cs:1.22021385414119,0.281741999599027);

\path [draw=black] (axis cs:1.22021385414119,0.281741999599027)
--(axis cs:1.22013137514154,0.282156752032583);

\path [draw=black] (axis cs:1.22013137514154,0.282156752032583)
--(axis cs:1.22077249511593,0.279272529994616);

\path [draw=black] (axis cs:1.22077249511593,0.279272529994616)
--(axis cs:1.22024094053368,0.281735505730469);

\path [draw=black] (axis cs:1.22024094053368,0.281735505730469)
--(axis cs:1.22024094053368,0.281735505730469);

\path [draw=black] (axis cs:1.22024094053368,0.281735505730469)
--(axis cs:1.22015598760819,0.282160265069816);

\path [draw=black] (axis cs:1.22015598760819,0.282160265069816)
--(axis cs:1.22079904300971,0.27926551762565);

\path [draw=black] (axis cs:1.22079904300971,0.27926551762565)
--(axis cs:1.2202670329193,0.281729366821125);

\path [draw=black] (axis cs:1.2202670329193,0.281729366821125)
--(axis cs:1.2202670329193,0.281729366821125);

\path [draw=black] (axis cs:1.2202670329193,0.281729366821125)
--(axis cs:1.22017980483449,0.282163266974388);

\path [draw=black] (axis cs:1.22017980483449,0.282163266974388)
--(axis cs:1.22082452440813,0.279259279185848);

\path [draw=black] (axis cs:1.22082452440813,0.279259279185848)
--(axis cs:1.22029223164741,0.281723247829145);

\path [draw=black] (axis cs:1.22029223164741,0.281723247829145)
--(axis cs:1.22029223164741,0.281723247829145);

\path [draw=black] (axis cs:1.22029223164741,0.281723247829145)
--(axis cs:1.22020271552401,0.282166385948584);

\path [draw=black] (axis cs:1.22020271552401,0.282166385948584)
--(axis cs:1.22084914693679,0.279252987910083);

\path [draw=black] (axis cs:1.22084914693679,0.279252987910083)
--(axis cs:1.22031652252692,0.281717332711019);

\path [draw=black] (axis cs:1.22031652252692,0.281717332711019)
--(axis cs:1.22031652252692,0.281717332711019);

\path [draw=black] (axis cs:1.22031652252692,0.281717332711019)
--(axis cs:1.22022482028284,0.282169282276349);

\path [draw=black] (axis cs:1.22022482028284,0.282169282276349)
--(axis cs:1.22087284073777,0.279247080932622);

\path [draw=black] (axis cs:1.22087284073777,0.279247080932622)
--(axis cs:1.22033995256122,0.281711525406412);

\path [draw=black] (axis cs:1.22033995256122,0.281711525406412)
--(axis cs:1.22033995256122,0.281711525406412);

\path [draw=black] (axis cs:1.22033995256122,0.281711525406412)
--(axis cs:1.22024610424562,0.282172140997155);

\path [draw=black] (axis cs:1.22024610424562,0.282172140997155)
--(axis cs:1.22089568479954,0.279241314553491);

\path [draw=black] (axis cs:1.22089568479954,0.279241314553491)
--(axis cs:1.22036253587556,0.281705877459012);

\path [draw=black] (axis cs:1.22036253587556,0.281705877459012)
--(axis cs:1.22036253587556,0.281705877459012);

\path [draw=black] (axis cs:1.22036253587556,0.281705877459012)
--(axis cs:1.22026661338152,0.282174867781981);

\path [draw=black] (axis cs:1.22026661338152,0.282174867781981)
--(axis cs:1.2209176786156,0.279235805759547);

\path [draw=black] (axis cs:1.2209176786156,0.279235805759547)
--(axis cs:1.22038430316067,0.281700363116069);

\path [draw=black] (axis cs:1.22038430316067,0.281700363116069)
--(axis cs:1.22038430316067,0.281700363116069);

\path [draw=black] (axis cs:1.22038430316067,0.281700363116069)
--(axis cs:1.22028636111661,0.282177514759941);

\path [draw=black] (axis cs:1.22028636111661,0.282177514759941)
--(axis cs:1.22093886237799,0.27923048384624);

\path [draw=black] (axis cs:1.22093886237799,0.27923048384624)
--(axis cs:1.2204052760724,0.281694995671479);

\path [draw=black] (axis cs:1.2204052760724,0.281694995671479)
--(axis cs:1.2204052760724,0.281694995671479);

\path [draw=black] (axis cs:1.2204052760724,0.281694995671479)
--(axis cs:1.22030537693919,0.282180058725099);

\path [draw=black] (axis cs:1.22030537693919,0.282180058725099)
--(axis cs:1.22095925470973,0.279225374420526);

\path [draw=black] (axis cs:1.22095925470973,0.279225374420526)
--(axis cs:1.22042548022561,0.281689768308576);

\path [draw=black] (axis cs:1.22042548022561,0.281689768308576)
--(axis cs:1.22042548022561,0.281689768308576);

\path [draw=black] (axis cs:1.22042548022561,0.281689768308576)
--(axis cs:1.22032368148313,0.282182514752265);

\path [draw=black] (axis cs:1.22032368148313,0.282182514752265)
--(axis cs:1.22097888436576,0.279220454714001);

\path [draw=black] (axis cs:1.22097888436576,0.279220454714001)
--(axis cs:1.22044493866526,0.281684683738636);

\path [draw=black] (axis cs:1.22044493866526,0.281684683738636)
--(axis cs:1.22044493866526,0.281684683738636);

\path [draw=black] (axis cs:1.22044493866526,0.281684683738636)
--(axis cs:1.22034129907514,0.2821848788913);

\path [draw=black] (axis cs:1.22034129907514,0.2821848788913)
--(axis cs:1.22099777431632,0.279215726151777);

\path [draw=black] (axis cs:1.22099777431632,0.279215726151777)
--(axis cs:1.22046367506001,0.281679739626192);

\path [draw=black] (axis cs:1.22046367506001,0.281679739626192)
--(axis cs:1.22046367506001,0.281679739626192);

\path [draw=black] (axis cs:1.22046367506001,0.281679739626192)
--(axis cs:1.22035825149519,0.282187156594671);

\path [draw=black] (axis cs:1.22035825149519,0.282187156594671)
--(axis cs:1.22101594958777,0.279211178534414);

\path [draw=black] (axis cs:1.22101594958777,0.279211178534414)
--(axis cs:1.22048171213287,0.281674935687132);

\path [draw=black] (axis cs:1.22048171213287,0.281674935687132)
--(axis cs:1.22048171213287,0.281674935687132);

\path [draw=black] (axis cs:1.22048171213287,0.281674935687132)
--(axis cs:1.22037456101632,0.282189348804709);

\path [draw=black] (axis cs:1.22037456101632,0.282189348804709)
--(axis cs:1.22103343343564,0.279206807463834);

\path [draw=black] (axis cs:1.22103343343564,0.279206807463834)
--(axis cs:1.22049907239327,0.281670270324344);

\path [draw=black] (axis cs:1.22049907239327,0.281670270324344)
--(axis cs:1.22049907239327,0.281670270324344);

\path [draw=black] (axis cs:1.22049907239327,0.281670270324344)
--(axis cs:1.22039024893315,0.282191458638368);

\path [draw=black] (axis cs:1.22039024893315,0.282191458638368)
--(axis cs:1.22105024916638,0.279202606001931);

\path [draw=black] (axis cs:1.22105024916638,0.279202606001931)
--(axis cs:1.22051577777708,0.281665742238629);

\path [draw=black] (axis cs:1.22051577777708,0.281665742238629)
--(axis cs:1.22051577777708,0.281665742238629);

\path [draw=black] (axis cs:1.22051577777708,0.281665742238629)
--(axis cs:1.22040533625426,0.282193488201003);

\path [draw=black] (axis cs:1.22040533625426,0.282193488201003)
--(axis cs:1.22106641926814,0.279198568614514);

\path [draw=black] (axis cs:1.22106641926814,0.279198568614514)
--(axis cs:1.22053184980064,0.281661349707451);

\path [draw=black] (axis cs:1.22053184980064,0.281661349707451)
--(axis cs:1.22053184980064,0.281661349707451);

\path [draw=black] (axis cs:1.22053184980064,0.281661349707451)
--(axis cs:1.22041984337441,0.282195440064351);

\path [draw=black] (axis cs:1.22041984337441,0.282195440064351)
--(axis cs:1.22108196580875,0.279194689339417);

\path [draw=black] (axis cs:1.22108196580875,0.279194689339417)
--(axis cs:1.2205473094795,0.281657090940557);

\path [draw=black] (axis cs:1.2205473094795,0.281657090940557)
--(axis cs:1.2205473094795,0.281657090940557);

\path [draw=black] (axis cs:1.2205473094795,0.281657090940557)
--(axis cs:1.22043379022352,0.282197316573296);

\path [draw=black] (axis cs:1.22043379022352,0.282197316573296)
--(axis cs:1.22109691024862,0.279190962630213);

\path [draw=black] (axis cs:1.22109691024862,0.279190962630213)
--(axis cs:1.22056217735644,0.281652963944277);

\path [draw=black] (axis cs:1.22056217735644,0.281652963944277)
--(axis cs:1.22056217735644,0.281652963944277);

\path [draw=black] (axis cs:1.22056217735644,0.281652963944277)
--(axis cs:1.22044719619836,0.282199120151087);

\path [draw=black] (axis cs:1.22044719619836,0.282199120151087)
--(axis cs:1.22111127352319,0.279187382975731);

\path [draw=black] (axis cs:1.22111127352319,0.279187382975731)
--(axis cs:1.22057647348232,0.281648966605832);

\path [draw=black] (axis cs:1.22057647348232,0.281648966605832)
--(axis cs:1.22057647348232,0.281648966605832);

\path [draw=black] (axis cs:1.22057647348232,0.281648966605832)
--(axis cs:1.22046008019426,0.282200853153142);

\path [draw=black] (axis cs:1.22046008019426,0.282200853153142)
--(axis cs:1.22112507600578,0.279183945070756);

\path [draw=black] (axis cs:1.22112507600578,0.279183945070756)
--(axis cs:1.22059021741979,0.281645096679195);

\path [draw=black] (axis cs:1.22059021741979,0.281645096679195)
--(axis cs:1.22059021741979,0.281645096679195);

\path [draw=black] (axis cs:1.22059021741979,0.281645096679195)
--(axis cs:1.22047246059349,0.282202517923754);

\path [draw=black] (axis cs:1.22047246059349,0.282202517923754)
--(axis cs:1.22113833752538,0.279180643740494);

\path [draw=black] (axis cs:1.22113833752538,0.279180643740494)
--(axis cs:1.22060342823874,0.281641351813113);

\path [draw=black] (axis cs:1.22060342823874,0.281641351813113)
--(axis cs:1.22060342823874,0.281641351813113);

\path [draw=black] (axis cs:1.22060342823874,0.281641351813113)
--(axis cs:1.22048435527414,0.282204116764164);

\path [draw=black] (axis cs:1.22048435527414,0.282204116764164)
--(axis cs:1.22115107736205,0.279177473972528);

\path [draw=black] (axis cs:1.22115107736205,0.279177473972528)
--(axis cs:1.220616124517,0.281637729559917);

\path [draw=black] (axis cs:1.220616124517,0.281637729559917)
--(axis cs:1.220616124517,0.281637729559917);

\path [draw=black] (axis cs:1.220616124517,0.281637729559917)
--(axis cs:1.22049578161129,0.282205651940171);

\path [draw=black] (axis cs:1.22049578161129,0.282205651940171)
--(axis cs:1.22116331425353,0.279174430901474);

\path [draw=black] (axis cs:1.22116331425353,0.279174430901474)
--(axis cs:1.22062832434042,0.28163422739151);

\path [draw=black] (axis cs:1.22062832434042,0.28163422739151)
--(axis cs:1.22062832434042,0.28163422739151);

\path [draw=black] (axis cs:1.22062832434042,0.28163422739151)
--(axis cs:1.22050675648263,0.282207125673562);

\path [draw=black] (axis cs:1.22050675648263,0.282207125673562)
--(axis cs:1.22117506639847,0.279171509813344);

\path [draw=black] (axis cs:1.22117506639847,0.279171509813344)
--(axis cs:1.22064004530466,0.281630842711293);

\path [draw=black] (axis cs:1.22064004530466,0.281630842711293)
--(axis cs:1.22064004530466,0.281630842711293);

\path [draw=black] (axis cs:1.22064004530466,0.281630842711293)
--(axis cs:1.2205172962733,0.282208540141197);

\path [draw=black] (axis cs:1.2205172962733,0.282208540141197)
--(axis cs:1.22118635146233,0.279168706141101);

\path [draw=black] (axis cs:1.22118635146233,0.279168706141101)
--(axis cs:1.22065130451762,0.281627572866722);

\path [draw=black] (axis cs:1.22065130451762,0.281627572866722)
--(axis cs:1.22065130451762,0.281627572866722);

\path [draw=black] (axis cs:1.22065130451762,0.281627572866722)
--(axis cs:1.22052741688192,0.282209897471595);

\path [draw=black] (axis cs:1.22052741688192,0.282209897471595)
--(axis cs:1.22119718658332,0.279166015463485);

\path [draw=black] (axis cs:1.22119718658332,0.279166015463485)
--(axis cs:1.22066211860291,0.281624415160557);

\path [draw=black] (axis cs:1.22066211860291,0.281624415160557)
--(axis cs:1.22066211860291,0.281624415160557);

\path [draw=black] (axis cs:1.22066211860291,0.281624415160557)
--(axis cs:1.22053713372705,0.282211199743226);

\path [draw=black] (axis cs:1.22053713372705,0.282211199743226)
--(axis cs:1.22120758837942,0.279163433502148);

\path [draw=black] (axis cs:1.22120758837942,0.279163433502148)
--(axis cs:1.22067250370405,0.281621366861589);

\path [draw=black] (axis cs:1.22067250370405,0.281621366861589)
--(axis cs:1.22067250370405,0.281621366861589);

\path [draw=black] (axis cs:1.22067250370405,0.281621366861589)
--(axis cs:1.22054646175425,0.282212448982701);

\path [draw=black] (axis cs:1.22054646175425,0.282212448982701)
--(axis cs:1.22121757295587,0.279160956119192);

\path [draw=black] (axis cs:1.22121757295587,0.279160956119192)
--(axis cs:1.22068247548946,0.281618425214549);

\path [draw=black] (axis cs:1.22068247548946,0.281618425214549)
--(axis cs:1.22068247548946,0.281618425214549);

\path [draw=black] (axis cs:1.22068247548946,0.281618425214549)
--(axis cs:1.22055541544362,0.282213647163557);

\path [draw=black] (axis cs:1.22055541544362,0.282213647163557)
--(axis cs:1.22122715591329,0.279158579314307);

\path [draw=black] (axis cs:1.22122715591329,0.279158579314307)
--(axis cs:1.22069204915811,0.281615587449326);

\path [draw=black] (axis cs:1.22069204915811,0.281615587449326)
--(axis cs:1.22069204915811,0.281615587449326);

\path [draw=black] (axis cs:1.22069204915811,0.281615587449326)
--(axis cs:1.22056400881773,0.282214796205307);

\path [draw=black] (axis cs:1.22056400881773,0.282214796205307)
--(axis cs:1.22123635235626,0.279156299221877);

\path [draw=black] (axis cs:1.22123635235626,0.279156299221877)
--(axis cs:1.22070123944576,0.28161285078947);

\path [draw=black] (axis cs:1.22070123944576,0.28161285078947)
--(axis cs:1.22070123944576,0.28161285078947);

\path [draw=black] (axis cs:1.22070123944576,0.28161285078947)
--(axis cs:1.22057225544995,0.282215897972825);

\path [draw=black] (axis cs:1.22057225544995,0.282215897972825)
--(axis cs:1.22124517690245,0.279154112107944);

\path [draw=black] (axis cs:1.22124517690245,0.279154112107944)
--(axis cs:1.22071006063183,0.281610212460019);

\path [draw=black] (axis cs:1.22071006063183,0.281610212460019)
--(axis cs:1.22071006063183,0.281610212460019);

\path [draw=black] (axis cs:1.22071006063183,0.281610212460019)
--(axis cs:1.22058016847314,0.282216954276011);

\path [draw=black] (axis cs:1.22058016847314,0.282216954276011)
--(axis cs:1.221253643692,0.279152014367118);

\path [draw=black] (axis cs:1.221253643692,0.279152014367118)
--(axis cs:1.22071852654668,0.281607669694664);

\path [draw=black] (axis cs:1.22071852654668,0.281607669694664)
--(axis cs:1.22071852654668,0.281607669694664);

\path [draw=black] (axis cs:1.22071852654668,0.281607669694664)
--(axis cs:1.22058776058857,0.282217966869706);

\path [draw=black] (axis cs:1.22058776058857,0.282217966869706)
--(axis cs:1.22126176639735,0.279150002519394);

\path [draw=black] (axis cs:1.22126176639735,0.279150002519394)
--(axis cs:1.2207266505794,0.281605219742283);

\path [draw=black] (axis cs:1.2207266505794,0.281605219742283)
--(axis cs:1.2207266505794,0.281605219742283);

\path [draw=black] (axis cs:1.2207266505794,0.281605219742283)
--(axis cs:1.22059504407514,0.282218937453825);

\path [draw=black] (axis cs:1.22059504407514,0.282218937453825)
--(axis cs:1.22126955823326,0.279148073206976);

\path [draw=black] (axis cs:1.22126955823326,0.279148073206976)
--(axis cs:1.22073444568595,0.281602859872863);

\path [draw=black] (axis cs:1.22073444568595,0.281602859872863)
--(axis cs:1.22073444568595,0.281602859872863);

\path [draw=black] (axis cs:1.22073444568595,0.281602859872863)
--(axis cs:1.22060203079873,0.282219867673696);

\path [draw=black] (axis cs:1.22060203079873,0.282219867673696)
--(axis cs:1.22127703196708,0.279146223191026);

\path [draw=black] (axis cs:1.22127703196708,0.279146223191026)
--(axis cs:1.22074192439761,0.28160058738285);

\path [draw=black] (axis cs:1.22074192439761,0.28160058738285)
--(axis cs:1.22074192439761,0.28160058738285);

\path [draw=black] (axis cs:1.22074192439761,0.28160058738285)
--(axis cs:1.22060873222175,0.282220759120559);

\path [draw=black] (axis cs:1.22060873222175,0.282220759120559)
--(axis cs:1.22128419992923,0.279144449348443);

\path [draw=black] (axis cs:1.22128419992923,0.279144449348443)
--(axis cs:1.2207490988298,0.281598399599949);

\path [draw=black] (axis cs:1.2207490988298,0.281598399599949)
--(axis cs:1.2207490988298,0.281598399599949);

\path [draw=black] (axis cs:1.2207490988298,0.281598399599949)
--(axis cs:1.22061515941283,0.282221613332232);

\path [draw=black] (axis cs:1.22061515941283,0.282221613332232)
--(axis cs:1.2212910740238,0.279142748668615);

\path [draw=black] (axis cs:1.2212910740238,0.279142748668615)
--(axis cs:1.22075598069104,0.281596293887399);

\path [draw=black] (axis cs:1.22075598069104,0.281596293887399)
--(axis cs:1.22075598069104,0.281596293887399);

\path [draw=black] (axis cs:1.22075598069104,0.281596293887399)
--(axis cs:1.22062132305657,0.282222431793884);

\path [draw=black] (axis cs:1.22062132305657,0.282222431793884)
--(axis cs:1.22129766573923,0.279141118250204);

\path [draw=black] (axis cs:1.22129766573923,0.279141118250204)
--(axis cs:1.22076258129218,0.281594267647764);

\path [draw=black] (axis cs:1.22076258129218,0.281594267647764)
--(axis cs:1.22076258129218,0.281594267647764);

\path [draw=black] (axis cs:1.22076258129218,0.281594267647764)
--(axis cs:1.22062723346334,0.282223215938939);

\path [draw=black] (axis cs:1.22062723346334,0.282223215938939)
--(axis cs:1.22130398615904,0.279139555297934);

\path [draw=black] (axis cs:1.22130398615904,0.279139555297934)
--(axis cs:1.22076891155574,0.281592318326263);

\path [draw=black] (axis cs:1.22076891155574,0.281592318326263)
--(axis cs:1.22076891155574,0.281592318326263);

\path [draw=black] (axis cs:1.22076891155574,0.281592318326263)
--(axis cs:1.22063290057914,0.282223967150066);

\path [draw=black] (axis cs:1.22063290057914,0.282223967150066)
--(axis cs:1.22131004597269,0.279138057119421);

\path [draw=black] (axis cs:1.22131004597269,0.279138057119421)
--(axis cs:1.22077498202543,0.281590443413663);

\path [draw=black] (axis cs:1.22077498202543,0.281590443413663)
--(axis cs:1.22077498202543,0.281590443413663);

\path [draw=black] (axis cs:1.22077498202543,0.281590443413663)
--(axis cs:1.22063833399542,0.28222468676024);

\path [draw=black] (axis cs:1.22063833399542,0.28222468676024)
--(axis cs:1.22131585548627,0.279136621122033);

\path [draw=black] (axis cs:1.22131585548627,0.279136621122033)
--(axis cs:1.22078080287563,0.281588640448777);

\path [draw=black] (axis cs:1.22078080287563,0.281588640448777)
--(axis cs:1.22078080287563,0.281588640448777);

\path [draw=black] (axis cs:1.22078080287563,0.281588640448777)
--(axis cs:1.22064354295893,0.282225376053878);

\path [draw=black] (axis cs:1.22064354295893,0.282225376053878)
--(axis cs:1.22132142463331,0.279135244809793);

\path [draw=black] (axis cs:1.22132142463331,0.279135244809793)
--(axis cs:1.22078638392111,0.281586907020583);

\path [draw=black] (axis cs:1.22078638392111,0.281586907020583)
--(axis cs:1.22078638392111,0.281586907020583);

\path [draw=black] (axis cs:1.22078638392111,0.281586907020583)
--(axis cs:1.22064853638147,0.282226036268016);

\path [draw=black] (axis cs:1.22064853638147,0.282226036268016)
--(axis cs:1.22132676298545,0.27913392578033);

\path [draw=black] (axis cs:1.22132676298545,0.27913392578033)
--(axis cs:1.22079173462657,0.281585240769996);

\path [draw=black] (axis cs:1.22079173462657,0.281585240769996)
--(axis cs:1.22079173462657,0.281585240769996);

\path [draw=black] (axis cs:1.22079173462657,0.281585240769996)
--(axis cs:1.22065332284958,0.282226668593536);

\path [draw=black] (axis cs:1.22065332284958,0.282226668593536)
--(axis cs:1.22133187976305,0.279132661721876);

\path [draw=black] (axis cs:1.22133187976305,0.279132661721876)
--(axis cs:1.22079686411633,0.281583639391316);

\path [draw=black] (axis cs:1.22079686411633,0.281583639391316)
--(axis cs:1.22079686411633,0.281583639391316);

\path [draw=black] (axis cs:1.22079686411633,0.281583639391316)
--(axis cs:1.22065791063419,0.282227274176414);

\path [draw=black] (axis cs:1.22065791063419,0.282227274176414)
--(axis cs:1.22133678384572,0.279131450410325);

\path [draw=black] (axis cs:1.22133678384572,0.279131450410325)
--(axis cs:1.2208017811839,0.28158210063339);

\path [draw=black] (axis cs:1.2208017811839,0.28158210063339)
--(axis cs:1.2208017811839,0.28158210063339);

\path [draw=black] (axis cs:1.2208017811839,0.28158210063339)
--(axis cs:1.22066230770012,0.282227854118989);

\path [draw=black] (axis cs:1.22066230770012,0.282227854118989)
--(axis cs:1.22134148378266,0.279130289706348);

\path [draw=black] (axis cs:1.22134148378266,0.279130289706348)
--(axis cs:1.22080649430153,0.281580622300486);

\path [draw=black] (axis cs:1.22080649430153,0.281580622300486)
--(axis cs:1.22080649430153,0.281580622300486);

\path [draw=black] (axis cs:1.22080649430153,0.281580622300486)
--(axis cs:1.22066652171546,0.282228409481253);

\path [draw=black] (axis cs:1.22066652171546,0.282228409481253)
--(axis cs:1.22134598780296,0.279129177552562);

\path [draw=black] (axis cs:1.22134598780296,0.279129177552562)
--(axis cs:1.22081101162969,0.28157920225293);

\path [draw=black] (axis cs:1.22081101162969,0.28157920225293)
--(axis cs:1.22081101162969,0.28157920225293);

\path [draw=black] (axis cs:1.22081101162969,0.28157920225293)
--(axis cs:1.22067056006086,0.282228941282137);

\path [draw=black] (axis cs:1.22067056006086,0.282228941282137)
--(axis cs:1.22135030382571,0.279128111970758);

\path [draw=black] (axis cs:1.22135030382571,0.279128111970758)
--(axis cs:1.22081534102642,0.281577838407516);

\path [draw=black] (axis cs:1.22081534102642,0.281577838407516)
--(axis cs:1.22081534102642,0.281577838407516);

\path [draw=black] (axis cs:1.22081534102642,0.281577838407516)
--(axis cs:1.22067442983861,0.282229450500798);

\path [draw=black] (axis cs:1.22067442983861,0.282229450500798)
--(axis cs:1.22135443946987,0.279127091059226);

\path [draw=black] (axis cs:1.22135443946987,0.279127091059226)
--(axis cs:1.22081949005664,0.281576528737693);

\path [draw=black] (axis cs:1.22081949005664,0.281576528737693)
--(axis cs:1.22081949005664,0.281576528737693);

\path [draw=black] (axis cs:1.22081949005664,0.281576528737693)
--(axis cs:1.22067813788163,0.282229938077906);

\path [draw=black] (axis cs:1.22067813788163,0.282229938077906)
--(axis cs:1.2213584020641,0.279126112990082);

\path [draw=black] (axis cs:1.2213584020641,0.279126112990082)
--(axis cs:1.22082346600125,0.28157527127359);

\path [draw=black] (axis cs:1.22082346600125,0.28157527127359)
--(axis cs:1.22082346600125,0.28157527127359);

\path [draw=black] (axis cs:1.22082346600125,0.28157527127359)
--(axis cs:1.22068169076225,0.282230404916913);

\path [draw=black] (axis cs:1.22068169076225,0.282230404916913)
--(axis cs:1.22136219865631,0.279125176006724);

\path [draw=black] (axis cs:1.22136219865631,0.279125176006724)
--(axis cs:1.22082727586616,0.281574064101852);

\path [draw=black] (axis cs:1.22082727586616,0.281574064101852)
--(axis cs:1.22082727586616,0.281574064101852);

\path [draw=black] (axis cs:1.22082727586616,0.281574064101852)
--(axis cs:1.22068509480086,0.28223085188531);

\path [draw=black] (axis cs:1.22068509480086,0.28223085188531)
--(axis cs:1.22136583602304,0.279124278421323);

\path [draw=black] (axis cs:1.22136583602304,0.279124278421323)
--(axis cs:1.22083092639114,0.281572905365329);

\path [draw=black] (axis cs:1.22083092639114,0.281572905365329)
--(axis cs:1.22083092639114,0.281572905365329);

\path [draw=black] (axis cs:1.22083092639114,0.281572905365329)
--(axis cs:1.2206883560743,0.28223127981587);

\path [draw=black] (axis cs:1.2206883560743,0.28223127981587)
--(axis cs:1.22136932067861,0.279123418612369);

\path [draw=black] (axis cs:1.22136932067861,0.279123418612369)
--(axis cs:1.22083442405851,0.281571793262635);

\path [draw=black] (axis cs:1.22083442405851,0.281571793262635)
--(axis cs:1.22083442405851,0.281571793262635);

\path [draw=black] (axis cs:1.22083442405851,0.281571793262635)
--(axis cs:1.2206914804242,0.282231689507861);

\path [draw=black] (axis cs:1.2206914804242,0.282231689507861)
--(axis cs:1.22137265888418,0.279122595022323);

\path [draw=black] (axis cs:1.22137265888418,0.279122595022323)
--(axis cs:1.22083777510169,0.281570726047583);

\path [draw=black] (axis cs:1.22083777510169,0.281570726047583)
--(axis cs:1.22083777510169,0.281570726047583);

\path [draw=black] (axis cs:1.22083777510169,0.281570726047583)
--(axis cs:1.22069447346497,0.282232081728246);

\path [draw=black] (axis cs:1.22069447346497,0.282232081728246)
--(axis cs:1.2213758566564,0.279121806155289);

\path [draw=black] (axis cs:1.2213758566564,0.279121806155289)
--(axis cs:1.22084098551352,0.281569702028506);

\path [draw=black] (axis cs:1.22084098551352,0.281569702028506)
--(axis cs:1.22084098551352,0.281569702028506);

\path [draw=black] (axis cs:1.22084098551352,0.281569702028506)
--(axis cs:1.22069734059175,0.282232457212847);

\path [draw=black] (axis cs:1.22069734059175,0.282232457212847)
--(axis cs:1.22137891977604,0.279121050574792);

\path [draw=black] (axis cs:1.22137891977604,0.279121050574792)
--(axis cs:1.22084406105448,0.2815687195675);

\path [draw=black] (axis cs:1.22084406105448,0.2815687195675)
--(axis cs:1.22084406105448,0.2815687195675);

\path [draw=black] (axis cs:1.22084406105448,0.2815687195675)
--(axis cs:1.22070008698802,0.282232816667492);

\path [draw=black] (axis cs:1.22070008698802,0.282232816667492)
--(axis cs:1.22138185379631,0.279120326901595);

\path [draw=black] (axis cs:1.22138185379631,0.279120326901595)
--(axis cs:1.22084700726062,0.281567777079569);

\path [draw=black] (axis cs:1.22084700726062,0.281567777079569)
--(axis cs:1.22084700726062,0.281567777079569);

\path [draw=black] (axis cs:1.22084700726062,0.281567777079569)
--(axis cs:1.22070271763318,0.282233160769128);

\path [draw=black] (axis cs:1.22070271763318,0.282233160769128)
--(axis cs:1.22138466405093,0.279119633811591);

\path [draw=black] (axis cs:1.22138466405093,0.279119633811591)
--(axis cs:1.22084982945141,0.28156687303171);

\path [draw=black] (axis cs:1.22084982945141,0.28156687303171)
--(axis cs:1.22084982945141,0.28156687303171);

\path [draw=black] (axis cs:1.22084982945141,0.28156687303171)
--(axis cs:1.22070523730973,0.282233490166905);

\path [draw=black] (axis cs:1.22070523730973,0.282233490166905)
--(axis cs:1.22138735566206,0.279118970033758);

\path [draw=black] (axis cs:1.22138735566206,0.279118970033758)
--(axis cs:1.22085253273731,0.281566005941934);

\path [draw=black] (axis cs:1.22085253273731,0.281566005941934)
--(axis cs:1.22085253273731,0.281566005941934);

\path [draw=black] (axis cs:1.22085253273731,0.281566005941934)
--(axis cs:1.22070765061045,0.28223380548323);

\path [draw=black] (axis cs:1.22070765061045,0.28223380548323)
--(axis cs:1.22138993354798,0.279118334348185);

\path [draw=black] (axis cs:1.22138993354798,0.279118334348185)
--(axis cs:1.22085512202722,0.28156517437823);

\path [draw=black] (axis cs:1.22085512202722,0.28156517437823)
--(axis cs:1.22085512202722,0.28156517437823);

\path [draw=black] (axis cs:1.22085512202722,0.28156517437823)
--(axis cs:1.22070996194524,0.282234107314797);

\path [draw=black] (axis cs:1.22070996194524,0.282234107314797)
--(axis cs:1.22139240243052,0.27911772558414);

\path [draw=black] (axis cs:1.22139240243052,0.27911772558414)
--(axis cs:1.22085760203562,0.2815643769575);

\path [draw=black] (axis cs:1.22085760203562,0.2815643769575)
--(axis cs:1.22085760203562,0.2815643769575);

\path [draw=black] (axis cs:1.22085760203562,0.2815643769575)
--(axis cs:1.22071217554782,0.282234396233573);

\path [draw=black] (axis cs:1.22071217554782,0.282234396233573)
--(axis cs:1.22139476684228,0.279117142618228);

\path [draw=black] (axis cs:1.22139476684228,0.279117142618228)
--(axis cs:1.22085997728968,0.281563612344447);

\path [draw=black] (axis cs:1.22085997728968,0.281563612344447)
--(axis cs:1.22085997728968,0.281563612344447);

\path [draw=black] (axis cs:1.22085997728968,0.281563612344447)
--(axis cs:1.22071429548226,0.28223467278777);

\path [draw=black] (axis cs:1.22071429548226,0.28223467278777)
--(axis cs:1.22139703113372,0.279116584372575);

\path [draw=black] (axis cs:1.22139703113372,0.279116584372575)
--(axis cs:1.22086225213601,0.281562879250439);

\path [draw=black] (axis cs:1.22086225213601,0.281562879250439)
--(axis cs:1.22086225213601,0.281562879250439);

\path [draw=black] (axis cs:1.22086225213601,0.281562879250439)
--(axis cs:1.22071632564921,0.282234937502768);

\path [draw=black] (axis cs:1.22071632564921,0.282234937502768)
--(axis cs:1.22139919947989,0.27911604981311);

\path [draw=black] (axis cs:1.22139919947989,0.27911604981311)
--(axis cs:1.22086443074729,0.281562176432355);

\path [draw=black] (axis cs:1.22086443074729,0.281562176432355)
--(axis cs:1.22086443074729,0.281562176432355);

\path [draw=black] (axis cs:1.22086443074729,0.281562176432355)
--(axis cs:1.22071826979208,0.282235190882028);

\path [draw=black] (axis cs:1.22071826979208,0.282235190882028)
--(axis cs:1.22140127588707,0.279115537947866);

\path [draw=black] (axis cs:1.22140127588707,0.279115537947866)
--(axis cs:1.22086651712875,0.281561502691412);

\path [draw=black] (axis cs:1.22086651712875,0.281561502691412)
--(axis cs:1.22086651712875,0.281561502691412);

\path [draw=black] (axis cs:1.22086651712875,0.281561502691412)
--(axis cs:1.22072013150292,0.282235433407952);

\path [draw=black] (axis cs:1.22072013150292,0.282235433407952)
--(axis cs:1.22140326419912,0.279115047825375);

\path [draw=black] (axis cs:1.22140326419912,0.279115047825375)
--(axis cs:1.22086851512434,0.281560856871982);

\path [draw=black] (axis cs:1.22086851512434,0.281560856871982)
--(axis cs:1.22086851512434,0.281560856871982);

\path [draw=black] (axis cs:1.22086851512434,0.281560856871982)
--(axis cs:1.22072191422817,0.282235665542736);

\path [draw=black] (axis cs:1.22072191422817,0.282235665542736)
--(axis cs:1.22140516810372,0.279114578533081);

\path [draw=black] (axis cs:1.22140516810372,0.279114578533081)
--(axis cs:1.22087042842282,0.281560237860411);

\path [draw=black] (axis cs:1.22087042842282,0.281560237860411)
--(axis cs:1.22087042842282,0.281560237860411);

\path [draw=black] (axis cs:1.22087042842282,0.281560237860411)
--(axis cs:1.22072362127416,0.282235887729174);

\path [draw=black] (axis cs:1.22072362127416,0.282235887729174)
--(axis cs:1.22140699113828,0.279114129195837);

\path [draw=black] (axis cs:1.22140699113828,0.279114129195837)
--(axis cs:1.22087226056358,0.281559644583825);

\path [draw=black] (axis cs:1.22087226056358,0.281559644583825)
--(axis cs:1.22087226056358,0.281559644583825);

\path [draw=black] (axis cs:1.22087226056358,0.281559644583825)
--(axis cs:1.22072525581255,0.282236100391445);

\path [draw=black] (axis cs:1.22072525581255,0.282236100391445)
--(axis cs:1.22140873669576,0.279113698974439);

\path [draw=black] (axis cs:1.22140873669576,0.279113698974439)
--(axis cs:1.22087401494234,0.281559076008953);

\path [draw=black] (axis cs:1.22087401494234,0.281559076008953)
--(axis cs:1.22087401494234,0.281559076008953);

\path [draw=black] (axis cs:1.22087401494234,0.281559076008953)
--(axis cs:1.22072682088542,0.282236303935868);

\path [draw=black] (axis cs:1.22072682088542,0.282236303935868)
--(axis cs:1.22141040803024,0.279113287064224);

\path [draw=black] (axis cs:1.22141040803024,0.279113287064224)
--(axis cs:1.2208756948166,0.28155853114094);

\path [draw=black] (axis cs:1.2208756948166,0.28155853114094)
--(axis cs:1.2208756948166,0.28155853114094);

\path [draw=black] (axis cs:1.2208756948166,0.28155853114094)
--(axis cs:1.22072831941038,0.282236498751631);

\path [draw=black] (axis cs:1.22072831941038,0.282236498751631)
--(axis cs:1.22141200826236,0.279112892693698);

\path [draw=black] (axis cs:1.22141200826236,0.279112892693698)
--(axis cs:1.22087730331097,0.281558009022188);

\path [draw=black] (axis cs:1.22087730331097,0.281558009022188)
--(axis cs:1.22087730331097,0.281558009022188);

\path [draw=black] (axis cs:1.22087730331097,0.281558009022188)
--(axis cs:1.22072975418534,0.282236685211491);

\path [draw=black] (axis cs:1.22072975418534,0.282236685211491)
--(axis cs:1.22141354038444,0.279112515123228);

\path [draw=black] (axis cs:1.22141354038444,0.279112515123228)
--(axis cs:1.2208788434223,0.281557508731196);

\path [draw=black] (axis cs:1.2208788434223,0.281557508731196)
--(axis cs:1.2208788434223,0.281557508731196);

\path [draw=black] (axis cs:1.2208788434223,0.281557508731196)
--(axis cs:1.22073112789319,0.282236863672445);

\path [draw=black] (axis cs:1.22073112789319,0.282236863672445)
--(axis cs:1.2214150072656,0.279112153643788);

\path [draw=black] (axis cs:1.2214150072656,0.279112153643788)
--(axis cs:1.2208803180246,0.281557029381418);

\path [draw=black] (axis cs:1.2208803180246,0.281557029381418)
--(axis cs:1.2208803180246,0.281557029381418);

\path [draw=black] (axis cs:1.2208803180246,0.281557029381418)
--(axis cs:1.22073244310634,0.282237034476386);

\path [draw=black] (axis cs:1.22073244310634,0.282237034476386)
--(axis cs:1.22141641165657,0.279111807575723);

\path [draw=black] (axis cs:1.22141641165657,0.279111807575723)
--(axis cs:1.22088172987387,0.281556570120139);

\path [draw=black] (axis cs:1.22088172987387,0.281556570120139)
--(axis cs:1.22088172987387,0.281556570120139);

\path [draw=black] (axis cs:1.22088172987387,0.281556570120139)
--(axis cs:1.22073370229106,0.282237197950719);

\path [draw=black] (axis cs:1.22073370229106,0.282237197950719)
--(axis cs:1.22141775619437,0.279111476267593);

\path [draw=black] (axis cs:1.22141775619437,0.279111476267593)
--(axis cs:1.22088308161266,0.281556130127372);

\path [draw=black] (axis cs:1.22088308161266,0.281556130127372)
--(axis cs:1.22088308161266,0.281556130127372);

\path [draw=black] (axis cs:1.22088308161266,0.281556130127372)
--(axis cs:1.22073490781167,0.282237354408966);

\path [draw=black] (axis cs:1.22073490781167,0.282237354408966)
--(axis cs:1.22141904340682,0.279111159095033);

\path [draw=black] (axis cs:1.22141904340682,0.279111159095033)
--(axis cs:1.22088437577461,0.281555708614764);

\path [draw=black] (axis cs:1.22088437577461,0.281555708614764)
--(axis cs:1.22088437577461,0.281555708614764);

\path [draw=black] (axis cs:1.22088437577461,0.281555708614764)
--(axis cs:1.22073606193457,0.282237504151343);

\path [draw=black] (axis cs:1.22073606193457,0.282237504151343)
--(axis cs:1.2214202757169,0.279110855459667);

\path [draw=black] (axis cs:1.2214202757169,0.279110855459667)
--(axis cs:1.22088561478866,0.281555304824536);

\path [draw=black] (axis cs:1.22088561478866,0.281555304824536)
--(axis cs:1.22088561478866,0.281555304824536);

\path [draw=black] (axis cs:1.22088561478866,0.281555304824536)
--(axis cs:1.22073716683218,0.282237647465311);

\path [draw=black] (axis cs:1.22073716683218,0.282237647465311)
--(axis cs:1.22142145544695,0.279110564788057);

\path [draw=black] (axis cs:1.22142145544695,0.279110564788057)
--(axis cs:1.22088680098326,0.281554918028441);

\path [draw=black] (axis cs:1.22088680098326,0.281554918028441)
--(axis cs:1.22088680098326,0.281554918028441);

\path [draw=black] (axis cs:1.22088680098326,0.281554918028441)
--(axis cs:1.22073822458667,0.282237784626109);

\path [draw=black] (axis cs:1.22073822458667,0.282237784626109)
--(axis cs:1.22142258482268,0.279110286530705);

\path [draw=black] (axis cs:1.22142258482268,0.279110286530705)
--(axis cs:1.22088793659034,0.28155454752674);

\path [draw=black] (axis cs:1.22088793659034,0.28155454752674)
--(axis cs:1.22088793659034,0.28155454752674);

\path [draw=black] (axis cs:1.22088793659034,0.28155454752674)
--(axis cs:1.22073923719357,0.282237915897266);

\path [draw=black] (axis cs:1.22073923719357,0.282237915897266)
--(axis cs:1.22142366597704,0.279110020161073);

\path [draw=black] (axis cs:1.22142366597704,0.279110020161073)
--(axis cs:1.22088902374916,0.281554192647208);

\path [draw=black] (axis cs:1.22088902374916,0.281554192647208)
--(axis cs:1.22088902374916,0.281554192647208);

\path [draw=black] (axis cs:1.22088902374916,0.281554192647208)
--(axis cs:1.22074020656527,0.282238041531092);

\path [draw=black] (axis cs:1.22074020656527,0.282238041531092)
--(axis cs:1.22142470095403,0.279109765174654);

\path [draw=black] (axis cs:1.22142470095403,0.279109765174654)
--(axis cs:1.22089006451003,0.281553852744163);

\path [draw=black] (axis cs:1.22089006451003,0.281553852744163)
--(axis cs:1.22089006451003,0.281553852744163);

\path [draw=black] (axis cs:1.22089006451003,0.281553852744163)
--(axis cs:1.22074113453437,0.282238161769144);

\path [draw=black] (axis cs:1.22074113453437,0.282238161769144)
--(axis cs:1.22142569171223,0.279109521088078);

\path [draw=black] (axis cs:1.22142569171223,0.279109521088078)
--(axis cs:1.22089106083789,0.281553527197514);

\path [draw=black] (axis cs:1.22089106083789,0.281553527197514)
--(axis cs:1.22089106083789,0.281553527197514);

\path [draw=black] (axis cs:1.22089106083789,0.281553527197514)
--(axis cs:1.22074202285693,0.282238276842687);

\path [draw=black] (axis cs:1.22074202285693,0.282238276842687)
--(axis cs:1.22142664012829,0.279109287438242);

\path [draw=black] (axis cs:1.22142664012829,0.279109287438242)
--(axis cs:1.22089201461572,0.281553215411846);

\path [draw=black] (axis cs:1.22089201461572,0.281553215411846)
--(axis cs:1.22089201461572,0.281553215411846);

\path [draw=black] (axis cs:1.22089201461572,0.281553215411846)
--(axis cs:1.22074287321551,0.282238386973116);

\path [draw=black] (axis cs:1.22074287321551,0.282238386973116)
--(axis cs:1.22142754800028,0.279109063781486);

\path [draw=black] (axis cs:1.22142754800028,0.279109063781486)
--(axis cs:1.22089292764787,0.281552916815519);

\path [draw=black] (axis cs:1.22089292764787,0.281552916815519)
--(axis cs:1.22089292764787,0.281552916815519);

\path [draw=black] (axis cs:1.22089292764787,0.281552916815519)
--(axis cs:1.22074368722225,0.282238492372382);

\path [draw=black] (axis cs:1.22074368722225,0.282238492372382)
--(axis cs:1.22142841705086,0.2791088496928);

\path [draw=black] (axis cs:1.22142841705086,0.2791088496928)
--(axis cs:1.22089380166327,0.281552630859793);

\path [draw=black] (axis cs:1.22089380166327,0.281552630859793)
--(axis cs:1.22089380166327,0.281552630859793);

\path [draw=black] (axis cs:1.22089380166327,0.281552630859793)
--(axis cs:1.22074446642166,0.282238593243386);

\path [draw=black] (axis cs:1.22074446642166,0.282238593243386)
--(axis cs:1.22142924893038,0.279108644765045);

\path [draw=black] (axis cs:1.22142924893038,0.279108644765045)
--(axis cs:1.22089463831843,0.28155235701799);

\path [draw=black] (axis cs:1.22089463831843,0.28155235701799)
--(axis cs:1.22089463831843,0.28155235701799);

\path [draw=black] (axis cs:1.22089463831843,0.28155235701799)
--(axis cs:1.22074521229342,0.282238689780358);

\path [draw=black] (axis cs:1.22074521229342,0.282238689780358)
--(axis cs:1.22143004521984,0.279108448608232);

\path [draw=black] (axis cs:1.22143004521984,0.279108448608232)
--(axis cs:1.22089543920046,0.281552094784666);

\path [draw=black] (axis cs:1.22089543920046,0.281552094784666)
--(axis cs:1.22089543920046,0.281552094784666);

\path [draw=black] (axis cs:1.22089543920046,0.281552094784666)
--(axis cs:1.22074592625506,0.282238782169234);

\path [draw=black] (axis cs:1.22074592625506,0.282238782169234)
--(axis cs:1.22143080743376,0.279108260848802);

\path [draw=black] (axis cs:1.22143080743376,0.279108260848802)
--(axis cs:1.22089620582988,0.281551843674818);

\path [draw=black] (axis cs:1.22089620582988,0.281551843674818)
--(axis cs:1.22089620582988,0.281551843674818);

\path [draw=black] (axis cs:1.22089620582988,0.281551843674818)
--(axis cs:1.22074660966445,0.282238870587997);

\path [draw=black] (axis cs:1.22074660966445,0.282238870587997)
--(axis cs:1.22143153702285,0.279108081128959);

\path [draw=black] (axis cs:1.22143153702285,0.279108081128959)
--(axis cs:1.22089693966331,0.281551603223108);

\path [draw=black] (axis cs:1.22089693966331,0.281551603223108)
--(axis cs:1.22089693966331,0.281551603223108);

\path [draw=black] (axis cs:1.22089693966331,0.281551603223108)
--(axis cs:1.22074726382231,0.282238955207017);

\path [draw=black] (axis cs:1.22074726382231,0.282238955207017)
--(axis cs:1.22143223537671,0.27910790910601);

\path [draw=black] (axis cs:1.22143223537671,0.27910790910601)
--(axis cs:1.22089764209614,0.281551372983122);

\path [draw=black] (axis cs:1.22089764209614,0.281551372983122)
--(axis cs:1.22089764209614,0.281551372983122);

\path [draw=black] (axis cs:1.22089764209614,0.281551372983122)
--(axis cs:1.22074788997453,0.28223903618938);

\path [draw=black] (axis cs:1.22074788997453,0.28223903618938)
--(axis cs:1.22143290382632,0.279107744451738);

\path [draw=black] (axis cs:1.22143290382632,0.279107744451738)
--(axis cs:1.22089831446502,0.281551152526643);

\path [draw=black] (axis cs:1.22089831446502,0.281551152526643)
--(axis cs:1.22089831446502,0.281551152526643);

\path [draw=black] (axis cs:1.22089831446502,0.281551152526643)
--(axis cs:1.22074848931446,0.282239113691188);

\path [draw=black] (axis cs:1.22074848931446,0.282239113691188)
--(axis cs:1.22143354364646,0.279107586851808);

\path [draw=black] (axis cs:1.22143354364646,0.279107586851808)
--(axis cs:1.22089895805028,0.281550941442949);

\path [draw=black] (axis cs:1.22089895805028,0.281550941442949)
--(axis cs:1.22089895805028,0.281550941442949);

\path [draw=black] (axis cs:1.22089895805028,0.281550941442949)
--(axis cs:1.22074906298506,0.282239187861864);

\path [draw=black] (axis cs:1.22074906298506,0.282239187861864)
--(axis cs:1.22143415605806,0.279107436005185);

\path [draw=black] (axis cs:1.22143415605806,0.279107436005185)
--(axis cs:1.22089957407828,0.281550739338144);

\path [draw=black] (axis cs:1.22089957407828,0.281550739338144)
--(axis cs:1.22089957407828,0.281550739338144);

\path [draw=black] (axis cs:1.22089957407828,0.281550739338144)
--(axis cs:1.22074961208101,0.28223925884443);

\path [draw=black] (axis cs:1.22074961208101,0.28223925884443)
--(axis cs:1.22143474223042,0.27910729162358);

\path [draw=black] (axis cs:1.22143474223042,0.27910729162358)
--(axis cs:1.22090016372359,0.281550545834496);

\path [draw=black] (axis cs:1.22090016372359,0.281550545834496)
--(axis cs:1.22090016372359,0.281550545834496);

\path [draw=black] (axis cs:1.22090016372359,0.281550545834496)
--(axis cs:1.22075013765069,0.282239326775785);

\path [draw=black] (axis cs:1.22075013765069,0.282239326775785)
--(axis cs:1.22143530328335,0.279107153430917);

\path [draw=black] (axis cs:1.22143530328335,0.279107153430917)
--(axis cs:1.2209007281112,0.281550360569816);

\path [draw=black] (axis cs:1.2209007281112,0.281550360569816)
--(axis cs:1.2209007281112,0.281550360569816);

\path [draw=black] (axis cs:1.2209007281112,0.281550360569816)
--(axis cs:1.22075064069812,0.282239391786959);

\path [draw=black] (axis cs:1.22075064069812,0.282239391786959)
--(axis cs:1.22143584028926,0.279107021162831);

\path [draw=black] (axis cs:1.22143584028926,0.279107021162831)
--(axis cs:1.22090126831851,0.281550183196837);

\path [draw=black] (axis cs:1.22090126831851,0.281550183196837)
--(axis cs:1.22090126831851,0.281550183196837);

\path [draw=black] (axis cs:1.22090126831851,0.281550183196837)
--(axis cs:1.22075112218482,0.282239454003369);

\path [draw=black] (axis cs:0.00158154589387105,1.24757290168579)
--(axis cs:0.00282266599339409,1.23834795451538);

\path [draw=black] (axis cs:0.00282266599339409,1.23834795451538)
--(axis cs:0.0056362291547325,1.23336774527501);

\path [draw=black] (axis cs:0.0056362291547325,1.23336774527501)
--(axis cs:0.0107734220043418,1.22860002977239);

\path [draw=black] (axis cs:0.0107734220043418,1.22860002977239)
--(axis cs:0.0223479804878581,1.22478652667495);

\path [draw=black] (axis cs:0.0223479804878581,1.22478652667495)
--(axis cs:0.0223479804878581,1.22478652667495);

\path [draw=black] (axis cs:0.0223479804878581,1.22478652667495)
--(axis cs:0.0223479804878581,1.22478652667495);

\path [draw=black] (axis cs:0.0223479804878581,1.22478652667495)
--(axis cs:0.0432436159184342,1.22099083763842);

\path [draw=black] (axis cs:0.0432436159184342,1.22099083763842)
--(axis cs:0.0432436159184342,1.22099083763842);

\path [draw=black] (axis cs:0.0432436159184342,1.22099083763842)
--(axis cs:0.0673981191222557,1.21682340647858);

\path [draw=black] (axis cs:0.0673981191222557,1.21682340647858)
--(axis cs:0.0673981191222557,1.21682340647858);

\path [draw=black] (axis cs:0.0673981191222557,1.21682340647858)
--(axis cs:0.0673981191222557,1.21682340647858);

\path [draw=black] (axis cs:0.0673981191222557,1.21682340647858)
--(axis cs:0.0883402271397404,1.21196334346754);

\path [draw=black] (axis cs:0.0883402271397404,1.21196334346754)
--(axis cs:0.0883402271397404,1.21196334346754);

\path [draw=black] (axis cs:0.0883402271397404,1.21196334346754)
--(axis cs:0.100215003417333,1.20698529091689);

\path [draw=black] (axis cs:0.100215003417333,1.20698529091689)
--(axis cs:0.0993632791001224,1.20197583216472);

\path [draw=black] (axis cs:0.0993632791001224,1.20197583216472)
--(axis cs:0.0993632791001224,1.20197583216472);

\path [draw=black] (axis cs:0.0993632791001224,1.20197583216472)
--(axis cs:0.0886295667587462,1.19803384569233);

\path [draw=black] (axis cs:0.0886295667587462,1.19803384569233)
--(axis cs:0.0684055514941275,1.19185467468752);

\path [draw=black] (axis cs:0.0684055514941275,1.19185467468752)
--(axis cs:0.039053354156279,1.1733847323763);

\path [draw=black] (axis cs:0.039053354156279,1.1733847323763)
--(axis cs:0.0226889528204641,1.14611305470002);

\path [draw=black] (axis cs:0.0226889528204641,1.14611305470002)
--(axis cs:0.0140546135663553,1.11776842652624);

\path [draw=black] (axis cs:0.0140546135663553,1.11776842652624)
--(axis cs:0.00739556808641972,1.07606326725243);

\path [draw=black] (axis cs:-1.20596401395763,0.114809482871837)
--(axis cs:-1.20517147528588,0.10646031784757);

\path [draw=black] (axis cs:-1.20517147528588,0.10646031784757)
--(axis cs:-1.20438833752405,0.0975186575513705);

\path [draw=black] (axis cs:-1.20438833752405,0.0975186575513705)
--(axis cs:-1.20358235272055,0.0876691262729383);

\path [draw=black] (axis cs:-1.20358235272055,0.0876691262729383)
--(axis cs:-1.20279166377383,0.0775822585035975);

\path [draw=black] (axis cs:-1.20279166377383,0.0775822585035975)
--(axis cs:-1.20203685997521,0.0675056692918075);

\path [draw=black] (axis cs:-1.20203685997521,0.0675056692918075)
--(axis cs:-1.20134532993829,0.0623541616029986);

\path [draw=black] (axis cs:-1.20134532993829,0.0623541616029986)
--(axis cs:-1.20065449104034,0.0619021511358462);

\path [draw=black] (axis cs:-1.20065449104034,0.0619021511358462)
--(axis cs:-1.19989697975335,0.0656036372283766);

\path [draw=black] (axis cs:-1.19989697975335,0.0656036372283766)
--(axis cs:-1.19905417329937,0.072651434098344);

\path [draw=black] (axis cs:-1.19905417329937,0.072651434098344)
--(axis cs:-1.19767711482402,0.0859042832646808);

\path [draw=black] (axis cs:-1.19767711482402,0.0859042832646808)
--(axis cs:-1.19767711482402,0.0859042832646808);

\path [draw=black] (axis cs:-1.19767711482402,0.0859042832646808)
--(axis cs:-1.19523078187275,0.108659439601076);

\path [draw=black] (axis cs:-1.19523078187275,0.108659439601076)
--(axis cs:-1.19523078187275,0.108659439601076);

\path [draw=black] (axis cs:-1.19523078187275,0.108659439601076)
--(axis cs:-1.19158964051224,0.137999650013806);

\path [draw=black] (axis cs:-1.19158964051224,0.137999650013806)
--(axis cs:-1.19158964051224,0.137999650013806);

\path [draw=black] (axis cs:-1.19158964051224,0.137999650013806)
--(axis cs:-1.18652037617555,0.171891327063739);

\path [draw=black] (axis cs:-1.18652037617555,0.171891327063739)
--(axis cs:-1.18652037617555,0.171891327063739);

\path [draw=black] (axis cs:-0.156719016629834,-1.12905509646981)
--(axis cs:-0.246081504702195,-1.08202716823407);

\path [draw=black] (axis cs:-0.246081504702195,-1.08202716823407)
--(axis cs:-0.335819374630352,-1.03567376794571);

\path [draw=black] (axis cs:-0.335819374630352,-1.03567376794571)
--(axis cs:-0.424018250895717,-0.986518329891551);

\path [draw=black] (axis cs:-0.424018250895717,-0.986518329891551)
--(axis cs:-0.509355660293546,-0.932600228008343);

\path [draw=black] (axis cs:0.0434251165212243,-1.11231340546421)
--(axis cs:0.0673981191222557,-1.08202716823407);

\path [draw=black] (axis cs:0.0673981191222557,-1.08202716823407)
--(axis cs:0.0673981191222557,-1.08202716823407);

\path [draw=black] (axis cs:0.0673981191222557,-1.08202716823407)
--(axis cs:0.0673981191222557,-1.08202716823407);

\path [draw=black] (axis cs:0.0673981191222557,-1.08202716823407)
--(axis cs:0.110139771568882,-1.05171654876551);

\path [draw=black] (axis cs:0.110139771568882,-1.05171654876551)
--(axis cs:0.15489697082084,-1.03123916305653);

\path [draw=black] (axis cs:0.15489697082084,-1.03123916305653)
--(axis cs:0.222159557594757,-1.00626713033824);

\path [draw=black] (axis cs:0.222159557594757,-1.00626713033824)
--(axis cs:0.316587181447521,-0.970703902063637);

\path [draw=black] (axis cs:0.485370950888191,-1.08202716823407)
--(axis cs:0.57259938344551,-1.03132721302517);

\path [draw=black] (axis cs:0.57259938344551,-1.03132721302517)
--(axis cs:0.655092382377311,-0.973210662600519);

\path [draw=black] (axis cs:0.655092382377311,-0.973210662600519)
--(axis cs:0.73235839852305,-0.908297799836923);

\path [draw=black] (axis cs:0.73235839852305,-0.908297799836923)
--(axis cs:0.803839487522719,-0.83707027410038);

\path [draw=black] (axis cs:1.16140632600225,-0.438835964380329)
--(axis cs:1.16140632600225,-0.438835964380329);

\path [draw=black] (axis cs:1.16140632600225,-0.438835964380329)
--(axis cs:1.16140632600225,-0.438835964380329);

\path [draw=black] (axis cs:1.16140632600225,-0.438835964380329)
--(axis cs:1.15684130073703,-0.446370168990483);

\path [draw=black] (axis cs:1.15684130073703,-0.446370168990483)
--(axis cs:1.15448487644657,-0.449141642148627);

\path [draw=black] (axis cs:1.15448487644657,-0.449141642148627)
--(axis cs:1.15280368401304,-0.450632516482051);

\path [draw=black] (axis cs:1.15280368401304,-0.450632516482051)
--(axis cs:1.15144981806984,-0.451490374528978);

\path [draw=black] (axis cs:1.15144981806984,-0.451490374528978)
--(axis cs:1.15028946970539,-0.452019801836285);

\path [draw=black] (axis cs:1.15028946970539,-0.452019801836285)
--(axis cs:1.1492248625,-0.452488624383189);

\path [draw=black] (axis cs:1.1492248625,-0.452488624383189)
--(axis cs:1.14819999679926,-0.453019322695969);

\path [draw=black] (axis cs:1.14819999679926,-0.453019322695969)
--(axis cs:1.14720950802448,-0.453551005297495);

\path [draw=black] (axis cs:1.14720950802448,-0.453551005297495)
--(axis cs:1.14629284244819,-0.453902401351604);

\path [draw=black] (axis cs:1.14629284244819,-0.453902401351604)
--(axis cs:1.14546927083271,-0.45399799597357);

\path [draw=black] (axis cs:1.14546927083271,-0.45399799597357)
--(axis cs:1.14546927083271,-0.45399799597357);

\path [draw=black] (axis cs:1.14546927083271,-0.45399799597357)
--(axis cs:1.14489492422337,-0.453045303000275);

\path [draw=black] (axis cs:1.14489492422337,-0.453045303000275)
--(axis cs:1.14408747842345,-0.453258665608818);

\path [draw=black] (axis cs:1.14408747842345,-0.453258665608818)
--(axis cs:1.14303740820523,-0.454611802592081);

\path [draw=black] (axis cs:1.14303740820523,-0.454611802592081)
--(axis cs:1.14144676818136,-0.457679093590197);

\path [draw=black] (axis cs:1.14144676818136,-0.457679093590197)
--(axis cs:1.13866390551617,-0.463735155771823);

\path [draw=black] (axis cs:1.13866390551617,-0.463735155771823)
--(axis cs:1.13866390551617,-0.463735155771823);

\path [draw=black] (axis cs:1.13866390551617,-0.463735155771823)
--(axis cs:1.13336433022012,-0.476041170180731);

\path [draw=black] (axis cs:1.13336433022012,-0.476041170180731)
--(axis cs:1.13336433022012,-0.476041170180731);

\path [draw=black] (axis cs:1.13336433022012,-0.476041170180731)
--(axis cs:1.12551139558746,-0.494059709750535);

\path [draw=black] (axis cs:1.12551139558746,-0.494059709750535)
--(axis cs:1.12551139558746,-0.494059709750535);

\path [draw=black] (axis cs:1.12551139558746,-0.494059709750535)
--(axis cs:1.12364836324862,-0.497717424207145);

\path [draw=black] (axis cs:1.12364836324862,-0.497717424207145)
--(axis cs:1.12216252637611,-0.499713725692444);

\path [draw=black] (axis cs:1.12216252637611,-0.499713725692444)
--(axis cs:1.12194477926566,-0.499320739046401);

\path [draw=black] (axis cs:1.12194477926566,-0.499320739046401)
--(axis cs:1.12133507301945,-0.499743302592977);

\path [draw=black] (axis cs:1.12133507301945,-0.499743302592977)
--(axis cs:1.12100342495137,-0.499652089109272);

\path [draw=black] (axis cs:1.12100342495137,-0.499652089109272)
--(axis cs:1.12035681263449,-0.500180379000767);

\path [draw=black] (axis cs:1.12035681263449,-0.500180379000767)
--(axis cs:1.1198372601726,-0.500476151510292);

\path [draw=black] (axis cs:1.1198372601726,-0.500476151510292)
--(axis cs:1.11950411314229,-0.500436847610412);

\path [draw=black] (axis cs:1.11950411314229,-0.500436847610412)
--(axis cs:1.11926623203329,-0.500217719739777);

\path [draw=black] (axis cs:1.11926623203329,-0.500217719739777)
--(axis cs:1.11894145876861,-0.50014787608402);

\path [draw=black] (axis cs:1.11894145876861,-0.50014787608402)
--(axis cs:1.11841957643073,-0.500439172981825);

\path [draw=black] (axis cs:1.11841957643073,-0.500439172981825)
--(axis cs:1.11782882697691,-0.500856613106613);

\path [draw=black] (axis cs:1.11782882697691,-0.500856613106613)
--(axis cs:1.11735136224217,-0.501069513131636);

\path [draw=black] (axis cs:1.11735136224217,-0.501069513131636)
--(axis cs:1.11702759955005,-0.501005417136534);

\path [draw=black] (axis cs:1.11702759955005,-0.501005417136534)
--(axis cs:1.11676867153423,-0.500816057522773);

\path [draw=black] (axis cs:1.11676867153423,-0.500816057522773)
--(axis cs:1.11642042822615,-0.500781622357096);

\path [draw=black] (axis cs:1.11642042822615,-0.500781622357096)
--(axis cs:1.11591391859814,-0.501037591549175);

\path [draw=black] (axis cs:1.11591391859814,-0.501037591549175)
--(axis cs:1.11536979634658,-0.501364343111964);

\path [draw=black] (axis cs:1.11536979634658,-0.501364343111964)
--(axis cs:1.11492918020971,-0.501505730725079);

\path [draw=black] (axis cs:1.11492918020971,-0.501505730725079)
--(axis cs:1.11461153613878,-0.501424279275184);

\path [draw=black] (axis cs:1.11461153613878,-0.501424279275184)
--(axis cs:1.1143293540529,-0.501270680533147);

\path [draw=black] (axis cs:1.1143293540529,-0.501270680533147)
--(axis cs:1.11395633735547,-0.501276643041942);

\path [draw=black] (axis cs:1.11395633735547,-0.501276643041942)
--(axis cs:1.11346127163857,-0.501507295153952);

\path [draw=black] (axis cs:1.11346127163857,-0.501507295153952)
--(axis cs:1.11295657683939,-0.501758548698378);

\path [draw=black] (axis cs:1.11295657683939,-0.501758548698378)
--(axis cs:1.11254670884182,-0.501840445158741);

\path [draw=black] (axis cs:1.11254670884182,-0.501840445158741)
--(axis cs:1.1122313636915,-0.501749482271691);

\path [draw=black] (axis cs:1.1122313636915,-0.501749482271691)
--(axis cs:1.1119253202185,-0.501634234484675);

\path [draw=black] (axis cs:1.1119253202185,-0.501634234484675)
--(axis cs:1.11153044498385,-0.501676920762104);

\path [draw=black] (axis cs:1.11153044498385,-0.501676920762104)
--(axis cs:1.11153044498385,-0.501676920762104);

\path [draw=black] (axis cs:1.11153044498385,-0.501676920762104)
--(axis cs:1.11071181346867,-0.502487203813418);

\path [draw=black] (axis cs:1.11071181346867,-0.502487203813418)
--(axis cs:1.11031244045621,-0.502558664212803);

\path [draw=black] (axis cs:1.11031244045621,-0.502558664212803)
--(axis cs:1.1102490074017,-0.50203127949492);

\path [draw=black] (axis cs:1.1102490074017,-0.50203127949492)
--(axis cs:1.11027320320648,-0.501288016346552);

\path [draw=black] (axis cs:1.11027320320648,-0.501288016346552)
--(axis cs:1.11027320320648,-0.501288016346552);

\path [draw=black] (axis cs:1.11027320320648,-0.501288016346552)
--(axis cs:1.10952111272326,-0.501979315656627);

\path [draw=black] (axis cs:1.10952111272326,-0.501979315656627)
--(axis cs:1.10881595716857,-0.502586748903191);

\path [draw=black] (axis cs:1.10881595716857,-0.502586748903191)
--(axis cs:1.10842842251282,-0.50263350243015);

\path [draw=black] (axis cs:1.10842842251282,-0.50263350243015)
--(axis cs:1.10829988276853,-0.502212620972179);

\path [draw=black] (axis cs:1.10829988276853,-0.502212620972179)
--(axis cs:1.10820777940931,-0.501684878251215);

\path [draw=black] (axis cs:1.10820777940931,-0.501684878251215)
--(axis cs:1.10820777940931,-0.501684878251215);

\path [draw=black] (axis cs:1.10820777940931,-0.501684878251215)
--(axis cs:1.10745077478557,-0.502382841432814);

\path [draw=black] (axis cs:1.10745077478557,-0.502382841432814)
--(axis cs:1.10684368478237,-0.502813688334892);

\path [draw=black] (axis cs:1.10684368478237,-0.502813688334892)
--(axis cs:1.10653903469777,-0.50271369196934);

\path [draw=black] (axis cs:1.10653903469777,-0.50271369196934)
--(axis cs:1.10643838506578,-0.502229695973855);

\path [draw=black] (axis cs:1.10643838506578,-0.502229695973855)
--(axis cs:1.10627441613403,-0.501811510098038);

\path [draw=black] (axis cs:1.10627441613403,-0.501811510098038)
--(axis cs:1.10572428034279,-0.50210151143638);

\path [draw=black] (axis cs:1.10572428034279,-0.50210151143638)
--(axis cs:1.10501608985722,-0.50269641136572);

\path [draw=black] (axis cs:1.10501608985722,-0.50269641136572)
--(axis cs:1.10452789272653,-0.502900846666181);

\path [draw=black] (axis cs:1.10452789272653,-0.502900846666181)
--(axis cs:1.10429662998047,-0.502647421462739);

\path [draw=black] (axis cs:1.10429662998047,-0.502647421462739)
--(axis cs:1.10417012623166,-0.502172274163225);

\path [draw=black] (axis cs:1.10417012623166,-0.502172274163225)
--(axis cs:1.10385451883264,-0.50200605130525);

\path [draw=black] (axis cs:1.10385451883264,-0.50200605130525)
--(axis cs:1.10320795860572,-0.502456230025819);

\path [draw=black] (axis cs:1.10320795860572,-0.502456230025819)
--(axis cs:1.10256720129243,-0.50290311503831);

\path [draw=black] (axis cs:1.10256720129243,-0.50290311503831)
--(axis cs:1.10216076893194,-0.50293643291796);

\path [draw=black] (axis cs:1.10216076893194,-0.50293643291796)
--(axis cs:1.10195122579339,-0.502608765263709);

\path [draw=black] (axis cs:1.10195122579339,-0.502608765263709)
--(axis cs:1.10174709300282,-0.502233876545799);

\path [draw=black] (axis cs:1.10174709300282,-0.502233876545799)
--(axis cs:1.10174709300282,-0.502233876545799);

\path [draw=black] (axis cs:1.10174709300282,-0.502233876545799)
--(axis cs:1.10093298709446,-0.502964718945);

\path [draw=black] (axis cs:1.10093298709446,-0.502964718945)
--(axis cs:1.10038745514295,-0.503219110370112);

\path [draw=black] (axis cs:1.10038745514295,-0.503219110370112)
--(axis cs:1.10014634307625,-0.502939200936848);

\path [draw=black] (axis cs:1.10014634307625,-0.502939200936848)
--(axis cs:1.10004112301675,-0.502375998721162);

\path [draw=black] (axis cs:1.10004112301675,-0.502375998721162)
--(axis cs:1.09972487238703,-0.502143192205357);

\path [draw=black] (axis cs:1.09972487238703,-0.502143192205357)
--(axis cs:1.09898335758519,-0.502695601737121);

\path [draw=black] (axis cs:1.09898335758519,-0.502695601737121)
--(axis cs:1.09823797071881,-0.503258425457772);

\path [draw=black] (axis cs:1.09823797071881,-0.503258425457772)
--(axis cs:1.09777509510352,-0.503326715645804);

\path [draw=black] (axis cs:1.09777509510352,-0.503326715645804)
--(axis cs:1.09755269200857,-0.502961436917913);

\path [draw=black] (axis cs:1.09755269200857,-0.502961436917913)
--(axis cs:1.09735593575418,-0.502500008991498);

\path [draw=black] (axis cs:1.09735593575418,-0.502500008991498)
--(axis cs:1.09735593575418,-0.502500008991498);

\path [draw=black] (axis cs:1.09735593575418,-0.502500008991498)
--(axis cs:1.09645400407724,-0.503296761111145);

\path [draw=black] (axis cs:1.09645400407724,-0.503296761111145)
--(axis cs:1.09581124212411,-0.503632844594363);

\path [draw=black] (axis cs:1.09581124212411,-0.503632844594363)
--(axis cs:1.09549400108536,-0.503405134340433);

\path [draw=black] (axis cs:1.09549400108536,-0.503405134340433)
--(axis cs:1.09533887096499,-0.502849304742953);

\path [draw=black] (axis cs:1.09533887096499,-0.502849304742953)
--(axis cs:1.09499569270643,-0.502560198658941);

\path [draw=black] (axis cs:1.09499569270643,-0.502560198658941)
--(axis cs:1.09499569270643,-0.502560198658941);

\path [draw=black] (axis cs:1.09499569270643,-0.502560198658941)
--(axis cs:1.09323937670708,-0.504656906355024);

\path [draw=black] (axis cs:1.09323937670708,-0.504656906355024)
--(axis cs:1.09268672631416,-0.504781522363533);

\path [draw=black] (axis cs:1.09268672631416,-0.504781522363533)
--(axis cs:1.09291543598881,-0.503782498718291);

\path [draw=black] (axis cs:1.09291543598881,-0.503782498718291)
--(axis cs:1.09436532666105,-0.500054005634321);

\path [draw=black] (axis cs:1.09436532666105,-0.500054005634321)
--(axis cs:1.09672258820085,-0.494281726841982);

\path [draw=black] (axis cs:1.09672258820085,-0.494281726841982)
--(axis cs:1.09672258820085,-0.494281726841982);

\path [draw=black] (axis cs:1.09672258820085,-0.494281726841982)
--(axis cs:1.09672258820085,-0.494281726841982);

\path [draw=black] (axis cs:1.09672258820085,-0.494281726841982)
--(axis cs:1.09672258820085,-0.494281726841982);

\path [draw=black] (axis cs:1.09672258820085,-0.494281726841982)
--(axis cs:1.10423024014663,-0.476516376620442);

\path [draw=black] (axis cs:1.10423024014663,-0.476516376620442)
--(axis cs:1.10423024014663,-0.476516376620442);

\path [draw=black] (axis cs:1.10423024014663,-0.476516376620442)
--(axis cs:1.11233019853709,-0.455067920585163);

\path [draw=black] (axis cs:1.11233019853709,-0.455067920585163)
--(axis cs:1.11233019853709,-0.455067920585163);

\path [draw=black] (axis cs:1.11233019853709,-0.455067920585163)
--(axis cs:1.11233019853709,-0.455067920585163);

\path [draw=black] (axis cs:1.11233019853709,-0.455067920585163)
--(axis cs:1.11233019853709,-0.455067920585163);

\path [draw=black] (axis cs:1.11233019853709,-0.455067920585163)
--(axis cs:1.11787004382866,-0.439678076994291);

\path [draw=black] (axis cs:1.11787004382866,-0.439678076994291)
--(axis cs:1.12943937832504,-0.407222176011037);

\path [draw=black] (axis cs:1.12943937832504,-0.407222176011037)
--(axis cs:1.15789183883308,-0.310393362336336);

\path [draw=black] (axis cs:1.11233019853709,-0.246081504702195)
--(axis cs:1.12449724202315,-0.145914919554401);

\path [draw=black] (axis cs:1.12449724202315,-0.145914919554401)
--(axis cs:1.12763937498648,-0.0450595304586905);

\path [draw=black] (axis cs:1.12763937498648,-0.0450595304586905)
--(axis cs:1.12170951811244,0.0556704983623233);

\path [draw=black] (axis cs:1.12170951811244,0.0556704983623233)
--(axis cs:1.1066923749,0.155443867101623);

\path [draw=black] (axis cs:-1.05990275656017,0.636879845317445)
--(axis cs:-1.05990275656017,0.636879845317445);

\path [draw=black] (axis cs:-1.05990275656017,0.636879845317445)
--(axis cs:-1.05990275656017,0.636879845317445);

\path [draw=black] (axis cs:-1.05990275656017,0.636879845317445)
--(axis cs:-1.06541018288661,0.62445748579528);

\path [draw=black] (axis cs:-1.06541018288661,0.62445748579528)
--(axis cs:-1.06583989523142,0.621705104982758);

\path [draw=black] (axis cs:-1.06583989523142,0.621705104982758)
--(axis cs:-1.06618047205631,0.620217200870237);

\path [draw=black] (axis cs:-1.06618047205631,0.620217200870237)
--(axis cs:-1.06774222389923,0.61680239595345);

\path [draw=black] (axis cs:-1.06774222389923,0.61680239595345)
--(axis cs:-1.07120471699062,0.609985971119072);

\path [draw=black] (axis cs:-1.07120471699062,0.609985971119072)
--(axis cs:-1.07120471699062,0.609985971119072);

\path [draw=black] (axis cs:-1.07120471699062,0.609985971119072)
--(axis cs:-1.07120471699062,0.609985971119072);

\path [draw=black] (axis cs:-1.07120471699062,0.609985971119072)
--(axis cs:-1.08202716823407,0.589864158829674);

\path [draw=black] (axis cs:-1.08202716823407,0.589864158829674)
--(axis cs:-1.08202716823407,0.589864158829674);

\path [draw=black] (axis cs:-1.08202716823407,0.589864158829674)
--(axis cs:-1.08202716823407,0.589864158829674);

\path [draw=black] (axis cs:-1.08202716823407,0.589864158829674)
--(axis cs:-1.10506524840782,0.544700754152844);

\path [draw=black] (axis cs:-1.10506524840782,0.544700754152844)
--(axis cs:-1.10506524840782,0.544700754152844);

\path [draw=black] (axis cs:-1.10506524840782,0.544700754152844)
--(axis cs:-1.10506524840782,0.544700754152844);

\path [draw=black] (axis cs:-1.10506524840782,0.544700754152844)
--(axis cs:-1.11717671221294,0.519181026558099);

\path [draw=black] (axis cs:-1.11717671221294,0.519181026558099)
--(axis cs:-1.13121182500285,0.48718146107947);

\path [draw=black] (axis cs:-1.0754330040767,-0.418546410855875)
--(axis cs:-1.1030837666997,-0.321510739258787);

\path [draw=black] (axis cs:-1.1030837666997,-0.321510739258787)
--(axis cs:-1.12205016527204,-0.222404259307338);

\path [draw=black] (axis cs:-1.12205016527204,-0.222404259307338)
--(axis cs:-1.13214057969701,-0.122010390462165);

\path [draw=black] (axis cs:-1.13214057969701,-0.122010390462165)
--(axis cs:-1.13316443173867,-0.0211157179363373);

\path [draw=black] (axis cs:-1.13316443173867,-0.0211157179363373)
--(axis cs:-1.12516005988068,0.0794694199995218);

\path [draw=black] (axis cs:-1.12516005988068,0.0794694199995218)
--(axis cs:-1.10806740376322,0.17890828226125);

\path [draw=black] (axis cs:-1.10806740376322,0.17890828226125)
--(axis cs:-1.08202716823407,0.276384535005223);

\path [draw=black] (axis cs:-1.08202716823407,0.276384535005223)
--(axis cs:-1.04715157894378,0.371060445406831);

\path [draw=black] (axis cs:-1.04715157894378,0.371060445406831)
--(axis cs:-1.0036237736075,0.462083726265079);

\path [draw=black] (axis cs:-1.0036237736075,0.462083726265079)
--(axis cs:-0.951799266615502,0.548643290017224);

\path [draw=black] (axis cs:-0.66405433646813,-0.977533960292581)
--(axis cs:-0.741617717735271,-0.912971856652402);

\path [draw=black] (axis cs:-0.741617717735271,-0.912971856652402)
--(axis cs:-0.81350453812718,-0.842146855404938);

\path [draw=black] (axis cs:-0.81350453812718,-0.842146855404938)
--(axis cs:-0.878994234446286,-0.765377554663478);

\path [draw=black] (axis cs:-0.878994234446286,-0.765377554663478)
--(axis cs:-0.93758605713083,-0.683215136722061);

\path [draw=black] (axis cs:-0.93758605713083,-0.683215136722061)
--(axis cs:-0.988833497892134,-0.596279596885555);

\path [draw=black] (axis cs:1.42939156329014e-05,-0.00354783087077437)
--(axis cs:1.38216060645568e-05,-0.00343606643535033);

\path [draw=black] (axis cs:1.38216060645568e-05,-0.00343606643535033)
--(axis cs:1.33731841327478e-05,-0.00332996270035357);

\path [draw=black] (axis cs:1.33731841327478e-05,-0.00332996270035357)
--(axis cs:1.33787660927531e-05,-0.00333191365261687);

\path [draw=black] (axis cs:1.33787660927531e-05,-0.00333191365261687)
--(axis cs:1.38268504830119e-05,-0.00343924161869702);

\path [draw=black] (axis cs:1.38268504830119e-05,-0.00343924161869702)
--(axis cs:1.42852276816541e-05,-0.00354907632663459);

\path [draw=black] (axis cs:1.42852276816541e-05,-0.00354907632663459)
--(axis cs:1.42776870868389e-05,-0.00354794020843197);

\path [draw=black] (axis cs:1.42776870868389e-05,-0.00354794020843197)
--(axis cs:1.38057196985564e-05,-0.00343612592120524);

\path [draw=black] (axis cs:1.38057196985564e-05,-0.00343612592120524)
--(axis cs:1.33573871099468e-05,-0.00332991872384381);

\path [draw=black] (axis cs:1.33573871099468e-05,-0.00332991872384381)
--(axis cs:1.33627277798531e-05,-0.00333181370908409);

\path [draw=black] (axis cs:1.33627277798531e-05,-0.00333181370908409)
--(axis cs:1.38104660301064e-05,-0.00343918383981001);

\path [draw=black] (axis cs:1.38104660301064e-05,-0.00343918383981001)
--(axis cs:1.42687514841366e-05,-0.00354912428208398);

\path [draw=black] (axis cs:1.42687514841366e-05,-0.00354912428208398)
--(axis cs:1.42614779070627e-05,-0.00354804977166623);

\path [draw=black] (axis cs:1.42614779070627e-05,-0.00354804977166623)
--(axis cs:1.37898522922786e-05,-0.00343618557283865);

\path [draw=black] (axis cs:1.37898522922786e-05,-0.00343618557283865)
--(axis cs:1.33416085579263e-05,-0.00332987470042911);

\path [draw=black] (axis cs:1.33416085579263e-05,-0.00332987470042911)
--(axis cs:1.33467078544669e-05,-0.00333171356625761);

\path [draw=black] (axis cs:1.33467078544669e-05,-0.00333171356625761)
--(axis cs:1.37941003324205e-05,-0.00343912590211448);

\path [draw=black] (axis cs:1.37941003324205e-05,-0.00343912590211448)
--(axis cs:1.42522945183465e-05,-0.00354917229040885);

\path [draw=black] (axis cs:1.42522945183465e-05,-0.00354917229040885)
--(axis cs:1.42452880722566e-05,-0.00354815956123322);

\path [draw=black] (axis cs:1.42452880722566e-05,-0.00354815956123322)
--(axis cs:1.37740038252954e-05,-0.00343624539090248);

\path [draw=black] (axis cs:1.37740038252954e-05,-0.00343624539090248)
--(axis cs:1.33258484549259e-05,-0.00332983063004844);

\path [draw=black] (axis cs:1.33258484549259e-05,-0.00332983063004844)
--(axis cs:1.33307062941679e-05,-0.0033316132234904);

\path [draw=black] (axis cs:1.33307062941679e-05,-0.0033316132234904)
--(axis cs:1.37777533670835e-05,-0.00343906780499936);

\path [draw=black] (axis cs:1.37777533670835e-05,-0.00343906780499936)
--(axis cs:1.42358567623013e-05,-0.00354922035168559);

\path [draw=black] (axis cs:1.42358567623013e-05,-0.00354922035168559)
--(axis cs:1.42291175613263e-05,-0.00354826957789256);

\path [draw=black] (axis cs:1.42291175613263e-05,-0.00354826957789256)
--(axis cs:1.37581742765125e-05,-0.00343630537605244);

\path [draw=black] (axis cs:1.37581742765125e-05,-0.00343630537605244)
--(axis cs:1.33101067791852e-05,-0.00332978651264182);

\path [draw=black] (axis cs:1.33101067791852e-05,-0.00332978651264182)
--(axis cs:1.33147230760855e-05,-0.00333151268013432);

\path [draw=black] (axis cs:1.33147230760855e-05,-0.00333151268013432)
--(axis cs:1.37614251107809e-05,-0.00343900954785159);

\path [draw=black] (axis cs:1.37614251107809e-05,-0.00343900954785159)
--(axis cs:1.42194381935745e-05,-0.00354926846599035);

\path [draw=black] (axis cs:1.42194381935745e-05,-0.00354926846599035)
--(axis cs:1.42129663533996e-05,-0.00354837982240652);

\path [draw=black] (axis cs:1.42129663533996e-05,-0.00354837982240652)
--(axis cs:1.37423636257239e-05,-0.00343636552894733);

\path [draw=black] (axis cs:1.37423636257239e-05,-0.00343636552894733)
--(axis cs:1.32943835091659e-05,-0.00332974234814887);

\path [draw=black] (axis cs:1.32943835091659e-05,-0.00332974234814887)
--(axis cs:1.32987581775712e-05,-0.00333141193553743);

\path [draw=black] (axis cs:1.32987581775712e-05,-0.00333141193553743)
--(axis cs:1.3745115540198e-05,-0.00343895113005499);

\path [draw=black] (axis cs:1.3745115540198e-05,-0.00343895113005499)
--(axis cs:1.42030387897396e-05,-0.00354931663339952);

\path [draw=black] (axis cs:1.42030387897396e-05,-0.00354931663339952)
--(axis cs:1.41968344276044e-05,-0.00354849029554161);

\path [draw=black] (axis cs:1.41968344276044e-05,-0.00354849029554161)
--(axis cs:1.37265718522794e-05,-0.0034364258502495);

\path [draw=black] (axis cs:1.37265718522794e-05,-0.0034364258502495)
--(axis cs:1.32786786237737e-05,-0.00332969813650941);

\path [draw=black] (axis cs:1.32786786237737e-05,-0.00332969813650941)
--(axis cs:1.32828115755323e-05,-0.00333131098904471);

\path [draw=black] (axis cs:1.32828115755323e-05,-0.00333131098904471)
--(axis cs:1.37288246324641e-05,-0.00343889255098961);

\path [draw=black] (axis cs:1.37288246324641e-05,-0.00343889255098961)
--(axis cs:1.41866585285921e-05,-0.00354936485398927);

\path [draw=black] (axis cs:1.41866585285921e-05,-0.00354936485398927)
--(axis cs:1.41807217630685e-05,-0.00354860099806809);

\path [draw=black] (axis cs:1.41807217630685e-05,-0.00354860099806809)
--(axis cs:1.37107989353069e-05,-0.00343648634062443);

\path [draw=black] (axis cs:1.37107989353069e-05,-0.00343648634062443)
--(axis cs:1.32629921008043e-05,-0.00332965387766326);

\path [draw=black] (axis cs:1.32629921008043e-05,-0.00332965387766326)
--(axis cs:1.32668832475424e-05,-0.00333120983999824);

\path [draw=black] (axis cs:1.32668832475424e-05,-0.00333120983999824)
--(axis cs:1.37125523640425e-05,-0.00343883381003329);

\path [draw=black] (axis cs:1.37125523640425e-05,-0.00343883381003329)
--(axis cs:1.41702973872615e-05,-0.0035494131278353);

\path [draw=black] (axis cs:1.41702973872615e-05,-0.0035494131278353)
--(axis cs:1.41646283382535e-05,-0.00354871193075912);

\path [draw=black] (axis cs:1.41646283382535e-05,-0.00354871193075912)
--(axis cs:1.36950448539341e-05,-0.00343654700074247);

\path [draw=black] (axis cs:1.36950448539341e-05,-0.00343654700074247)
--(axis cs:1.32473239189412e-05,-0.00332960957155071);

\path [draw=black] (axis cs:1.32473239189412e-05,-0.00332960957155071)
--(axis cs:1.32509731705088e-05,-0.00333110848773766);

\path [draw=black] (axis cs:1.32509731705088e-05,-0.00333110848773766)
--(axis cs:1.36962987116185e-05,-0.00343877490655942);

\path [draw=black] (axis cs:1.36962987116185e-05,-0.00343877490655942)
--(axis cs:1.41539553442094e-05,-0.00354946145501422);

\path [draw=black] (axis cs:1.41539553442094e-05,-0.00354946145501422)
--(axis cs:1.41485541331754e-05,-0.00354882309439164);

\path [draw=black] (axis cs:1.41485541331754e-05,-0.00354882309439164)
--(axis cs:1.36793095888432e-05,-0.00343660783127531);

\path [draw=black] (axis cs:1.36793095888432e-05,-0.00343660783127531)
--(axis cs:1.32316740570904e-05,-0.00332956521811156);

\path [draw=black] (axis cs:1.32316740570904e-05,-0.00332956521811156)
--(axis cs:1.32350813222271e-05,-0.00333100693159882);

\path [draw=black] (axis cs:1.32350813222271e-05,-0.00333100693159882)
--(axis cs:1.36800636529877e-05,-0.00343871583993915);

\path [draw=black] (axis cs:1.36800636529877e-05,-0.00343871583993915)
--(axis cs:1.41376323772313e-05,-0.0035495098356022);

\path [draw=black] (axis cs:1.41376323772313e-05,-0.0035495098356022)
--(axis cs:1.413249912674e-05,-0.00354893448974702);

\path [draw=black] (axis cs:1.413249912674e-05,-0.00354893448974702)
--(axis cs:1.36635931184959e-05,-0.00343666883289995);

\path [draw=black] (axis cs:1.36635931184959e-05,-0.00343666883289995)
--(axis cs:1.32160424937133e-05,-0.0033295208172861);

\path [draw=black] (axis cs:1.32160424937133e-05,-0.0033295208172861)
--(axis cs:1.32192076802706e-05,-0.00333090517091494);

\path [draw=black] (axis cs:1.32192076802706e-05,-0.00333090517091494)
--(axis cs:1.36638471646133e-05,-0.00343865660954012);

\path [draw=black] (axis cs:1.36638471646133e-05,-0.00343865660954012)
--(axis cs:1.41213284639008e-05,-0.00354955826967474);

\path [draw=black] (axis cs:1.41213284639008e-05,-0.00354955826967474)
--(axis cs:1.41164632982971e-05,-0.00354904611760953);

\path [draw=black] (axis cs:1.41164632982971e-05,-0.00354904611760953)
--(axis cs:1.36478954235741e-05,-0.00343673000629607);

\path [draw=black] (axis cs:1.36478954235741e-05,-0.00343673000629607)
--(axis cs:1.32004292077159e-05,-0.00332947636901415);

\path [draw=black] (axis cs:1.32004292077159e-05,-0.00332947636901415)
--(axis cs:1.32033522217689e-05,-0.00333080320501633);

\path [draw=black] (axis cs:1.32033522217689e-05,-0.00333080320501633)
--(axis cs:1.36476492238469e-05,-0.00343859721472706);

\path [draw=black] (axis cs:1.36476492238469e-05,-0.00343859721472706)
--(axis cs:1.41050435826795e-05,-0.00354960675730842);

\path [draw=black] (axis cs:1.41050435826795e-05,-0.00354960675730842)
--(axis cs:1.41004466276407e-05,-0.00354915797876654);

\path [draw=black] (axis cs:1.41004466276407e-05,-0.00354915797876654)
--(axis cs:1.36322164829838e-05,-0.00343679135214714);

\path [draw=black] (axis cs:1.36322164829838e-05,-0.00343679135214714)
--(axis cs:1.31848341775598e-05,-0.00332943187323664);

\path [draw=black] (axis cs:1.31848341775598e-05,-0.00332943187323664)
--(axis cs:1.31875149245175e-05,-0.00333070103322997);

\path [draw=black] (axis cs:1.31875149245175e-05,-0.00333070103322997)
--(axis cs:1.36314698071516e-05,-0.00343853765486024);

\path [draw=black] (axis cs:1.36314698071516e-05,-0.00343853765486024)
--(axis cs:1.40887777104748e-05,-0.00354965529857876);

\path [draw=black] (axis cs:1.40887777104748e-05,-0.00354965529857876)
--(axis cs:1.40844490927883e-05,-0.00354927007401118);

\path [draw=black] (axis cs:1.40844490927883e-05,-0.00354927007401118)
--(axis cs:1.36165562758528e-05,-0.00343685287114037);

\path [draw=black] (axis cs:1.36165562758528e-05,-0.00343685287114037)
--(axis cs:1.31692573812625e-05,-0.00332938732989319);

\path [draw=black] (axis cs:1.31692573812625e-05,-0.00332938732989319)
--(axis cs:1.31716957647576e-05,-0.00333059865487928);

\path [draw=black] (axis cs:1.31716957647576e-05,-0.00333059865487928)
--(axis cs:1.36153088909907e-05,-0.00343847792929752);

\path [draw=black] (axis cs:1.36153088909907e-05,-0.00343847792929752)
--(axis cs:1.40725308255263e-05,-0.00354970389356191);

\path [draw=black] (axis cs:1.40725308255263e-05,-0.00354970389356191)
--(axis cs:1.40684706737559e-05,-0.0035493824041386);

\path [draw=black] (axis cs:1.40684706737559e-05,-0.0035493824041386)
--(axis cs:1.36009147828631e-05,-0.003436914563967);

\path [draw=black] (axis cs:1.36009147828631e-05,-0.003436914563967)
--(axis cs:1.3153698798174e-05,-0.00332934273892516);

\path [draw=black] (axis cs:1.3153698798174e-05,-0.00332934273892516)
--(axis cs:1.31558947209509e-05,-0.00333049606928548);

\path [draw=black] (axis cs:1.31558947209509e-05,-0.00333049606928548)
--(axis cs:1.35991664536039e-05,-0.0034384180373932);

\path [draw=black] (axis cs:1.35991664536039e-05,-0.0034384180373932)
--(axis cs:1.40563029058516e-05,-0.00354975254233358);

\path [draw=black] (axis cs:1.40563029058516e-05,-0.00354975254233358)
--(axis cs:1.40525113501155e-05,-0.00354949496994794);

\path [draw=black] (axis cs:1.40525113501155e-05,-0.00354949496994794)
--(axis cs:1.35852919833646e-05,-0.00343697643132068);

\path [draw=black] (axis cs:1.35852919833646e-05,-0.00343697643132068)
--(axis cs:1.31381584069779e-05,-0.00332929810027216);

\path [draw=black] (axis cs:1.31381584069779e-05,-0.00332929810027216)
--(axis cs:1.31401117704488e-05,-0.00333039327576601);

\path [draw=black] (axis cs:1.31401117704488e-05,-0.00333039327576601)
--(axis cs:1.35830424714545e-05,-0.00343835797849912);

\path [draw=black] (axis cs:1.35830424714545e-05,-0.00343835797849912)
--(axis cs:1.40400939294683e-05,-0.00354980124497017);

\path [draw=black] (axis cs:1.40400939294683e-05,-0.00354980124497017)
--(axis cs:1.40365711009949e-05,-0.00354960777224256);

\path [draw=black] (axis cs:1.40365711009949e-05,-0.00354960777224256)
--(axis cs:1.3569687856485e-05,-0.00343703847389976);

\path [draw=black] (axis cs:1.3569687856485e-05,-0.00343703847389976)
--(axis cs:1.31226361859138e-05,-0.00332925341387535);

\path [draw=black] (axis cs:1.31226361859138e-05,-0.00332925341387535)
--(axis cs:1.31243468899367e-05,-0.00333029027363563);

\path [draw=black] (axis cs:1.31243468899367e-05,-0.00333029027363563)
--(axis cs:1.35669369210056e-05,-0.00343829775196203);

\path [draw=black] (axis cs:1.35669369210056e-05,-0.00343829775196203)
--(axis cs:1.40239038737278e-05,-0.00354985000154739);

\path [draw=black] (axis cs:1.40239038737278e-05,-0.00354985000154739)
--(axis cs:1.40206499052997e-05,-0.0035497208118298);

\path [draw=black] (axis cs:1.40206499052997e-05,-0.0035497208118298)
--(axis cs:1.35541023824626e-05,-0.0034371006924061);

\path [draw=black] (axis cs:1.35541023824626e-05,-0.0034371006924061)
--(axis cs:1.31071321141096e-05,-0.00332920867967523);

\path [draw=black] (axis cs:1.31071321141096e-05,-0.00332920867967523)
--(axis cs:1.31086000578762e-05,-0.00333018706220534);

\path [draw=black] (axis cs:1.31086000578762e-05,-0.00333018706220534)
--(axis cs:1.35508497798309e-05,-0.00343823735712689);

\path [draw=black] (axis cs:1.35508497798309e-05,-0.00343823735712689)
--(axis cs:1.40077327170918e-05,-0.00354989881214074);

\path [draw=black] (axis cs:1.40077327170918e-05,-0.00354989881214074)
--(axis cs:1.40047477432681e-05,-0.00354983408951948);

\path [draw=black] (axis cs:1.40047477432681e-05,-0.00354983408951948)
--(axis cs:1.35385355410911e-05,-0.00343716308754471);

\path [draw=black] (axis cs:1.35385355410911e-05,-0.00343716308754471)
--(axis cs:1.3091646170027e-05,-0.00332916389761273);

\path [draw=black] (axis cs:1.3091646170027e-05,-0.00332916389761273)
--(axis cs:1.30928712511746e-05,-0.00333008364078369);

\path [draw=black] (axis cs:1.30928712511746e-05,-0.00333008364078369)
--(axis cs:1.35347810250597e-05,-0.00343817679333425);

\path [draw=black] (axis cs:1.35347810250597e-05,-0.00343817679333425)
--(axis cs:1.39915804375779e-05,-0.00354994767682593);

\path [draw=black] (axis cs:1.39915804375779e-05,-0.00354994767682593)
--(axis cs:1.39915804375779e-05,-0.00354994767682593);

\path [draw=black] (axis cs:1.39915804375779e-05,-0.00354994767682593)
--(axis cs:7.85903878219862e-06,-0.0020598706293613);

\path [draw=black] (axis cs:7.85903878219862e-06,-0.0020598706293613)
--(axis cs:8.00206320161756e-06,-0.00209500249766292);

\path [draw=black] (axis cs:8.00206320161756e-06,-0.00209500249766292)
--(axis cs:1.37734768419495e-05,-0.0034980197570682);

\path [draw=black] (axis cs:1.37734768419495e-05,-0.0034980197570682)
--(axis cs:2.75458435521347e-05,-0.00684232906147875);

\path [draw=black] (axis cs:2.75458435521347e-05,-0.00684232906147875)
--(axis cs:5.50916368682319e-05,-0.0135304001069569);

\path [draw=black] (axis cs:5.50916368682319e-05,-0.0135304001069569)
--(axis cs:5.50916368682319e-05,-0.0135304001069569);

\path [draw=black] (axis cs:5.50916368682319e-05,-0.0135304001069569)
--(axis cs:0.000110389446695169,-0.0281607854564918);

\path [draw=black] (axis cs:0.000110389446695169,-0.0281607854564918)
--(axis cs:0.000110389446695169,-0.0281607854564918);

\path [draw=black] (axis cs:0.000110389446695169,-0.0281607854564918)
--(axis cs:0.00023343684195809,-0.0505679799659045);

\path [draw=black] (axis cs:0.00023343684195809,-0.0505679799659045)
--(axis cs:0.00023343684195809,-0.0505679799659045);

\path [draw=black] (axis cs:0.00023343684195809,-0.0505679799659045)
--(axis cs:0.000551376686625638,-0.116882328801414);

\path [draw=black] (axis cs:0.000551376686625638,-0.116882328801414)
--(axis cs:0.000551376686625638,-0.116882328801414);

\path [draw=black] (axis cs:0.000551376686625638,-0.116882328801414)
--(axis cs:0.00107853958878334,-0.217203501149295);

\path [draw=black] (axis cs:0.00107853958878334,-0.217203501149295)
--(axis cs:0.0016901250108583,-0.317956316630723);

\path [draw=black] (axis cs:0.0016901250108583,-0.317956316630723)
--(axis cs:0.00241252359972033,-0.418813022185341);

\path [draw=black] (axis cs:0.00241252359972033,-0.418813022185341)
--(axis cs:0.00330167831962558,-0.519706022734729);

\path [draw=black] (axis cs:0.00330167831962558,-0.519706022734729)
--(axis cs:0.00446768758787819,-0.620607837374513);

\path [draw=black] (axis cs:0.00446768758787819,-0.620607837374513)
--(axis cs:0.00618411381939521,-0.721491487361797);

\path [draw=black] (axis cs:0.00618411381939521,-0.721491487361797)
--(axis cs:0.00935807148197498,-0.822286148068514);

\path [draw=black] (axis cs:0.00935807148197498,-0.822286148068514)
--(axis cs:0.0136637242380959,-0.884155290906614);

\path [draw=black] (axis cs:0.0136637242380959,-0.884155290906614)
--(axis cs:0.0191961807492032,-0.920951189300522);

\path [draw=black] (axis cs:0.0191961807492032,-0.920951189300522)
--(axis cs:0.0271203703559546,-0.945882162652513);

\path [draw=black] (axis cs:0.0271203703559546,-0.945882162652513)
--(axis cs:0.0423254040987335,-0.966176378303951);

\path [draw=black] (axis cs:0.0423254040987335,-0.966176378303951)
--(axis cs:0.0423254040987335,-0.966176378303951);

\path [draw=black] (axis cs:0.0423254040987335,-0.966176378303951)
--(axis cs:0.0673981191222557,-0.977533960292581);

\path [draw=black] (axis cs:0.0673981191222557,-0.977533960292581)
--(axis cs:0.0673981191222557,-0.977533960292581);

\path [draw=black] (axis cs:0.0673981191222557,-0.977533960292581)
--(axis cs:0.0673981191222557,-0.977533960292581);

\path [draw=black] (axis cs:0.0673981191222557,-0.977533960292581)
--(axis cs:0.119004316621079,-0.981180869269999);

\path [draw=black] (axis cs:0.974335878149648,-0.713576368693378)
--(axis cs:0.974335878149648,-0.713576368693378);

\path [draw=black] (axis cs:0.974335878149648,-0.713576368693378)
--(axis cs:0.988340348357947,-0.693194384203732);

\path [draw=black] (axis cs:0.988340348357947,-0.693194384203732)
--(axis cs:0.988340348357947,-0.693194384203732);

\path [draw=black] (axis cs:0.988340348357947,-0.693194384203732)
--(axis cs:1.00783699059561,-0.66405433646813);

\path [draw=black] (axis cs:1.00783699059561,-0.66405433646813)
--(axis cs:1.00783699059561,-0.66405433646813);

\path [draw=black] (axis cs:1.00783699059561,-0.66405433646813)
--(axis cs:1.00783699059561,-0.66405433646813);

\path [draw=black] (axis cs:1.00783699059561,-0.66405433646813)
--(axis cs:1.00783699059561,-0.66405433646813);

\path [draw=black] (axis cs:1.00783699059561,-0.66405433646813)
--(axis cs:1.01645470437374,-0.650530875515294);

\path [draw=black] (axis cs:1.01645470437374,-0.650530875515294)
--(axis cs:1.02300317857085,-0.639441766459804);

\path [draw=black] (axis cs:1.02300317857085,-0.639441766459804)
--(axis cs:1.02813656996279,-0.630234860004295);

\path [draw=black] (axis cs:1.02813656996279,-0.630234860004295)
--(axis cs:1.02813656996279,-0.630234860004295);

\path [draw=black] (axis cs:1.02813656996279,-0.630234860004295)
--(axis cs:1.02813656996279,-0.630234860004295);

\path [draw=black] (axis cs:1.02813656996279,-0.630234860004295)
--(axis cs:1.04020944135967,-0.60906136811137);

\path [draw=black] (axis cs:1.04020944135967,-0.60906136811137)
--(axis cs:1.04020944135967,-0.60906136811137);

\path [draw=black] (axis cs:1.04020944135967,-0.60906136811137)
--(axis cs:1.04498032735011,-0.600603938139959);

\path [draw=black] (axis cs:1.04498032735011,-0.600603938139959)
--(axis cs:1.04498032735011,-0.600603938139959);

\path [draw=black] (axis cs:1.04498032735011,-0.600603938139959)
--(axis cs:1.04699602827921,-0.596953322578121);

\path [draw=black] (axis cs:1.04699602827921,-0.596953322578121)
--(axis cs:1.04792335839885,-0.595206934125647);

\path [draw=black] (axis cs:1.04792335839885,-0.595206934125647)
--(axis cs:1.04823894281921,-0.594514333947709);

\path [draw=black] (axis cs:1.04823894281921,-0.594514333947709)
--(axis cs:1.04795999616212,-0.59482054213026);

\path [draw=black] (axis cs:1.04795999616212,-0.59482054213026)
--(axis cs:1.04749511132529,-0.595415078703976);

\path [draw=black] (axis cs:1.04749511132529,-0.595415078703976)
--(axis cs:1.0475149401388,-0.595152897670331);

\path [draw=black] (axis cs:1.0475149401388,-0.595152897670331)
--(axis cs:1.0476837852135,-0.594646282334766);

\path [draw=black] (axis cs:1.0476837852135,-0.594646282334766)
--(axis cs:1.04775880851277,-0.594302571232037);

\path [draw=black] (axis cs:1.04775880851277,-0.594302571232037)
--(axis cs:1.04772737636356,-0.594127402870809);

\path [draw=black] (axis cs:1.04772737636356,-0.594127402870809)
--(axis cs:1.04765716781849,-0.593998336697652);

\path [draw=black] (axis cs:1.04765716781849,-0.593998336697652)
--(axis cs:1.04762220435759,-0.593790214905809);

\path [draw=black] (axis cs:1.04762220435759,-0.593790214905809)
--(axis cs:1.04762933362798,-0.593495322079832);

\path [draw=black] (axis cs:1.04762933362798,-0.593495322079832)
--(axis cs:1.04764001861905,-0.593178968451327);

\path [draw=black] (axis cs:1.04764001861905,-0.593178968451327)
--(axis cs:1.04762986366169,-0.592877148374385);

\path [draw=black] (axis cs:1.04762986366169,-0.592877148374385)
--(axis cs:1.04760299892001,-0.592576679459256);

\path [draw=black] (axis cs:1.04760299892001,-0.592576679459256)
--(axis cs:1.04757809252207,-0.592241818124246);

\path [draw=black] (axis cs:1.04757809252207,-0.592241818124246)
--(axis cs:1.04756683713146,-0.591849766032236);

\path [draw=black] (axis cs:1.04756683713146,-0.591849766032236)
--(axis cs:1.04756473855723,-0.591402535403318);

\path [draw=black] (axis cs:1.04756473855723,-0.591402535403318)
--(axis cs:1.04756121967606,-0.590906296213042);

\path [draw=black] (axis cs:1.04756121967606,-0.590906296213042)
--(axis cs:1.04755325739701,-0.59034701811734);

\path [draw=black] (axis cs:1.04755325739701,-0.59034701811734)
--(axis cs:1.04750191032106,-0.589786303060953);

\path [draw=black] (axis cs:1.04750191032106,-0.589786303060953)
--(axis cs:1.04757710383472,-0.588953801519332);

\path [draw=black] (axis cs:1.04757710383472,-0.588953801519332)
--(axis cs:1.04777107601027,-0.587893581740632);

\path [draw=black] (axis cs:1.04777107601027,-0.587893581740632)
--(axis cs:1.04796447054539,-0.586785522128382);

\path [draw=black] (axis cs:1.04796447054539,-0.586785522128382)
--(axis cs:1.04811480308413,-0.585631768187509);

\path [draw=black] (axis cs:1.04811480308413,-0.585631768187509)
--(axis cs:1.04829268229109,-0.584242260173278);

\path [draw=black] (axis cs:1.04829268229109,-0.584242260173278)
--(axis cs:1.04865235498944,-0.582297281648782);

\path [draw=black] (axis cs:1.04865235498944,-0.582297281648782)
--(axis cs:1.04934195328867,-0.579425900044967);

\path [draw=black] (axis cs:1.04934195328867,-0.579425900044967)
--(axis cs:1.05104471863209,-0.57387412880086);

\path [draw=black] (axis cs:1.05104471863209,-0.57387412880086)
--(axis cs:1.05104471863209,-0.57387412880086);

\path [draw=black] (axis cs:1.05104471863209,-0.57387412880086)
--(axis cs:1.05477556551143,-0.564442501069319);

\path [draw=black] (axis cs:1.05477556551143,-0.564442501069319)
--(axis cs:1.05477556551143,-0.564442501069319);

\path [draw=black] (axis cs:1.05477556551143,-0.564442501069319)
--(axis cs:1.05477556551143,-0.564442501069319);

\path [draw=black] (axis cs:-0.870250672817809,0.716341019915971)
--(axis cs:-0.797427980576952,0.786152827962986);

\path [draw=black] (axis cs:-0.797427980576952,0.786152827962986)
--(axis cs:-0.718104100345711,0.848481707748045);

\path [draw=black] (axis cs:-0.718104100345711,0.848481707748045)
--(axis cs:-0.63300904496391,0.902648417468392);

\path [draw=black] (axis cs:-0.63300904496391,0.902648417468392)
--(axis cs:-0.542821137787788,0.947811725233314);

\path [draw=black] (axis cs:-0.542821137787788,0.947811725233314)
--(axis cs:-0.448347765685886,0.983135039996195);

\path [draw=black] (axis cs:-0.448347765685886,0.983135039996195)
--(axis cs:-0.350574712643679,1.00783699059561);

\path [draw=black] (axis cs:-0.66405433646813,-0.873040752351098)
--(axis cs:-0.735716620277345,-0.801984433921954);

\path [draw=black] (axis cs:-0.735716620277345,-0.801984433921954)
--(axis cs:-0.801297954181601,-0.725282692074331);

\path [draw=black] (axis cs:-0.801297954181601,-0.725282692074331)
--(axis cs:-0.860166274154068,-0.643323720485915);

\path [draw=black] (axis cs:-0.860166274154068,-0.643323720485915)
--(axis cs:-0.911671299518269,-0.556558077263341);

\path [draw=black] (axis cs:-0.911671299518269,-0.556558077263341)
--(axis cs:-0.955285702675326,-0.465574472473068);

\path [draw=black] (axis cs:-0.0973770359426407,-0.737024395922583)
--(axis cs:-0.118909406956365,-0.784644554627444);

\path [draw=black] (axis cs:-0.118909406956365,-0.784644554627444)
--(axis cs:-0.144777329226508,-0.822300020052198);

\path [draw=black] (axis cs:-0.144777329226508,-0.822300020052198)
--(axis cs:-0.180388591255918,-0.853250200882074);

\path [draw=black] (axis cs:-0.180388591255918,-0.853250200882074)
--(axis cs:-0.223428835677833,-0.872190799585898);

\path [draw=black] (axis cs:-0.223428835677833,-0.872190799585898)
--(axis cs:-0.223428835677833,-0.872190799585898);

\path [draw=black] (axis cs:-0.223428835677833,-0.872190799585898)
--(axis cs:-0.279141824129932,-0.879818401308271);

\path [draw=black] (axis cs:-0.279141824129932,-0.879818401308271)
--(axis cs:-0.279141824129932,-0.879818401308271);

\path [draw=black] (axis cs:-0.279141824129932,-0.879818401308271)
--(axis cs:-0.350574712643679,-0.873040752351098);

\path [draw=black] (axis cs:-0.350574712643679,-0.873040752351098)
--(axis cs:-0.350574712643679,-0.873040752351098);

\path [draw=black] (axis cs:-0.350574712643679,-0.873040752351098)
--(axis cs:-0.350574712643679,-0.873040752351098);

\path [draw=black] (axis cs:0.0213703003144547,-0.326411402733233)
--(axis cs:0.0303155536099864,-0.426908202797215);

\path [draw=black] (axis cs:0.0303155536099864,-0.426908202797215)
--(axis cs:0.0413526764036725,-0.527214115193508);

\path [draw=black] (axis cs:0.0413526764036725,-0.527214115193508)
--(axis cs:0.0559007542284222,-0.627042687484808);

\path [draw=black] (axis cs:0.0559007542284222,-0.627042687484808)
--(axis cs:0.0724466330857367,-0.706574413863625);

\path [draw=black] (axis cs:0.0724466330857367,-0.706574413863625)
--(axis cs:0.0903618954647547,-0.765047876201109);

\path [draw=black] (axis cs:0.0903618954647547,-0.765047876201109)
--(axis cs:0.110681734948799,-0.809282522021519);

\path [draw=black] (axis cs:0.110681734948799,-0.809282522021519)
--(axis cs:0.136313122850456,-0.844861520056674);

\path [draw=black] (axis cs:0.136313122850456,-0.844861520056674)
--(axis cs:0.171891327063739,-0.873040752351098);

\path [draw=black] (axis cs:0.171891327063739,-0.873040752351098)
--(axis cs:0.171891327063739,-0.873040752351098);

\path [draw=black] (axis cs:0.171891327063739,-0.873040752351098)
--(axis cs:0.171891327063739,-0.873040752351098);

\path [draw=black] (axis cs:0.171891327063739,-0.873040752351098)
--(axis cs:0.215397399819476,-0.889253814561598);

\path [draw=black] (axis cs:0.215397399819476,-0.889253814561598)
--(axis cs:0.259341221384718,-0.894476188731168);

\path [draw=black] (axis cs:0.259341221384718,-0.894476188731168)
--(axis cs:0.311494222792798,-0.891464130513313);

\path [draw=black] (axis cs:0.311494222792798,-0.891464130513313)
--(axis cs:0.372568618208263,-0.878907970270324);

\path [draw=black] (axis cs:0.372568618208263,-0.878907970270324)
--(axis cs:0.442890488835044,-0.854834965290227);

\path [draw=black] (axis cs:0.442890488835044,-0.854834965290227)
--(axis cs:0.519510471398305,-0.81799133671593);

\path [draw=black] (axis cs:0.519510471398305,-0.81799133671593)
--(axis cs:0.59832260226143,-0.768257638404178);

\path [draw=black] (axis cs:0.59832260226143,-0.768257638404178)
--(axis cs:0.675622884302975,-0.706293541512522);

\path [draw=black] (axis cs:0.151987872205974,-0.416133873373509)
--(axis cs:0.194140337244431,-0.486853026765034);

\path [draw=black] (axis cs:0.194140337244431,-0.486853026765034)
--(axis cs:0.236943085257532,-0.543064049217411);

\path [draw=black] (axis cs:0.236943085257532,-0.543064049217411)
--(axis cs:0.281346298944214,-0.586998758234505);

\path [draw=black] (axis cs:0.281346298944214,-0.586998758234505)
--(axis cs:0.329042431636072,-0.620232650794572);

\path [draw=black] (axis cs:0.329042431636072,-0.620232650794572)
--(axis cs:0.382817999210527,-0.642962190637862);

\path [draw=black] (axis cs:0.382817999210527,-0.642962190637862)
--(axis cs:0.445698558699915,-0.652961117229999);

\path [draw=black] (axis cs:0.445698558699915,-0.652961117229999)
--(axis cs:0.518061803187303,-0.645702603497189);

\path [draw=black] (axis cs:0.518061803187303,-0.645702603497189)
--(axis cs:0.596350691921411,-0.617858041613513);

\path [draw=black] (axis cs:0.596350691921411,-0.617858041613513)
--(axis cs:0.674774793757186,-0.569544564878981);

\path [draw=black] (axis cs:0.674774793757186,-0.569544564878981)
--(axis cs:0.748228093305816,-0.503417542312418);

\path [draw=black] (axis cs:0.748228093305816,-0.503417542312418)
--(axis cs:0.811544120471837,-0.42508353444648);

\path [draw=black] (axis cs:0.811544120471837,-0.42508353444648)
--(axis cs:0.863265658323013,-0.33857915487998);

\path [draw=black] (axis cs:0.863265658323013,-0.33857915487998)
--(axis cs:0.903343782654126,-0.246081504702195);

\path [draw=black] (axis cs:0.903343782654126,-0.246081504702195)
--(axis cs:0.931776539380738,-0.149414236993731);

\path [draw=black] (axis cs:0.931776539380738,-0.149414236993731)
--(axis cs:0.948638025052267,-0.0500387026374458);

\path [draw=black] (axis cs:0.948638025052267,-0.0500387026374458)
--(axis cs:0.954023683375278,0.0506216016978878);

\path [draw=black] (axis cs:0.954023683375278,0.0506216016978878)
--(axis cs:0.948099254981895,0.151265413576075);

\path [draw=black] (axis cs:0.948099254981895,0.151265413576075)
--(axis cs:0.931145158994617,0.250641418824422);

\path [draw=black] (axis cs:1.00787863395101,0.417519822255328)
--(axis cs:0.959652462691259,0.5061426567053);

\path [draw=black] (axis cs:0.959652462691259,0.5061426567053)
--(axis cs:0.903343782654126,0.589864158829674);

\path [draw=black] (axis cs:0.903343782654126,0.589864158829674)
--(axis cs:0.839342889337382,0.66784617706905);

\path [draw=black] (axis cs:0.839342889337382,0.66784617706905)
--(axis cs:0.768122107079023,0.739289338545361);

\path [draw=black] (axis cs:0.768122107079023,0.739289338545361)
--(axis cs:0.690343930784603,0.803528059901569);

\path [draw=black] (axis cs:0.690343930784603,0.803528059901569)
--(axis cs:0.606661625547121,0.859857798453125);

\path [draw=black] (axis cs:0.0175974026909835,0.000864821801118687)
--(axis cs:0.0175974026909835,0.000864821801118687);

\path [draw=black] (axis cs:0.0175974026909835,0.000864821801118687)
--(axis cs:0.0371322797908895,0.00189193889844863);

\path [draw=black] (axis cs:0.0371322797908895,0.00189193889844863)
--(axis cs:0.0371322797908895,0.00189193889844863);

\path [draw=black] (axis cs:0.0371322797908895,0.00189193889844863)
--(axis cs:0.0592606329751011,0.00403079681442864);

\path [draw=black] (axis cs:0.0592606329751011,0.00403079681442864)
--(axis cs:0.0592606329751011,0.00403079681442864);

\path [draw=black] (axis cs:0.0592606329751011,0.00403079681442864)
--(axis cs:0.127327431719888,0.0101188672936818);

\path [draw=black] (axis cs:0.127327431719888,0.0101188672936818)
--(axis cs:0.127327431719888,0.0101188672936818);

\path [draw=black] (axis cs:0.127327431719888,0.0101188672936818)
--(axis cs:0.209767187264358,0.02636311334825);

\path [draw=black] (axis cs:0.209767187264358,0.02636311334825)
--(axis cs:0.287902405178774,0.0524932912612841);

\path [draw=black] (axis cs:0.287902405178774,0.0524932912612841)
--(axis cs:0.358967067091746,0.0875494228696876);

\path [draw=black] (axis cs:0.358967067091746,0.0875494228696876)
--(axis cs:0.421786288314752,0.130786921551545);

\path [draw=black] (axis cs:0.421786288314752,0.130786921551545)
--(axis cs:0.475332703561223,0.181496108690989);

\path [draw=black] (axis cs:0.475332703561223,0.181496108690989)
--(axis cs:0.518870161053525,0.23935746614101);

\path [draw=black] (axis cs:0.518870161053525,0.23935746614101)
--(axis cs:0.551415878932869,0.304084475068611);

\path [draw=black] (axis cs:0.551415878932869,0.304084475068611)
--(axis cs:0.571716493008886,0.375606182959014);

\path [draw=black] (axis cs:0.571716493008886,0.375606182959014)
--(axis cs:0.577982521104304,0.452972913581409);

\path [draw=black] (axis cs:0.577982521104304,0.452972913581409)
--(axis cs:0.568453015044818,0.53479397656792);

\path [draw=black] (axis cs:0.568453015044818,0.53479397656792)
--(axis cs:0.541640423990572,0.618708504409499);

\path [draw=black] (axis cs:0.541640423990572,0.618708504409499)
--(axis cs:0.496898927144471,0.701582605067492);

\path [draw=black] (axis cs:0.496898927144471,0.701582605067492)
--(axis cs:0.434644112672087,0.779907127820927);

\path [draw=black] (axis cs:0.434644112672087,0.779907127820927)
--(axis cs:0.360095048471079,0.847497702508909);

\path [draw=black] (axis cs:0.360095048471079,0.847497702508909)
--(axis cs:0.276384535005223,0.903343782654126);

\path [draw=black] (axis cs:0.276384535005223,0.903343782654126)
--(axis cs:0.185489657681163,0.946175437967418);

\path [draw=black] (axis cs:0.00745601231629722,0.0307698814005353)
--(axis cs:0.00745601231629722,0.0307698814005353);

\path [draw=black] (axis cs:0.00745601231629722,0.0307698814005353)
--(axis cs:0.0151050705326061,0.0532495750358386);

\path [draw=black] (axis cs:0.0151050705326061,0.0532495750358386)
--(axis cs:0.0151050705326061,0.0532495750358386);

\path [draw=black] (axis cs:0.0151050705326061,0.0532495750358386)
--(axis cs:0.0440928959424487,0.149514802722296);

\path [draw=black] (axis cs:0.0440928959424487,0.149514802722296)
--(axis cs:0.0689200284956664,0.247295008288228);

\path [draw=black] (axis cs:0.0689200284956664,0.247295008288228)
--(axis cs:0.0893343399333906,0.346128625913094);

\path [draw=black] (axis cs:0.0893343399333906,0.346128625913094)
--(axis cs:0.105013913748397,0.445852859657081);

\path [draw=black] (axis cs:0.105013913748397,0.445852859657081)
--(axis cs:0.115129990968226,0.546294416333539);

\path [draw=black] (axis cs:0.115129990968226,0.546294416333539)
--(axis cs:0.118043754705497,0.647169728941934);

\path [draw=black] (axis cs:0.118043754705497,0.647169728941934)
--(axis cs:0.111885829904041,0.741549808738799);

\path [draw=black] (axis cs:0.111885829904041,0.741549808738799)
--(axis cs:0.096494395134888,0.823619176673321);

\path [draw=black] (axis cs:0.096494395134888,0.823619176673321)
--(axis cs:0.0673981191222557,0.903343782654126);

\path [draw=black] (axis cs:0.0673981191222557,0.903343782654126)
--(axis cs:0.0673981191222557,0.903343782654126);

\path [draw=black] (axis cs:0.0673981191222557,0.903343782654126)
--(axis cs:0.0673981191222557,0.903343782654126);

\path [draw=black] (axis cs:0.0673981191222557,0.903343782654126)
--(axis cs:0.0483286274678496,0.938220844255346);

\path [draw=black] (axis cs:0.0483286274678496,0.938220844255346)
--(axis cs:0.0483286274678496,0.938220844255346);

\path [draw=black] (axis cs:-0.0313613366342325,0.200811238349365)
--(axis cs:-0.0438476211598156,0.300928264986188);

\path [draw=black] (axis cs:-0.0438476211598156,0.300928264986188)
--(axis cs:-0.053940840991973,0.401407808877548);

\path [draw=black] (axis cs:-0.053940840991973,0.401407808877548)
--(axis cs:-0.061153295033926,0.502128775204861);

\path [draw=black] (axis cs:-0.061153295033926,0.502128775204861)
--(axis cs:-0.0648714966184616,0.603044240898074);

\path [draw=black] (axis cs:-0.0648714966184616,0.603044240898074)
--(axis cs:-0.0639098437682051,0.704007553077576);

\path [draw=black] (axis cs:-0.0639098437682051,0.704007553077576)
--(axis cs:-0.0560361268637108,0.804603674648993);

\path [draw=black] (axis cs:-0.0560361268637108,0.804603674648993)
--(axis cs:-0.0370950888192279,0.903343782654126);

\path [draw=black] (axis cs:-0.0370950888192279,0.903343782654126)
--(axis cs:-0.0370950888192279,0.903343782654126);

\path [draw=black] (axis cs:-0.0370950888192279,0.903343782654126)
--(axis cs:-0.0269914004984608,0.937073972140189);

\path [draw=black] (axis cs:-0.0269914004984608,0.937073972140189)
--(axis cs:-0.0269914004984608,0.937073972140189);

\path [draw=black] (axis cs:-0.12261933951174,0.175376558699627)
--(axis cs:-0.170074757664675,0.264288641996736);

\path [draw=black] (axis cs:-0.170074757664675,0.264288641996736)
--(axis cs:-0.208972087528305,0.357306057018431);

\path [draw=black] (axis cs:-0.208972087528305,0.357306057018431)
--(axis cs:-0.236724088772982,0.449896091212079);

\path [draw=black] (axis cs:-0.236724088772982,0.449896091212079)
--(axis cs:-0.252119693345561,0.537368835771663);

\path [draw=black] (axis cs:-0.252119693345561,0.537368835771663)
--(axis cs:-0.255710031824598,0.619850899409099);

\path [draw=black] (axis cs:-0.255710031824598,0.619850899409099)
--(axis cs:-0.24754753984294,0.697266734128192);

\path [draw=black] (axis cs:-0.24754753984294,0.697266734128192)
--(axis cs:-0.226876186494436,0.770806496943555);

\path [draw=black] (axis cs:-0.226876186494436,0.770806496943555)
--(axis cs:-0.191518079983493,0.840893306705534);

\path [draw=black] (axis cs:-0.191518079983493,0.840893306705534)
--(axis cs:-0.141588296760712,0.903343782654126);

\path [draw=black] (axis cs:-0.141588296760712,0.903343782654126)
--(axis cs:-0.141588296760712,0.903343782654126);

\path [draw=black] (axis cs:-0.141588296760712,0.903343782654126)
--(axis cs:-0.141588296760712,0.903343782654126);

\path [draw=black] (axis cs:-0.141588296760712,0.903343782654126)
--(axis cs:-0.100026506548806,0.939829228046141);

\path [draw=black] (axis cs:-0.154112288793234,0.051916919378922)
--(axis cs:-0.231036007537744,0.0911225358154915);

\path [draw=black] (axis cs:-0.231036007537744,0.0911225358154915)
--(axis cs:-0.301049317938122,0.138679624547476);

\path [draw=black] (axis cs:-0.301049317938122,0.138679624547476)
--(axis cs:-0.361599439867271,0.193054917431406);

\path [draw=black] (axis cs:-0.361599439867271,0.193054917431406)
--(axis cs:-0.411548349080022,0.252762122768027);

\path [draw=black] (axis cs:-0.411548349080022,0.252762122768027)
--(axis cs:-0.450558438481486,0.317507397321451);

\path [draw=black] (axis cs:-0.450558438481486,0.317507397321451)
--(axis cs:-0.477801649719406,0.386545943043271);

\path [draw=black] (axis cs:-0.477801649719406,0.386545943043271)
--(axis cs:-0.492401426876379,0.459388926883851);

\path [draw=black] (axis cs:-0.492401426876379,0.459388926883851)
--(axis cs:-0.493138412017717,0.535748090417886);

\path [draw=black] (axis cs:-0.493138412017717,0.535748090417886)
--(axis cs:-0.478306638682442,0.614693711619757);

\path [draw=black] (axis cs:-0.478306638682442,0.614693711619757)
--(axis cs:-0.446298570990602,0.694163289394149);

\path [draw=black] (axis cs:-0.446298570990602,0.694163289394149)
--(axis cs:-0.395840331744098,0.77172062807013);

\path [draw=black] (axis cs:-0.395840331744098,0.77172062807013)
--(axis cs:-0.32697268844294,0.843664306500175);

\path [draw=black] (axis cs:-0.32697268844294,0.843664306500175)
--(axis cs:-0.246081504702195,0.903343782654126);

\path [draw=black] (axis cs:-0.246081504702195,0.903343782654126)
--(axis cs:-0.246081504702195,0.903343782654126);

\path [draw=black] (axis cs:-0.108683219119815,-0.147757259329233)
--(axis cs:-0.172182456294531,-0.216967817872994);

\path [draw=black] (axis cs:-0.172182456294531,-0.216967817872994)
--(axis cs:-0.236312972781161,-0.273963967460276);

\path [draw=black] (axis cs:-0.236312972781161,-0.273963967460276)
--(axis cs:-0.299575925664205,-0.318189503250485);

\path [draw=black] (axis cs:-0.299575925664205,-0.318189503250485)
--(axis cs:-0.362175995841422,-0.350454339836786);

\path [draw=black] (axis cs:-0.362175995841422,-0.350454339836786)
--(axis cs:-0.424653335080485,-0.371203554915275);

\path [draw=black] (axis cs:-0.424653335080485,-0.371203554915275)
--(axis cs:-0.487797570875222,-0.380350071087179);

\path [draw=black] (axis cs:-0.487797570875222,-0.380350071087179)
--(axis cs:-0.552109364486207,-0.376759209273366);

\path [draw=black] (axis cs:-0.552109364486207,-0.376759209273366)
--(axis cs:-0.617635885543451,-0.358463596362189);

\path [draw=black] (axis cs:-0.617635885543451,-0.358463596362189)
--(axis cs:-0.682589970992185,-0.323377453145584);

\path [draw=black] (axis cs:-0.682589970992185,-0.323377453145584)
--(axis cs:-0.743738313830343,-0.270629545496972);

\path [draw=black] (axis cs:-0.743738313830343,-0.270629545496972)
--(axis cs:-0.79725908513143,-0.201371806397804);

\path [draw=black] (axis cs:-0.79725908513143,-0.201371806397804)
--(axis cs:-0.840032702357596,-0.118011790135844);

\path [draw=black] (axis cs:-0.840032702357596,-0.118011790135844)
--(axis cs:-0.869702412951735,-0.0239760318502091);

\path [draw=black] (axis cs:-0.869702412951735,-0.0239760318502091)
--(axis cs:-0.884842850603035,0.0756088063638387);

\path [draw=black] (axis cs:-0.884842850603035,0.0756088063638387)
--(axis cs:-0.885655101895301,0.176384052978927);

\path [draw=black] (axis cs:-0.885655101895301,0.176384052978927)
--(axis cs:-0.873040752351098,0.276384535005223);

\path [draw=black] (axis cs:-0.162958559112305,-0.340632149250903)
--(axis cs:-0.212502186256267,-0.409023086873619);

\path [draw=black] (axis cs:-0.212502186256267,-0.409023086873619)
--(axis cs:-0.262371225558766,-0.463684763261307);

\path [draw=black] (axis cs:-0.262371225558766,-0.463684763261307)
--(axis cs:-0.313182051762364,-0.506086416373248);

\path [draw=black] (axis cs:-0.313182051762364,-0.506086416373248)
--(axis cs:-0.366054606788981,-0.537267129095724);

\path [draw=black] (axis cs:-0.366054606788981,-0.537267129095724)
--(axis cs:-0.422762703922856,-0.557345160637431);

\path [draw=black] (axis cs:-0.422762703922856,-0.557345160637431)
--(axis cs:-0.485361573674317,-0.564808103879962);

\path [draw=black] (axis cs:-0.485361573674317,-0.564808103879962)
--(axis cs:-0.554383995256076,-0.556368664884401);

\path [draw=black] (axis cs:-0.554383995256076,-0.556368664884401)
--(axis cs:-0.627604139515507,-0.528863373085661);

\path [draw=black] (axis cs:-0.627604139515507,-0.528863373085661)
--(axis cs:-0.700379737574706,-0.481468452698885);

\path [draw=black] (axis cs:-0.700379737574706,-0.481468452698885)
--(axis cs:-0.768004976866111,-0.415978033960947);

\path [draw=black] (axis cs:-0.768004976866111,-0.415978033960947)
--(axis cs:-0.826723311516544,-0.335563849852321);

\path [draw=black] (axis cs:-0.826723311516544,-0.335563849852321)
--(axis cs:-0.873040752351098,-0.246081504702195);

\path [draw=black] (axis cs:-0.0960374015149372,-0.468984401885953)
--(axis cs:-0.125744483373755,-0.554844360720668);

\path [draw=black] (axis cs:-0.125744483373755,-0.554844360720668)
--(axis cs:-0.156130777051666,-0.621783891553255);

\path [draw=black] (axis cs:-0.156130777051666,-0.621783891553255)
--(axis cs:-0.18814593374253,-0.674253072514013);

\path [draw=black] (axis cs:-0.18814593374253,-0.674253072514013)
--(axis cs:-0.22343581600204,-0.715601619720777);

\path [draw=black] (axis cs:-0.22343581600204,-0.715601619720777)
--(axis cs:-0.265288485535145,-0.747962618075459);

\path [draw=black] (axis cs:-0.265288485535145,-0.747962618075459)
--(axis cs:-0.319226699234329,-0.770632689280455);

\path [draw=black] (axis cs:-0.319226699234329,-0.770632689280455)
--(axis cs:-0.387440458753502,-0.777985420162398);

\path [draw=black] (axis cs:-0.387440458753502,-0.777985420162398)
--(axis cs:-0.455067920585163,-0.768547544409614);

\path [draw=black] (axis cs:-0.455067920585163,-0.768547544409614)
--(axis cs:-0.455067920585163,-0.768547544409614);

\path [draw=black] (axis cs:-0.455067920585163,-0.768547544409614)
--(axis cs:-0.455067920585163,-0.768547544409614);

\path [draw=black] (axis cs:0.132842551735103,-0.593823187628242)
--(axis cs:0.162684086956136,-0.65445138927523);

\path [draw=black] (axis cs:0.162684086956136,-0.65445138927523)
--(axis cs:0.194759388136965,-0.702043969494611);

\path [draw=black] (axis cs:0.194759388136965,-0.702043969494611)
--(axis cs:0.231217345260153,-0.739604364887491);

\path [draw=black] (axis cs:0.231217345260153,-0.739604364887491)
--(axis cs:0.276384535005223,-0.768547544409614);

\path [draw=black] (axis cs:0.276384535005223,-0.768547544409614)
--(axis cs:0.276384535005223,-0.768547544409614);

\path [draw=black] (axis cs:0.276384535005223,-0.768547544409614)
--(axis cs:0.276384535005223,-0.768547544409614);

\path [draw=black] (axis cs:0.276384535005223,-0.768547544409614)
--(axis cs:0.325699188322809,-0.784411250540293);

\path [draw=black] (axis cs:0.325699188322809,-0.784411250540293)
--(axis cs:0.376707586104008,-0.788622829104722);

\path [draw=black] (axis cs:0.376707586104008,-0.788622829104722)
--(axis cs:0.431500710002161,-0.7826629194977);

\path [draw=black] (axis cs:0.081821018230706,-0.17679074599988)
--(axis cs:0.131458849177189,-0.264501521462737);

\path [draw=black] (axis cs:0.131458849177189,-0.264501521462737)
--(axis cs:0.183594680203135,-0.341156440355609);

\path [draw=black] (axis cs:0.183594680203135,-0.341156440355609)
--(axis cs:0.235599008350844,-0.403185215071266);

\path [draw=black] (axis cs:0.235599008350844,-0.403185215071266)
--(axis cs:0.288160039271337,-0.452419532850632);

\path [draw=black] (axis cs:0.288160039271337,-0.452419532850632)
--(axis cs:0.341528141751535,-0.489675440625368);

\path [draw=black] (axis cs:0.341528141751535,-0.489675440625368)
--(axis cs:0.397130800149023,-0.515857621624445);

\path [draw=black] (axis cs:0.397130800149023,-0.515857621624445)
--(axis cs:0.456567640298871,-0.530506745612096);

\path [draw=black] (axis cs:0.456567640298871,-0.530506745612096)
--(axis cs:0.521265073590455,-0.531630400949878);

\path [draw=black] (axis cs:0.521265073590455,-0.531630400949878)
--(axis cs:0.59110024641476,-0.515995212790376);

\path [draw=black] (axis cs:0.59110024641476,-0.515995212790376)
--(axis cs:0.663077725449079,-0.481089032975924);

\path [draw=black] (axis cs:0.663077725449079,-0.481089032975924)
--(axis cs:0.732904508018558,-0.426569776240288);

\path [draw=black] (axis cs:0.732904508018558,-0.426569776240288)
--(axis cs:0.798850574712642,-0.350574712643679);

\path [draw=black] (axis cs:0.798850574712642,-0.350574712643679)
--(axis cs:0.850852269641882,-0.264474174743336);

\path [draw=black] (axis cs:0.184073599642317,-0.161845236992129)
--(axis cs:0.255139230120936,-0.204906486766766);

\path [draw=black] (axis cs:0.255139230120936,-0.204906486766766)
--(axis cs:0.325505953428392,-0.236192594470933);

\path [draw=black] (axis cs:0.325505953428392,-0.236192594470933)
--(axis cs:0.393828175108483,-0.255811766661396);

\path [draw=black] (axis cs:0.393828175108483,-0.255811766661396)
--(axis cs:0.460713436991802,-0.264103918926014);

\path [draw=black] (axis cs:0.460713436991802,-0.264103918926014)
--(axis cs:0.526167542734565,-0.260637787307607);

\path [draw=black] (axis cs:0.526167542734565,-0.260637787307607)
--(axis cs:0.590258620742441,-0.244446200739365);

\path [draw=black] (axis cs:0.590258620742441,-0.244446200739365)
--(axis cs:0.652275452832529,-0.214048879019317);

\path [draw=black] (axis cs:0.652275452832529,-0.214048879019317)
--(axis cs:0.710192708017773,-0.168155157247808);

\path [draw=black] (axis cs:0.710192708017773,-0.168155157247808)
--(axis cs:0.760701838719628,-0.107036203532627);

\path [draw=black] (axis cs:0.760701838719628,-0.107036203532627)
--(axis cs:0.798850574712642,-0.0370950888192279);

\path [draw=black] (axis cs:0.798850574712642,-0.0370950888192279)
--(axis cs:0.798850574712642,-0.0370950888192279);

\path [draw=black] (axis cs:0.798850574712642,-0.0370950888192279)
--(axis cs:0.798850574712642,-0.0370950888192279);

\path [draw=black] (axis cs:0.798850574712642,-0.0370950888192279)
--(axis cs:0.824528349099384,0.0371439216888814);

\path [draw=black] (axis cs:0.824528349099384,0.0371439216888814)
--(axis cs:0.839094805756959,0.114337405036779);

\path [draw=black] (axis cs:0.839094805756959,0.114337405036779)
--(axis cs:0.843267551658065,0.197246108729925);

\path [draw=black] (axis cs:0.843267551658065,0.197246108729925)
--(axis cs:0.83623690082057,0.283896152830192);

\path [draw=black] (axis cs:0.83623690082057,0.283896152830192)
--(axis cs:0.817579435346925,0.372257073986878);

\path [draw=black] (axis cs:0.817579435346925,0.372257073986878)
--(axis cs:0.787180230377475,0.460463046963706);

\path [draw=black] (axis cs:0.787180230377475,0.460463046963706)
--(axis cs:0.7452394324391,0.546609919638969);

\path [draw=black] (axis cs:0.7452394324391,0.546609919638969)
--(axis cs:0.692261862097303,0.62888573934369);

\path [draw=black] (axis cs:0.692261862097303,0.62888573934369)
--(axis cs:0.628963035334213,0.705719967463974);

\path [draw=black] (axis cs:0.187430477234876,0.18447472162902)
--(axis cs:0.242512207468368,0.263402401997636);

\path [draw=black] (axis cs:0.242512207468368,0.263402401997636)
--(axis cs:0.285346634337759,0.343681042114696);

\path [draw=black] (axis cs:0.285346634337759,0.343681042114696)
--(axis cs:0.315763532297737,0.423294984753834);

\path [draw=black] (axis cs:0.315763532297737,0.423294984753834)
--(axis cs:0.333975580766882,0.502233480021265);

\path [draw=black] (axis cs:0.333975580766882,0.502233480021265)
--(axis cs:0.339753167748344,0.579352636880777);

\path [draw=black] (axis cs:0.339753167748344,0.579352636880777)
--(axis cs:0.332718390199545,0.655184821279137);

\path [draw=black] (axis cs:0.332718390199545,0.655184821279137)
--(axis cs:0.311755745123204,0.729172940397037);

\path [draw=black] (axis cs:0.311755745123204,0.729172940397037)
--(axis cs:0.276384535005223,0.798850574712642);

\path [draw=black] (axis cs:0.276384535005223,0.798850574712642)
--(axis cs:0.276384535005223,0.798850574712642);

\path [draw=black] (axis cs:0.276384535005223,0.798850574712642)
--(axis cs:0.276384535005223,0.798850574712642);

\path [draw=black] (axis cs:0.127454299537088,0.259928115975377)
--(axis cs:0.159776151958783,0.355495194488056);

\path [draw=black] (axis cs:0.159776151958783,0.355495194488056)
--(axis cs:0.184157823327725,0.453379522971505);

\path [draw=black] (axis cs:0.184157823327725,0.453379522971505)
--(axis cs:0.198458940839258,0.550360841706194);

\path [draw=black] (axis cs:0.198458940839258,0.550360841706194)
--(axis cs:0.201275181397967,0.638846520832282);

\path [draw=black] (axis cs:0.201275181397967,0.638846520832282)
--(axis cs:0.193172945394636,0.719444942071966);

\path [draw=black] (axis cs:0.193172945394636,0.719444942071966)
--(axis cs:0.171891327063739,0.798850574712642);

\path [draw=black] (axis cs:0.171891327063739,0.798850574712642)
--(axis cs:0.171891327063739,0.798850574712642);

\path [draw=black] (axis cs:0.171891327063739,0.798850574712642)
--(axis cs:0.171891327063739,0.798850574712642);

\path [draw=black] (axis cs:-0.133278735752767,-0.0221772514531742)
--(axis cs:-0.133278735752767,-0.0221772514531742);

\path [draw=black] (axis cs:-0.133278735752767,-0.0221772514531742)
--(axis cs:-0.215846272940336,-0.025551086126373);

\path [draw=black] (axis cs:-0.215846272940336,-0.025551086126373)
--(axis cs:-0.295817585773497,-0.0186782095159643);

\path [draw=black] (axis cs:-0.295817585773497,-0.0186782095159643)
--(axis cs:-0.37071205165112,-0.00173098344582789);

\path [draw=black] (axis cs:-0.37071205165112,-0.00173098344582789)
--(axis cs:-0.439405862109362,0.0249110091771514);

\path [draw=black] (axis cs:-0.439405862109362,0.0249110091771514)
--(axis cs:-0.500964505384238,0.0609643154481017);

\path [draw=black] (axis cs:-0.500964505384238,0.0609643154481017)
--(axis cs:-0.554638611404694,0.106417329601394);

\path [draw=black] (axis cs:-0.554638611404694,0.106417329601394)
--(axis cs:-0.59936615115835,0.161392043973755);

\path [draw=black] (axis cs:-0.59936615115835,0.161392043973755)
--(axis cs:-0.633656795604375,0.225959372334036);

\path [draw=black] (axis cs:-0.633656795604375,0.225959372334036)
--(axis cs:-0.655521095456713,0.299598294604985);

\path [draw=black] (axis cs:-0.655521095456713,0.299598294604985)
--(axis cs:-0.662847269073741,0.380969717711295);

\path [draw=black] (axis cs:-0.662847269073741,0.380969717711295)
--(axis cs:-0.653879712887282,0.467749262483313);

\path [draw=black] (axis cs:-0.653879712887282,0.467749262483313)
--(axis cs:-0.627601057233695,0.556867832122387);

\path [draw=black] (axis cs:-0.627601057233695,0.556867832122387)
--(axis cs:-0.583993809638355,0.644812229891544);

\path [draw=black] (axis cs:-0.583993809638355,0.644812229891544)
--(axis cs:-0.525297800625726,0.726639317065259);

\path [draw=black] (axis cs:-0.525297800625726,0.726639317065259)
--(axis cs:-0.455067920585163,0.798850574712642);

\path [draw=black] (axis cs:-0.214509128278844,-0.11424512673296)
--(axis cs:-0.29138608966723,-0.136697827635081);

\path [draw=black] (axis cs:-0.29138608966723,-0.136697827635081)
--(axis cs:-0.365418284514122,-0.14789155294504);

\path [draw=black] (axis cs:-0.365418284514122,-0.14789155294504)
--(axis cs:-0.436599326184788,-0.148117932659857);

\path [draw=black] (axis cs:-0.436599326184788,-0.148117932659857)
--(axis cs:-0.504062518291554,-0.137242891506033);

\path [draw=black] (axis cs:-0.504062518291554,-0.137242891506033)
--(axis cs:-0.567605033498422,-0.114871164539591);

\path [draw=black] (axis cs:-0.567605033498422,-0.114871164539591)
--(axis cs:-0.62648073498117,-0.080214663048557);

\path [draw=black] (axis cs:-0.62648073498117,-0.080214663048557)
--(axis cs:-0.679325540427622,-0.0323294926137747);

\path [draw=black] (axis cs:-0.679325540427622,-0.0323294926137747)
--(axis cs:-0.723819442423008,0.0291132812259005);

\path [draw=black] (axis cs:-0.723819442423008,0.0291132812259005)
--(axis cs:-0.757201867701197,0.103260031510761);

\path [draw=black] (axis cs:-0.757201867701197,0.103260031510761)
--(axis cs:-0.776979144005251,0.188176672755654);

\path [draw=black] (axis cs:-0.776979144005251,0.188176672755654)
--(axis cs:-0.781286814112968,0.281019529619872);

\path [draw=black] (axis cs:-0.781286814112968,0.281019529619872)
--(axis cs:-0.768547544409614,0.380877742946707);

\path [draw=black] (axis cs:-0.768547544409614,0.380877742946707)
--(axis cs:-0.739936918554953,0.477323683957457);

\path [draw=black] (axis cs:-0.350839898818325,-0.213946194828949)
--(axis cs:-0.420228285823951,-0.22594794184718);

\path [draw=black] (axis cs:-0.420228285823951,-0.22594794184718)
--(axis cs:-0.487346047641842,-0.226619521644133);

\path [draw=black] (axis cs:-0.487346047641842,-0.226619521644133)
--(axis cs:-0.552442157883287,-0.215409406774573);

\path [draw=black] (axis cs:-0.552442157883287,-0.215409406774573)
--(axis cs:-0.615074496832541,-0.191307787916716);

\path [draw=black] (axis cs:-0.615074496832541,-0.191307787916716)
--(axis cs:-0.674164042745927,-0.152931722616112);

\path [draw=black] (axis cs:-0.674164042745927,-0.152931722616112)
--(axis cs:-0.727004821491562,-0.099846443123401);

\path [draw=black] (axis cs:-0.727004821491562,-0.099846443123401)
--(axis cs:-0.768547544409614,-0.0370950888192279);

\path [draw=black] (axis cs:-0.768547544409614,-0.0370950888192279)
--(axis cs:-0.768547544409614,-0.0370950888192279);

\path [draw=black] (axis cs:-0.768547544409614,-0.0370950888192279)
--(axis cs:-0.768547544409614,-0.0370950888192279);

\path [draw=black] (axis cs:-0.305067492898335,-0.652798295278736)
--(axis cs:-0.356828872570736,-0.677503817197847);

\path [draw=black] (axis cs:-0.356828872570736,-0.677503817197847)
--(axis cs:-0.418917072462415,-0.689743702385363);

\path [draw=black] (axis cs:-0.418917072462415,-0.689743702385363)
--(axis cs:-0.490690379010338,-0.684860073307595);

\path [draw=black] (axis cs:-0.490690379010338,-0.684860073307595)
--(axis cs:-0.559561128526647,-0.66405433646813);

\path [draw=black] (axis cs:-0.559561128526647,-0.66405433646813)
--(axis cs:-0.559561128526647,-0.66405433646813);

\path [draw=black] (axis cs:-0.559561128526647,-0.66405433646813)
--(axis cs:-0.559561128526647,-0.66405433646813);

\path [draw=black] (axis cs:-0.559561128526647,-0.66405433646813)
--(axis cs:-0.626074612492026,-0.630030615162527);

\path [draw=black] (axis cs:0.257587872155167,-0.31822677793498)
--(axis cs:0.318231949128918,-0.360039750909637);

\path [draw=black] (axis cs:0.318231949128918,-0.360039750909637)
--(axis cs:0.37897369876607,-0.39018627295783);

\path [draw=black] (axis cs:0.37897369876607,-0.39018627295783)
--(axis cs:0.44023463950866,-0.408862424296568);

\path [draw=black] (axis cs:0.44023463950866,-0.408862424296568)
--(axis cs:0.503188175321349,-0.41561263710972);

\path [draw=black] (axis cs:0.503188175321349,-0.41561263710972)
--(axis cs:0.568210887107754,-0.408856015494163);

\path [draw=black] (axis cs:0.568210887107754,-0.408856015494163)
--(axis cs:0.634362631710166,-0.386447970008254);

\path [draw=black] (axis cs:0.634362631710166,-0.386447970008254)
--(axis cs:0.694357366771158,-0.350574712643679);

\path [draw=black] (axis cs:0.694357366771158,-0.350574712643679)
--(axis cs:0.694357366771158,-0.350574712643679);

\path [draw=black] (axis cs:0.694357366771158,-0.350574712643679)
--(axis cs:0.694357366771158,-0.350574712643679);

\path [draw=black] (axis cs:0.240195556638548,-0.131314372379331)
--(axis cs:0.315885896477536,-0.152136982417759);

\path [draw=black] (axis cs:0.315885896477536,-0.152136982417759)
--(axis cs:0.388606942575678,-0.161630180014354);

\path [draw=black] (axis cs:0.388606942575678,-0.161630180014354)
--(axis cs:0.458133437640364,-0.16016425937781);

\path [draw=black] (axis cs:0.458133437640364,-0.16016425937781)
--(axis cs:0.524488287277433,-0.147438543480834);

\path [draw=black] (axis cs:0.524488287277433,-0.147438543480834)
--(axis cs:0.587111974580806,-0.122797443345607);

\path [draw=black] (axis cs:0.587111974580806,-0.122797443345607)
--(axis cs:0.64499699090962,-0.0854277128591239);

\path [draw=black] (axis cs:0.64499699090962,-0.0854277128591239)
--(axis cs:0.694357366771158,-0.0370950888192279);

\path [draw=black] (axis cs:0.694357366771158,-0.0370950888192279)
--(axis cs:0.694357366771158,-0.0370950888192279);

\path [draw=black] (axis cs:0.694357366771158,-0.0370950888192279)
--(axis cs:0.694357366771158,-0.0370950888192279);

\path [draw=black] (axis cs:0.694357366771158,-0.0370950888192279)
--(axis cs:0.733352421595647,0.0193077586541754);

\path [draw=black] (axis cs:0.694357366771158,0.171891327063739)
--(axis cs:0.694357366771158,0.171891327063739);

\path [draw=black] (axis cs:0.694357366771158,0.171891327063739)
--(axis cs:0.694357366771158,0.171891327063739);

\path [draw=black] (axis cs:0.694357366771158,0.171891327063739)
--(axis cs:0.713424232292233,0.240156667379095);

\path [draw=black] (axis cs:0.713424232292233,0.240156667379095)
--(axis cs:0.720937901957243,0.310751443345344);

\path [draw=black] (axis cs:0.720937901957243,0.310751443345344)
--(axis cs:0.717353950696936,0.38469448643137);

\path [draw=black] (axis cs:0.717353950696936,0.38469448643137)
--(axis cs:0.702373418925789,0.460714853934675);

\path [draw=black] (axis cs:0.702373418925789,0.460714853934675)
--(axis cs:0.675840710881356,0.537251144528062);

\path [draw=black] (axis cs:-0.200124239376817,0.167988554621881)
--(axis cs:-0.257928017569671,0.239928818365216);

\path [draw=black] (axis cs:-0.257928017569671,0.239928818365216)
--(axis cs:-0.304590458002446,0.315142597524606);

\path [draw=black] (axis cs:-0.304590458002446,0.315142597524606)
--(axis cs:-0.338953276652142,0.391120939166878);

\path [draw=black] (axis cs:-0.338953276652142,0.391120939166878)
--(axis cs:-0.3612251644006,0.467715199240959);

\path [draw=black] (axis cs:-0.3612251644006,0.467715199240959)
--(axis cs:-0.370976492662214,0.543691868902058);

\path [draw=black] (axis cs:-0.370976492662214,0.543691868902058)
--(axis cs:-0.367783315392754,0.61957829598013);

\path [draw=black] (axis cs:-0.367783315392754,0.61957829598013)
--(axis cs:-0.350574712643679,0.694357366771158);

\path [draw=black] (axis cs:-0.350574712643679,0.694357366771158)
--(axis cs:-0.350574712643679,0.694357366771158);

\path [draw=black] (axis cs:-0.350574712643679,0.694357366771158)
--(axis cs:-0.350574712643679,0.694357366771158);

\path [draw=black] (axis cs:0.256938895319831,-0.0522742898813773)
--(axis cs:0.33468831482916,-0.0487393562554352);

\path [draw=black] (axis cs:0.33468831482916,-0.0487393562554352)
--(axis cs:0.407823621601965,-0.0349352669170684);

\path [draw=black] (axis cs:0.407823621601965,-0.0349352669170684)
--(axis cs:0.475136047314231,-0.01104526061859);

\path [draw=black] (axis cs:0.475136047314231,-0.01104526061859)
--(axis cs:0.536001327694868,0.0228951920657721);

\path [draw=black] (axis cs:0.536001327694868,0.0228951920657721)
--(axis cs:0.589864158829674,0.0673981191222557);

\path [draw=black] (axis cs:0.589864158829674,0.0673981191222557)
--(axis cs:0.589864158829674,0.0673981191222557);

\path [draw=black] (axis cs:0.589864158829674,0.0673981191222557)
--(axis cs:0.589864158829674,0.0673981191222557);

\path [draw=black] (axis cs:0.589864158829674,0.0673981191222557)
--(axis cs:0.633267468521637,0.119908518838537);

\path [draw=black] (axis cs:-0.554089633566886,0.283051324124848)
--(axis cs:-0.577212953411467,0.353286070433323);

\path [draw=black] (axis cs:-0.577212953411467,0.353286070433323)
--(axis cs:-0.586633696700062,0.429800925048551);

\path [draw=black] (axis cs:-0.586633696700062,0.429800925048551)
--(axis cs:-0.580636773169083,0.510791150779752);

\path [draw=black] (axis cs:-0.580636773169083,0.510791150779752)
--(axis cs:-0.559561128526647,0.589864158829674);

\path [draw=black] (axis cs:-0.559561128526647,0.589864158829674)
--(axis cs:-0.559561128526647,0.589864158829674);

\path [draw=black] (axis cs:-0.559561128526647,0.589864158829674)
--(axis cs:-0.559561128526647,0.589864158829674);

\path [draw=black] (axis cs:0.414997806783149,0.274562147380588)
--(axis cs:0.450710549273966,0.340910897012393);

\path [draw=black] (axis cs:0.450710549273966,0.340910897012393)
--(axis cs:0.47451129915163,0.411366073934083);

\path [draw=black] (axis cs:0.47451129915163,0.411366073934083)
--(axis cs:0.485370950888191,0.485370950888191);

\path [draw=black] (axis cs:0.485370950888191,0.485370950888191)
--(axis cs:0.485370950888191,0.485370950888191);

\path [draw=black] (axis cs:0.485370950888191,0.485370950888191)
--(axis cs:0.485370950888191,0.485370950888191);

\path [draw=black] (axis cs:0.485370950888191,0.485370950888191)
--(axis cs:0.48294251583825,0.554970050456024);

\path [draw=black] (axis cs:0.48294251583825,0.554970050456024)
--(axis cs:0.468341936641436,0.623905798547618);

\path [draw=black, fill=black] (axis cs:-0.607151844402005,-0.791821872431983)
.. controls (axis cs:-0.613296200103599,-0.786720565480472) and (axis cs:-0.617544378380717,-0.783193546142921) .. (axis cs:-0.619896379233358,-0.781240814419329)
(axis cs:-0.606085252411725,-0.811281785217326)
--(axis cs:-0.619896379233358,-0.781240814419329)
--(axis cs:-0.593003682517103,-0.784993899182439)
--(axis cs:-0.606085252411725,-0.811281785217326)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.01413869118252,-1.37227844998706)
.. controls (axis cs:-1.00700097353875,-1.36805831206313) and (axis cs:-1.00191284165558,-1.36504998091392) .. (axis cs:-0.99887429553303,-1.36325345653942)
(axis cs:-1.02590752292386,-1.36205259112589)
--(axis cs:-0.99887429553303,-1.36325345653942)
--(axis cs:-1.01583799377203,-1.39046727226183)
--(axis cs:-1.02590752292386,-1.36205259112589)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.517489798336095,-1.32254748114282)
.. controls (axis cs:-0.511905097351671,-1.32045792153894) and (axis cs:-0.508485491132653,-1.31917844909514) .. (axis cs:-0.507230979679043,-1.31870906381142)
(axis cs:-0.53383493179676,-1.31239580448123)
--(axis cs:-0.507230979679043,-1.31870906381142)
--(axis cs:-0.527103498663854,-1.34241185873495)
--(axis cs:-0.53383493179676,-1.31239580448123)
--cycle;

\path [draw=black, fill=black] (axis cs:0.177260234763937,-1.34326248977062)
.. controls (axis cs:0.176308975790219,-1.34228748267983) and (axis cs:0.177123440332059,-1.34312228027484) .. (axis cs:0.179703628389458,-1.34576688255564)
(axis cs:0.191136060360069,-1.37743140602388)
--(axis cs:0.179703628389458,-1.34576688255564)
--(axis cs:0.206174663397314,-1.35295208360028)
--(axis cs:0.191136060360069,-1.37743140602388)
--cycle;

\path [draw=black, fill=black] (axis cs:0.410592215426314,-1.41392379809488)
.. controls (axis cs:0.407217754169637,-1.41082930466276) and (axis cs:0.405681281926396,-1.40942030841011) .. (axis cs:0.405982798696591,-1.40969680933695)
(axis cs:0.418707333058969,-1.44052805539455)
--(axis cs:0.405982798696591,-1.40969680933695)
--(axis cs:0.432713000743242,-1.41504687146372)
--(axis cs:0.418707333058969,-1.44052805539455)
--cycle;

\path [draw=black, fill=black] (axis cs:0.611359494726398,-1.42209892799622)
.. controls (axis cs:0.604921955331979,-1.41726780402523) and (axis cs:0.600433435072315,-1.41389934342372) .. (axis cs:0.597893933947404,-1.4119935461917)
(axis cs:0.612735989304683,-1.44120272861081)
--(axis cs:0.597893933947404,-1.4119935461917)
--(axis cs:0.6248900156278,-1.41418226510731)
--(axis cs:0.612735989304683,-1.44120272861081)
--cycle;

\path [draw=black, fill=black] (axis cs:0.816632734000517,-1.42617550426752)
.. controls (axis cs:0.810032362251593,-1.4214420150897) and (axis cs:0.805402712513158,-1.41812183892878) .. (axis cs:0.802743784785213,-1.41621497578477)
(axis cs:0.818023818648719,-1.44504491486394)
--(axis cs:0.802743784785213,-1.41621497578477)
--(axis cs:0.82976776737171,-1.41772357090665)
--(axis cs:0.818023818648719,-1.44504491486394)
--cycle;

\path [draw=black, fill=black] (axis cs:1.02343758090015,-1.42874874853569)
.. controls (axis cs:1.01678728080666,-1.42402939020461) and (axis cs:1.01211255725498,-1.42071199170694) .. (axis cs:1.00941341024509,-1.41879655304268)
(axis cs:1.02479271814255,-1.44753828766194)
--(axis cs:1.00941341024509,-1.41879655304268)
--(axis cs:1.03644232739291,-1.4201496423202)
--(axis cs:1.02479271814255,-1.44753828766194)
--cycle;

\path [draw=black, fill=black] (axis cs:1.23056268458396,-1.43105823172525)
.. controls (axis cs:1.22386645242105,-1.42637483381936) and (axis cs:1.2191523903015,-1.4230777813693) .. (axis cs:1.21642049822531,-1.42116707437505)
(axis cs:1.23193544897674,-1.44978692281242)
--(axis cs:1.21642049822531,-1.42116707437505)
--(axis cs:1.24345531028899,-1.422306867661)
--(axis cs:1.23193544897674,-1.44978692281242)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.29195419215353,0.291804503212627)
.. controls (axis cs:-1.29231709234929,0.285400715739008) and (axis cs:-1.29251543655018,0.281900706303978) .. (axis cs:-1.2925492247562,0.281304474907536)
(axis cs:-1.27871852780554,0.311330420308696)
--(axis cs:-1.2925492247562,0.281304474907536)
--(axis cs:-1.30284752115685,0.313611762330582)
--(axis cs:-1.27871852780554,0.311330420308696)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.43901318436997,0.909766709227521)
.. controls (axis cs:-1.43590983903577,0.90348550317517) and (axis cs:-1.43401910944208,0.899658645095152) .. (axis cs:-1.43334099558889,0.898286134987465)
(axis cs:-1.43615893021673,0.933034584540715)
--(axis cs:-1.43334099558889,0.898286134987465)
--(axis cs:-1.45655337673406,0.916223338937313)
--(axis cs:-1.43615893021673,0.933034584540715)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.3917998189455,0.511169441644724)
.. controls (axis cs:-1.39077881232536,0.504778948215484) and (axis cs:-1.39021338244873,0.501239915421753) .. (axis cs:-1.39010352931562,0.50055234326353)
(axis cs:-1.38314616154228,0.534315402140223)
--(axis cs:-1.39010352931562,0.50055234326353)
--(axis cs:-1.40684042253653,0.527999458621994)
--(axis cs:-1.38314616154228,0.534315402140223)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.42282932944333,0.0738132235067335)
.. controls (axis cs:-1.42079131876502,0.067404972504522) and (axis cs:-1.41960981438453,0.0636898905812887) .. (axis cs:-1.41928481630187,0.0626679777370336)
(axis cs:-1.41728833926946,0.0975112411332408)
--(axis cs:-1.41928481630187,0.0626679777370336)
--(axis cs:-1.4396672738633,0.0856369620415842)
--(axis cs:-1.41728833926946,0.0975112411332408)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.32189081431637,-0.403810783040528)
.. controls (axis cs:-1.31789053832085,-0.409938894166924) and (axis cs:-1.31534327980101,-0.413841095738688) .. (axis cs:-1.31424903875686,-0.41551738775582)
(axis cs:-1.32059634204165,-0.381554377262186)
--(axis cs:-1.31424903875686,-0.41551738775582)
--(axis cs:-1.33909257561411,-0.401698461520591)
--(axis cs:-1.32059634204165,-0.381554377262186)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.06649320112307,-0.839499892853992)
.. controls (axis cs:-1.0599181339906,-0.844293120029719) and (axis cs:-1.05530610071974,-0.847655294554154) .. (axis cs:-1.05265710131049,-0.849586416427294)
(axis cs:-1.06778091340325,-0.820619368404675)
--(axis cs:-1.05265710131049,-0.849586416427294)
--(axis cs:-1.07967226992209,-0.847834126776241)
--(axis cs:-1.06778091340325,-0.820619368404675)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.28695866808521,-0.884089261845597)
.. controls (axis cs:-1.27850090350915,-0.885905128762942) and (axis cs:-1.2722667318305,-0.887243594264852) .. (axis cs:-1.26825615304924,-0.888104658351326)
(axis cs:-1.29013876881946,-0.867567123561583)
--(axis cs:-1.26825615304924,-0.888104658351326)
--(axis cs:-1.29410574405857,-0.898394173773366)
--(axis cs:-1.29013876881946,-0.867567123561583)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.29174057013451,-1.03458978386247)
.. controls (axis cs:-1.28305989509795,-1.03386722306546) and (axis cs:-1.27662865495901,-1.03333190041129) .. (axis cs:-1.27244684971769,-1.03298381589996)
(axis cs:-1.29736824783708,-1.01940080957341)
--(axis cs:-1.27244684971769,-1.03298381589996)
--(axis cs:-1.2958123892819,-1.05058612349407)
--(axis cs:-1.29736824783708,-1.01940080957341)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.39890758727788,-1.23940110247098)
.. controls (axis cs:-1.39119551377645,-1.23591378417427) and (axis cs:-1.38561093763032,-1.23338849774253) .. (axis cs:-1.38215385883948,-1.23182524317575)
(axis cs:-1.40898556677014,-1.22740344368333)
--(axis cs:-1.38215385883948,-1.23182524317575)
--(axis cs:-1.40099154650931,-1.2568982616753)
--(axis cs:-1.40898556677014,-1.22740344368333)
--cycle;

\path [draw=black, fill=black] (axis cs:0.542458465627996,-1.18928524198463)
.. controls (axis cs:0.533861885060525,-1.19065371798725) and (axis cs:0.527502479362201,-1.19166606167678) .. (axis cs:0.523380248533023,-1.19232227305324)
(axis cs:0.548871772718792,-1.20400753272367)
--(axis cs:0.523380248533023,-1.19232227305324)
--(axis cs:0.545912485162942,-1.17299218719687)
--(axis cs:0.548871772718792,-1.20400753272367)
--cycle;

\path [draw=black, fill=black] (axis cs:1.22276725327324,-1.11993840430522)
.. controls (axis cs:1.21423231738982,-1.11838689142597) and (axis cs:1.20792948551081,-1.11724113884274) .. (axis cs:1.20385875763621,-1.11650114655555)
(axis cs:1.22613037574728,-1.13632874554595)
--(axis cs:1.20385875763621,-1.11650114655555)
--(axis cs:1.22950204787755,-1.10538370056836)
--(axis cs:1.22613037574728,-1.13632874554595)
--cycle;

\path [draw=black, fill=black] (axis cs:1.31337598851994,-0.968043188887593)
.. controls (axis cs:1.30464456817963,-0.968181206254849) and (axis cs:1.29816707985461,-0.968283595768835) .. (axis cs:1.29394352354488,-0.968350357429551)
(axis cs:1.31828328564708,-0.983591789309729)
--(axis cs:1.29394352354488,-0.968350357429551)
--(axis cs:1.31798723539005,-0.952344129052049)
--(axis cs:1.31828328564708,-0.983591789309729)
--cycle;

\path [draw=black, fill=black] (axis cs:1.31615932238631,-0.796080447813071)
.. controls (axis cs:1.30810730958951,-0.798936816794498) and (axis cs:1.30222891440242,-0.801022117215238) .. (axis cs:1.29852413682504,-0.80233634907529)
(axis cs:1.32505745284705,-0.809127478704111)
--(axis cs:1.29852413682504,-0.80233634907529)
--(axis cs:1.31865024543416,-0.778993266963173)
--(axis cs:1.32505745284705,-0.809127478704111)
--cycle;

\path [draw=black, fill=black] (axis cs:1.32211729216864,-0.709923767885856)
.. controls (axis cs:1.31477107914325,-0.713887475495738) and (axis cs:1.30950479418922,-0.716728941387885) .. (axis cs:1.30631843730655,-0.718448165562297)
(axis cs:1.33330521136311,-0.720820671198906)
--(axis cs:1.30631843730655,-0.718448165562297)
--(axis cs:1.32397992458638,-0.691985335752487)
--(axis cs:1.33330521136311,-0.720820671198906)
--cycle;

\path [draw=black, fill=black] (axis cs:1.3407004402711,-0.531450425404026)
.. controls (axis cs:1.3350636765928,-0.536907701135067) and (axis cs:1.33123059051545,-0.540618732645125) .. (axis cs:1.32920118203905,-0.542583519934202)
(axis cs:1.35581550465314,-0.536343611921878)
--(axis cs:1.32920118203905,-0.542583519934202)
--(axis cs:1.34130505838697,-0.511338108425583)
--(axis cs:1.35581550465314,-0.536343611921878)
--cycle;

\path [draw=black, fill=black] (axis cs:1.4168554911582,-0.361102592547955)
.. controls (axis cs:1.41192237943211,-0.366902602244632) and (axis cs:1.40865621103919,-0.370742735896934) .. (axis cs:1.40705698597944,-0.37262299350486)
(axis cs:1.43309131107696,-0.363142332087494)
--(axis cs:1.40705698597944,-0.37262299350486)
--(axis cs:1.41680568751494,-0.340032460720334)
--(axis cs:1.43309131107696,-0.363142332087494)
--cycle;

\path [draw=black, fill=black] (axis cs:1.4190899039223,-0.154569615315079)
.. controls (axis cs:1.41583198867916,-0.160863149377534) and (axis cs:1.41382698890533,-0.164736342333792) .. (axis cs:1.41307490460081,-0.166189194183852)
(axis cs:1.43657853750644,-0.148896340315574)
--(axis cs:1.41307490460081,-0.166189194183852)
--(axis cs:1.41646667162577,-0.131526394527064)
--(axis cs:1.43657853750644,-0.148896340315574)
--cycle;

\path [draw=black, fill=black] (axis cs:1.45109986921912,0.253775348978038)
.. controls (axis cs:1.44912570997216,0.247383423334284) and (axis cs:1.4479867781773,0.24369579410313) .. (axis cs:1.44768307383454,0.242712461284575)
(axis cs:1.46788337424209,0.265948377597321)
--(axis cs:1.44768307383454,0.242712461284575)
--(axis cs:1.44541197687892,0.277527654826693)
--(axis cs:1.46788337424209,0.265948377597321)
--cycle;

\path [draw=black, fill=black] (axis cs:1.45303073346032,0.566589611270629)
.. controls (axis cs:1.45089680685067,0.560222643612503) and (axis cs:1.44965838958786,0.556527594952497) .. (axis cs:1.4493154816719,0.555504465290612)
(axis cs:1.47002827492877,0.577975008039906)
--(axis cs:1.4493154816719,0.555504465290612)
--(axis cs:1.44782591824581,0.590390010638948)
--(axis cs:1.47002827492877,0.577975008039906)
--cycle;

\path [draw=black, fill=black] (axis cs:1.28131303672013,-0.199979311363077)
.. controls (axis cs:1.27950170706763,-0.206387797381769) and (axis cs:1.27846340687964,-0.210061304426032) .. (axis cs:1.27819813615616,-0.210999832495867)
(axis cs:1.29785833634431,-0.187003451694245)
--(axis cs:1.27819813615616,-0.210999832495867)
--(axis cs:1.27513198170804,-0.176286463820474)
--(axis cs:1.29785833634431,-0.187003451694245)
--cycle;

\path [draw=black, fill=black] (axis cs:1.36993541725526,1.01104318123196)
.. controls (axis cs:1.3672109107887,1.00473094190575) and (axis cs:1.36558403580076,1.00096173658224) .. (axis cs:1.36505479229144,0.999735565261419)
(axis cs:1.38740150187644,1.01942169671586)
--(axis cs:1.36505479229144,0.999735565261419)
--(axis cs:1.36627011727066,1.03463884403858)
--(axis cs:1.38740150187644,1.01942169671586)
--cycle;

\path [draw=black, fill=black] (axis cs:1.41827609590811,1.20459180196515)
.. controls (axis cs:1.41447382663711,1.19841851517755) and (axis cs:1.41207490992688,1.19452368296647) .. (axis cs:1.4110793457774,1.19290730533192)
(axis cs:1.43560813471019,1.20763447171334)
--(axis cs:1.4110793457774,1.19290730533192)
--(axis cs:1.41667527737825,1.22709002039132)
--(axis cs:1.43560813471019,1.20763447171334)
--cycle;

\path [draw=black, fill=black] (axis cs:1.16367361363667,0.947543770269491)
.. controls (axis cs:1.16386945901098,0.943454235081115) and (axis cs:1.16392613815448,0.942270692438848) .. (axis cs:1.16384365106717,0.943993142342691)
(axis cs:1.17442365975601,0.976148201315733)
--(axis cs:1.16384365106717,0.943993142342691)
--(axis cs:1.15027626491653,0.974218853371651)
--(axis cs:1.17442365975601,0.976148201315733)
--cycle;

\path [draw=black, fill=black] (axis cs:1.16893514105578,1.32021422634265)
.. controls (axis cs:1.1665843427446,1.31384954721667) and (axis cs:1.16520412950924,1.31011268288139) .. (axis cs:1.16479450134971,1.30900363333683)
(axis cs:1.18612984955366,1.33048038931424)
--(axis cs:1.16479450134971,1.30900363333683)
--(axis cs:1.16429397753768,1.34393621340069)
--(axis cs:1.18612984955366,1.33048038931424)
--cycle;

\path [draw=black, fill=black] (axis cs:1.07407977778233,1.3161221382699)
.. controls (axis cs:1.07248363313877,1.30973262014654) and (axis cs:1.07157967154484,1.30611397630339) .. (axis cs:1.07136789300056,1.30526620674045)
(axis cs:1.09030949473673,1.33020826843841)
--(axis cs:1.07136789300056,1.30526620674045)
--(axis cs:1.06728486744224,1.33980443221994)
--(axis cs:1.09030949473673,1.33020826843841)
--cycle;

\path [draw=black, fill=black] (axis cs:0.927191731749754,1.07071233259412)
.. controls (axis cs:0.928812622020927,1.06676668317318) and (axis cs:0.929376963858889,1.06539293500171) .. (axis cs:0.92888475726364,1.06659108807973)
(axis cs:0.928230318240064,1.10151942276731)
--(axis cs:0.92888475726364,1.06659108807973)
--(axis cs:0.906859060752671,1.08687183523458)
--(axis cs:0.928230318240064,1.10151942276731)
--cycle;

\path [draw=black, fill=black] (axis cs:0.798233409465996,1.41022196534263)
.. controls (axis cs:0.797981724611252,1.4038651143195) and (axis cs:0.79784516528975,1.40041601022664) .. (axis cs:0.79782373150149,1.39987465306406)
(axis cs:0.811140374851567,1.43028583968516)
--(axis cs:0.79782373150149,1.39987465306406)
--(axis cs:0.786978401926853,1.43188189649846)
--(axis cs:0.811140374851567,1.43028583968516)
--cycle;

\path [draw=black, fill=black] (axis cs:0.701583352224641,1.32980618177615)
.. controls (axis cs:0.702356003017152,1.32630844106326) and (axis cs:0.702510176614873,1.32561050704853) .. (axis cs:0.702045873017804,1.32771237973196)
(axis cs:0.707040200035927,1.36205022547174)
--(axis cs:0.702045873017804,1.32771237973196)
--(axis cs:0.683775158318878,1.35347589176122)
--(axis cs:0.707040200035927,1.36205022547174)
--cycle;

\path [draw=black, fill=black] (axis cs:0.620563878066871,1.17678786681174)
.. controls (axis cs:0.624597349800661,1.17277716912167) and (axis cs:0.626844677862217,1.17054253006623) .. (axis cs:0.627305862251539,1.17008394964544)
(axis cs:0.615514051465369,1.20152782114596)
--(axis cs:0.627305862251539,1.17008394964544)
--(axis cs:0.600755861818223,1.17676540140004)
--(axis cs:0.615514051465369,1.20152782114596)
--cycle;

\path [draw=black, fill=black] (axis cs:0.437973115401889,1.29473477231245)
.. controls (axis cs:0.438422090830158,1.2941688290817) and (axis cs:0.437257845747919,1.29563638516994) .. (axis cs:0.434480380155171,1.29913744057718)
(axis cs:0.425614179390822,1.33214578482763)
--(axis cs:0.434480380155171,1.29913744057718)
--(axis cs:0.40871678196725,1.30978070633762)
--(axis cs:0.425614179390822,1.33214578482763)
--cycle;

\path [draw=black, fill=black] (axis cs:0.252023332041664,1.27856595213151)
.. controls (axis cs:0.254766468447426,1.27650273222822) and (axis cs:0.255561685666332,1.27590461833565) .. (axis cs:0.254408983698382,1.27677161045381)
(axis cs:0.239588882805431,1.30599938541924)
--(axis cs:0.254408983698382,1.27677161045381)
--(axis cs:0.227414559313059,1.27899417117702)
--(axis cs:0.239588882805431,1.30599938541924)
--cycle;

\path [draw=black, fill=black] (axis cs:0.0827470624505202,1.33702912350727)
.. controls (axis cs:0.0833187455860413,1.33532660272364) and (axis cs:0.0829935014431009,1.33629520732067) .. (axis cs:0.0817713300216991,1.33993493729835)
(axis cs:0.0832423773197428,1.37482179348376)
--(axis cs:0.0817713300216991,1.33993493729835)
--(axis cs:0.0610466152147224,1.36238713321758)
--(axis cs:0.0832423773197428,1.37482179348376)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.0527844032809048,1.31126316101529)
.. controls (axis cs:-0.0529302234652836,1.31079799005861) and (axis cs:-0.0522300605238506,1.31303153177773) .. (axis cs:-0.0506839144566058,1.31796378617265)
(axis cs:-0.0303913711230726,1.34106521523873)
--(axis cs:-0.0506839144566058,1.31796378617265)
--(axis cs:-0.052816370329668,1.35279360505695)
--(axis cs:-0.0303913711230726,1.34106521523873)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.764579860026448,0.985791462587725)
.. controls (axis cs:-0.770529826485173,0.980546276115521) and (axis cs:-0.774617975168659,0.976942373081827) .. (axis cs:-0.776844306076906,0.974979753486642)
(axis cs:-0.750042044339417,0.979690087480961)
--(axis cs:-0.776844306076906,0.974979753486642)
--(axis cs:-0.763680317185732,1.0055016243453)
--(axis cs:-0.750042044339417,0.979690087480961)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.508647626436548,1.28595537939375)
.. controls (axis cs:-0.509331425626842,1.28498420047787) and (axis cs:-0.508498622875265,1.28616700455968) .. (axis cs:-0.506149218181817,1.28950379163916)
(axis cs:-0.480922058697323,1.30210996556986)
--(axis cs:-0.506149218181817,1.28950379163916)
--(axis cs:-0.498820617312715,1.32313556079822)
--(axis cs:-0.480922058697323,1.30210996556986)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.576816126029933,1.34009399096425)
.. controls (axis cs:-0.577664563187923,1.33776078564723) and (axis cs:-0.577554700946435,1.33806290721695) .. (axis cs:-0.576486539305467,1.34100035567341)
(axis cs:-0.555251843871998,1.36264290190937)
--(axis cs:-0.576486539305467,1.34100035567341)
--(axis cs:-0.577150137778629,1.37592840202957)
--(axis cs:-0.555251843871998,1.36264290190937)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.950073580230326,0.92179991292366)
.. controls (axis cs:-0.953985071214775,0.91565509502293) and (axis cs:-0.956464981322976,0.911759241476122) .. (axis cs:-0.957513310554928,0.910112352283237)
(axis cs:-0.9328040683019,0.924327323040891)
--(axis cs:-0.957513310554928,0.910112352283237)
--(axis cs:-0.951491876123981,0.944174218399292)
--(axis cs:-0.9328040683019,0.924327323040891)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.947640052870975,1.21171609688732)
.. controls (axis cs:-0.947958538706391,1.20744237061131) and (axis cs:-0.948061049039727,1.20606679576174) .. (axis cs:-0.947947583870983,1.20758937233862)
(axis cs:-0.933588372070529,1.23719849630919)
--(axis cs:-0.947947583870983,1.20758937233862)
--(axis cs:-0.957670610991837,1.24019269891477)
--(axis cs:-0.933588372070529,1.23719849630919)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.141276885846,1.31896982396468)
.. controls (axis cs:-1.1391410371726,1.31259978303758) and (axis cs:-1.13790101292634,1.30890148488677) .. (axis cs:-1.13755681310723,1.30787492951226)
(axis cs:-1.13607136363691,1.34276076752644)
--(axis cs:-1.13755681310723,1.30787492951226)
--(axis cs:-1.15827225600156,1.33034139677343)
--(axis cs:-1.13607136363691,1.34276076752644)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.16705421971248,1.13405578575847)
.. controls (axis cs:-1.1658677258131,1.12768535612661) and (axis cs:-1.16520846577755,1.12414570904728) .. (axis cs:-1.16507643960583,1.12343684452047)
(axis cs:-1.15897408919691,1.15747467651651)
--(axis cs:-1.16507643960583,1.12343684452047)
--(axis cs:-1.18249652530642,1.15016530580731)
--(axis cs:-1.15897408919691,1.15747467651651)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.38593624713035,-0.464625935024787)
.. controls (axis cs:-1.38041986016228,-0.470135099517627) and (axis cs:-1.37668671873083,-0.473863353235137) .. (axis cs:-1.37473682283599,-0.475810696177317)
(axis cs:-1.38647736809343,-0.444334835365554)
--(axis cs:-1.37473682283599,-0.475810696177317)
--(axis cs:-1.40127587668677,-0.469057076456283)
--(axis cs:-1.38647736809343,-0.444334835365554)
--cycle;

\path [draw=black, fill=black] (axis cs:1.01818082215101,-0.0948690212209207)
.. controls (axis cs:1.01841584727535,-0.0884732714566823) and (axis cs:1.01854400187447,-0.0849857943225099) .. (axis cs:1.01856528594837,-0.0844065898184034)
(axis cs:1.00533506048616,-0.114880640994972)
--(axis cs:1.01856528594837,-0.0844065898184034)
--(axis cs:1.02950140172234,-0.11636225350196)
--(axis cs:1.00533506048616,-0.114880640994972)
--cycle;

\path [draw=black, fill=black] (axis cs:1.02086635435405,0.596440277025921)
.. controls (axis cs:1.01675388155527,0.602530454686122) and (axis cs:1.01412306313642,0.606426444361074) .. (axis cs:1.01297389909749,0.608128246050776)
(axis cs:1.01976036135413,0.574307201567438)
--(axis cs:1.01297389909749,0.608128246050776)
--(axis cs:1.03799300400244,0.594848297025968)
--(axis cs:1.01976036135413,0.574307201567438)
--cycle;

\path [draw=black, fill=black] (axis cs:1.22034129907514,0.282184878891299)
.. controls (axis cs:1.22045071161534,0.281690020101379) and (axis cs:1.21994113297303,0.28399477849426) .. (axis cs:1.21881256314821,0.289099154069942)
(axis cs:1.22380058608072,0.323438528583025)
--(axis cs:1.21881256314821,0.289099154069942)
--(axis cs:1.20053711914477,0.314857069141377)
--(axis cs:1.22380058608072,0.323438528583025)
--cycle;

\path [draw=black, fill=black] (axis cs:0.0886295667587462,1.19803384569233)
.. controls (axis cs:0.0852588975479761,1.19700398385819) and (axis cs:0.0840817958187069,1.1966443365389) .. (axis cs:0.0850982615709386,1.19695490373446)
(axis cs:0.111426677875606,1.18894300615922)
--(axis cs:0.0850982615709386,1.19695490373446)
--(axis cs:0.105857518884207,1.21935379537081)
--(axis cs:0.111426677875606,1.18894300615922)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.19767711482402,0.0859042832646808)
.. controls (axis cs:-1.19726939266547,0.0896968093207466) and (axis cs:-1.19717170652766,0.0906054605068815) .. (axis cs:-1.19738405641057,0.0886302368230856)
(axis cs:-1.21269351599136,0.0598263546490632)
--(axis cs:-1.19738405641057,0.0886302368230856)
--(axis cs:-1.18872990836094,0.0555281326185282)
--(axis cs:-1.21269351599136,0.0598263546490632)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.257320647102866,-1.0762216764499)
.. controls (axis cs:-0.264781162608062,-1.07236800506405) and (axis cs:-0.27014872856124,-1.06959543052666) .. (axis cs:-0.273423344962398,-1.06790395283775)
(axis cs:-0.255451149488205,-1.09401543200886)
--(axis cs:-0.273423344962398,-1.06790395283775)
--(axis cs:-0.246467756707392,-1.06499957168375)
--(axis cs:-0.255451149488205,-1.09401543200886)
--cycle;

\path [draw=black, fill=black] (axis cs:0.166506992512529,-1.02692880487005)
.. controls (axis cs:0.169969321363055,-1.02564337423939) and (axis cs:0.171265262032931,-1.02516224090269) .. (axis cs:0.170394814522157,-1.02548540485997)
(axis cs:0.143801035511106,-1.01910103645596)
--(axis cs:0.170394814522157,-1.02548540485997)
--(axis cs:0.150484357652394,-1.04913502212898)
--(axis cs:0.143801035511106,-1.01910103645596)
--cycle;

\path [draw=black, fill=black] (axis cs:0.665222228732356,-0.964700358082928)
.. controls (axis cs:0.671341315696192,-0.959559579871032) and (axis cs:0.675570826256077,-0.956006275944852) .. (axis cs:0.67791076041201,-0.954040446304387)
(axis cs:0.651034125845285,-0.957980822305735)
--(axis cs:0.67791076041201,-0.954040446304387)
--(axis cs:0.664225270614746,-0.984177194290812)
--(axis cs:0.651034125845285,-0.957980822305735)
--cycle;

\path [draw=black, fill=black] (axis cs:1.10423024014663,-0.476516376620442)
.. controls (axis cs:1.10558023321171,-0.472941633947896) and (axis cs:1.10594199164594,-0.471983708055192) .. (axis cs:1.10531551544933,-0.473642598942333)
(axis cs:1.0838364264222,-0.494878968505327)
--(axis cs:1.10531551544933,-0.473642598942333)
--(axis cs:1.10558091027852,-0.508579479341501)
--(axis cs:1.0838364264222,-0.494878968505327)
--cycle;

\path [draw=black, fill=black] (axis cs:1.12498436468715,-0.130279379496839)
.. controls (axis cs:1.12518372284372,-0.123880431812263) and (axis cs:1.12529244559736,-0.120390676365953) .. (axis cs:1.12531053294806,-0.119810113157908)
(axis cs:1.11225074035374,-0.150406573400332)
--(axis cs:1.12531053294806,-0.119810113157908)
--(axis cs:1.13642472309,-0.151663108317496)
--(axis cs:1.11225074035374,-0.150406573400332)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.08867536422171,0.576831164608968)
.. controls (axis cs:-1.09029897892145,0.573648261903065) and (axis cs:-1.09068240117081,0.572896608376414) .. (axis cs:-1.08982563096978,0.574576204029015)
(axis cs:-1.06641323542311,0.592074329182078)
--(axis cs:-1.08982563096978,0.574576204029015)
--(axis cs:-1.08661574212368,0.609267887852411)
--(axis cs:-1.06641323542311,0.592074329182078)
--cycle;

\path [draw=black, fill=black] (axis cs:-1.1319274279823,-0.00557118856294858)
.. controls (axis cs:-1.13141885769339,0.00081964554216718) and (axis cs:-1.13114076833611,0.00431419287909951) .. (axis cs:-1.13109315991047,0.00491245344784841)
(axis cs:-1.14560031311337,-0.0245761080178954)
--(axis cs:-1.13109315991047,0.00491245344784841)
--(axis cs:-1.12153356860181,-0.0277714084079248)
--(axis cs:-1.14560031311337,-0.0245761080178954)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.822474196241198,-0.831632310064128)
.. controls (axis cs:-0.827415751854503,-0.825839646632616) and (axis cs:-0.830688117237176,-0.822003666068982) .. (axis cs:-0.832291292389217,-0.820124368373226)
(axis cs:-0.822505207742078,-0.852696203459074)
--(axis cs:-0.832291292389217,-0.820124368373226)
--(axis cs:-0.806246117934861,-0.829555181956025)
--(axis cs:-0.822505207742078,-0.852696203459074)
--cycle;

\path [draw=black, fill=black] (axis cs:0.00348244391663233,-0.535348760111747)
.. controls (axis cs:0.00355642342703992,-0.541750653346683) and (axis cs:0.00359676119870689,-0.545241324021902) .. (axis cs:0.00360345723163324,-0.545820772137403)
(axis cs:0.0153378030646178,-0.514341054574252)
--(axis cs:0.00360345723163324,-0.545820772137403)
--(axis cs:-0.00885305066252773,-0.514807450905429)
--(axis cs:0.0153378030646178,-0.514341054574252)
--cycle;

\path [draw=black, fill=black] (axis cs:1.01645470437374,-0.650530875515294)
.. controls (axis cs:1.01754611673993,-0.648682690672712) and (axis cs:1.01727046504596,-0.649149476003728) .. (axis cs:1.01562774929184,-0.651931231508341)
(axis cs:0.99133673592931,-0.667301869422666)
--(axis cs:1.01562774929184,-0.651931231508341)
--(axis cs:1.01057302024061,-0.68625432806488)
--(axis cs:0.99133673592931,-0.667301869422666)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.707238691662927,0.855398013701107)
.. controls (axis cs:-0.700292758345229,0.859819402841386) and (axis cs:-0.695368737198194,0.862953756805099) .. (axis cs:-0.692466628221822,0.864801075592244)
(axis cs:-0.719515387323715,0.865002676980123)
--(axis cs:-0.692466628221822,0.864801075592244)
--(axis cs:-0.708820746478031,0.836971652019681)
--(axis cs:-0.719515387323715,0.865002676980123)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.809533195232436,-0.713817240238354)
.. controls (axis cs:-0.813856477365583,-0.707798183508266) and (axis cs:-0.816646674403256,-0.703913552864081) .. (axis cs:-0.817903786345455,-0.702163348305801)
(axis cs:-0.810317015460362,-0.735699468761938)
--(axis cs:-0.817903786345455,-0.702163348305801)
--(axis cs:-0.79258096533834,-0.714445357331554)
--(axis cs:-0.810317015460362,-0.735699468761938)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.191842171924836,-0.858290545751988)
.. controls (axis cs:-0.195197685772183,-0.859767197245987) and (axis cs:-0.196419532199937,-0.860304891749739) .. (axis cs:-0.1955077112081,-0.859903629263244)
(axis cs:-0.168705649731433,-0.864615864018073)
--(axis cs:-0.1955077112081,-0.859903629263244)
--(axis cs:-0.17650792892556,-0.835035506590253)
--(axis cs:-0.168705649731433,-0.864615864018073)
--cycle;

\path [draw=black, fill=black] (axis cs:0.146614819675884,-0.85302083878255)
.. controls (axis cs:0.149110621436289,-0.854997604589662) and (axis cs:0.149684819145471,-0.855452390068236) .. (axis cs:0.14833741280343,-0.854385195218273)
(axis cs:0.134036054643653,-0.824729392556586)
--(axis cs:0.14833741280343,-0.854385195218273)
--(axis cs:0.121389133033229,-0.851369783719697)
--(axis cs:0.134036054643653,-0.824729392556586)
--cycle;

\path [draw=black, fill=black] (axis cs:0.756961871467145,-0.492612192106301)
.. controls (axis cs:0.761689248791245,-0.486763524256054) and (axis cs:0.764788778749061,-0.482928814231377) .. (axis cs:0.766260461340592,-0.481108062032271)
(axis cs:0.740421061449542,-0.491440195880065)
--(axis cs:0.766260461340592,-0.481108062032271)
--(axis cs:0.757156078498789,-0.514008055561699)
--(axis cs:0.740421061449542,-0.491440195880065)
--cycle;

\path [draw=black, fill=black] (axis cs:0.894546784866692,0.600582878621854)
.. controls (axis cs:0.889746722445637,0.606431524412098) and (axis cs:0.886586342896368,0.610282295282354) .. (axis cs:0.885065646218886,0.612135191232619)
(axis cs:0.894363881625682,0.579325776075901)
--(axis cs:0.885065646218886,0.612135191232619)
--(axis cs:0.910965257495512,0.60205771872561)
--(axis cs:0.894363881625682,0.579325776075901)
--cycle;

\path [draw=black, fill=black] (axis cs:0.572973982045613,0.391132416497004)
.. controls (axis cs:0.573179728116153,0.393672765913531) and (axis cs:0.573150944231686,0.393317370916586) .. (axis cs:0.572887630392211,0.390066231506169)
(axis cs:0.558339271862963,0.360611558265713)
--(axis cs:0.572887630392211,0.390066231506169)
--(axis cs:0.582401509668752,0.357360123748339)
--(axis cs:0.558339271862963,0.360611558265713)
--cycle;

\path [draw=black, fill=black] (axis cs:0.10657232310526,0.461326156107971)
.. controls (axis cs:0.10721825077013,0.467739509698505) and (axis cs:0.107573389234307,0.471265645314365) .. (axis cs:0.107637738497791,0.47190456295555)
(axis cs:0.0925209676741319,0.442931383502444)
--(axis cs:0.107637738497791,0.47190456295555)
--(axis cs:0.116512354890681,0.438899992099238)
--(axis cs:0.0925209676741319,0.442931383502444)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.0617279096830985,0.51772435376536)
.. controls (axis cs:-0.0619641514379321,0.52413617576134) and (axis cs:-0.0620932393570465,0.527639742519792) .. (axis cs:-0.0621151734404417,0.528235054040716)
(axis cs:-0.0730481761452881,0.496277613178736)
--(axis cs:-0.0621151734404417,0.528235054040716)
--(axis cs:-0.048881979432704,0.497763153395187)
--(axis cs:-0.0730481761452881,0.496277613178736)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.252799017642743,0.552975183261657)
.. controls (axis cs:-0.252944673183718,0.556321377407431) and (axis cs:-0.252963792668815,0.556760615823442) .. (axis cs:-0.252856376098033,0.55429289850969)
(axis cs:-0.26357594784507,0.522215051546986)
--(axis cs:-0.252856376098033,0.55429289850969)
--(axis cs:-0.239420549414517,0.523969299526796)
--(axis cs:-0.26357594784507,0.522215051546986)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.480831388631375,0.401662284904719)
.. controls (axis cs:-0.481244225366712,0.403722060154549) and (axis cs:-0.481092130878711,0.402963211837032) .. (axis cs:-0.480375105167373,0.399385739952168)
(axis cs:-0.486022327407936,0.365217100918447)
--(axis cs:-0.480375105167373,0.399385739952168)
--(axis cs:-0.462600926594051,0.373049093550021)
--(axis cs:-0.486022327407936,0.365217100918447)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.628784011048935,-0.352441731449769)
.. controls (axis cs:-0.63217914142655,-0.350607789368296) and (axis cs:-0.633494693445582,-0.349897169763235) .. (axis cs:-0.632730667106032,-0.350309872634587)
(axis cs:-0.615077423628988,-0.376781878220983)
--(axis cs:-0.632730667106032,-0.350309872634587)
--(axis cs:-0.605743156269521,-0.347951391060145)
--(axis cs:-0.615077423628988,-0.376781878220983)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.497410165332265,-0.563334910793579)
.. controls (axis cs:-0.500883389319291,-0.562910236299629) and (axis cs:-0.502112544404394,-0.562759946305173) .. (axis cs:-0.501097630587576,-0.562884040810213)
(axis cs:-0.478151757004578,-0.581384505189617)
--(axis cs:-0.501097630587576,-0.562884040810213)
--(axis cs:-0.475871754306017,-0.550273583402091)
--(axis cs:-0.478151757004578,-0.581384505189617)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.197089024022162,-0.684731537357914)
.. controls (axis cs:-0.199989640972203,-0.688130140277741) and (axis cs:-0.201220712653513,-0.689572565762622) .. (axis cs:-0.200782239066092,-0.689058813812557)
(axis cs:-0.174735353894786,-0.67963588616215)
--(axis cs:-0.200782239066092,-0.689058813812557)
--(axis cs:-0.190990243798399,-0.656489942545297)
--(axis cs:-0.174735353894786,-0.67963588616215)
--cycle;

\path [draw=black, fill=black] (axis cs:0.242046002567198,-0.746543379118625)
.. controls (axis cs:0.24235977368711,-0.746744443960244) and (axis cs:0.240654278762397,-0.745651561138473) .. (axis cs:0.236929517793058,-0.743264730653312)
(axis cs:0.220632520455616,-0.715379456931543)
--(axis cs:0.236929517793058,-0.743264730653312)
--(axis cs:0.209880440182271,-0.743373797002273)
--(axis cs:0.220632520455616,-0.715379456931543)
--cycle;

\path [draw=black, fill=black] (axis cs:0.409000755042229,-0.518783154686432)
.. controls (axis cs:0.410993601252297,-0.519274322304798) and (axis cs:0.410772294078436,-0.519219777745884) .. (axis cs:0.408336833520645,-0.518619521009688)
(axis cs:0.386839347963462,-0.497414231106713)
--(axis cs:0.408336833520645,-0.518619521009688)
--(axis cs:0.382304743278686,-0.528110415476992)
--(axis cs:0.386839347963462,-0.497414231106713)
--cycle;

\path [draw=black, fill=black] (axis cs:0.803784268180015,-0.0228309039388854)
.. controls (axis cs:0.804774990701014,-0.0199665490092372) and (axis cs:0.804846256007243,-0.0197605083400449) .. (axis cs:0.803998064098703,-0.0222127819313087)
(axis cs:0.783084759751342,-0.0443713012252573)
--(axis cs:0.803998064098703,-0.0222127819313087)
--(axis cs:0.805174067633636,-0.0571183079999502)
--(axis cs:0.783084759751342,-0.0443713012252573)
--cycle;

\path [draw=black, fill=black] (axis cs:0.319218308093764,0.438269401458618)
.. controls (axis cs:0.319952308135099,0.44145085899138) and (axis cs:0.320042556246045,0.4418420313568) .. (axis cs:0.319489052426603,0.439442918554879)
(axis cs:0.300986620460215,0.413956802001799)
--(axis cs:0.319489052426603,0.439442918554879)
--(axis cs:0.32417254285384,0.40503206892443)
--(axis cs:0.300986620460215,0.413956802001799)
--cycle;

\path [draw=black, fill=black] (axis cs:0.186423796292809,0.468745947741723)
.. controls (axis cs:0.187296725198761,0.474665610760545) and (axis cs:0.187747892385106,0.477725147098616) .. (axis cs:0.187777297851844,0.477924556755934)
(axis cs:0.171367340227347,0.450150028293888)
--(axis cs:0.187777297851844,0.477924556755934)
--(axis cs:0.195133611872994,0.444302883466726)
--(axis cs:0.171367340227347,0.450150028293888)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.637980546307596,0.240521756865156)
.. controls (axis cs:-0.638739909890181,0.243079292034862) and (axis cs:-0.638692122360835,0.242918343722646) .. (axis cs:-0.637837183719559,0.24003891192851)
(axis cs:-0.640468571427841,0.205266066655724)
--(axis cs:-0.637837183719559,0.24003891192851)
--(axis cs:-0.617879286369126,0.216456104132948)
--(axis cs:-0.640468571427841,0.205266066655724)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.687592107668464,-0.0209139772592843)
.. controls (axis cs:-0.68949893735405,-0.0182807870946098) and (axis cs:-0.689865968240588,-0.0177739447017787) .. (axis cs:-0.688693200328079,-0.0193934500807911)
(axis cs:-0.681000806970109,-0.0528894030943652)
--(axis cs:-0.688693200328079,-0.0193934500807911)
--(axis cs:-0.663331883737147,-0.0315422154190332)
--(axis cs:-0.681000806970109,-0.0528894030943652)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.564048101550886,-0.210943310897348)
.. controls (axis cs:-0.56674927507457,-0.209903869359175) and (axis cs:-0.567290177823732,-0.209695723980635) .. (axis cs:-0.56567080979837,-0.210318874761728)
(axis cs:-0.545938185589487,-0.234215869564204)
--(axis cs:-0.56567080979837,-0.210318874761728)
--(axis cs:-0.539030515911506,-0.204266693294035)
--(axis cs:-0.545938185589487,-0.234215869564204)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.430990267826555,-0.688922213021451)
.. controls (axis cs:-0.434904915041549,-0.688655850972831) and (axis cs:-0.436568582511407,-0.688542651021174) .. (axis cs:-0.435981270236129,-0.688582613166479)
(axis cs:-0.412457571884991,-0.705829886847229)
--(axis cs:-0.435981270236129,-0.688582613166479)
--(axis cs:-0.411184868816723,-0.67462315574542)
--(axis cs:-0.412457571884991,-0.705829886847229)
--cycle;

\path [draw=black, fill=black] (axis cs:0.452299709238387,-0.41015610521901)
.. controls (axis cs:0.454757766071298,-0.410419671141317) and (axis cs:0.454969448918493,-0.410442368901642) .. (axis cs:0.452934757779971,-0.410224198499984)
(axis cs:0.42982489115116,-0.392067490799356)
--(axis cs:0.452934757779971,-0.410224198499984)
--(axis cs:0.427823393033263,-0.423210369396046)
--(axis cs:0.42982489115116,-0.392067490799356)
--cycle;

\path [draw=black, fill=black] (axis cs:0.470105174427911,-0.157868286709874)
.. controls (axis cs:0.473190767705857,-0.157276523129012) and (axis cs:0.474046703083669,-0.157112369483818) .. (axis cs:0.472672980561345,-0.157375825774293)
(axis cs:0.446965164688699,-0.14650985066059)
--(axis cs:0.472672980561345,-0.157375825774293)
--(axis cs:0.450518396773787,-0.177420983774473)
--(axis cs:0.446965164688699,-0.14650985066059)
--cycle;

\path [draw=black, fill=black] (axis cs:0.720183662214473,0.326312698994796)
.. controls (axis cs:0.720089414716889,0.328257186033957) and (axis cs:0.720136011466438,0.327295815409928) .. (axis cs:0.720323452463122,0.323428587122708)
(axis cs:0.709762014541335,0.29126334417353)
--(axis cs:0.720323452463122,0.323428587122708)
--(axis cs:0.733908288568895,0.293215955500687)
--(axis cs:0.709762014541335,0.29126334417353)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.343210817693901,0.405762859488656)
.. controls (axis cs:-0.344086291491914,0.408773662548119) and (axis cs:-0.344169210684961,0.409058826262533) .. (axis cs:-0.343459575273042,0.406618350631901)
(axis cs:-0.346277360017604,0.371869880800055)
--(axis cs:-0.343459575273042,0.406618350631901)
--(axis cs:-0.323628613191668,0.382857557830079)
--(axis cs:-0.346277360017604,0.371869880800055)
--cycle;

\path [draw=black, fill=black] (axis cs:0.419475113259679,-0.0308000094791727)
.. controls (axis cs:0.422920513942114,-0.0295771944768431) and (axis cs:0.424192371173296,-0.0291257967305549) .. (axis cs:0.423290684953225,-0.029445816240308)
(axis cs:0.396756716138329,-0.0226589432551692)
--(axis cs:0.423290684953225,-0.029445816240308)
--(axis cs:0.403166821041234,-0.0527921268912839)
--(axis cs:0.396756716138329,-0.0226589432551692)
--cycle;

\path [draw=black, fill=black] (axis cs:-0.585481455777483,0.445362279455401)
.. controls (axis cs:-0.585250077188772,0.448487115720576) and (axis cs:-0.58523330486865,0.448713630863829) .. (axis cs:-0.585431138817118,0.446041824885158)
(axis cs:-0.599776359505345,0.416421388284177)
--(axis cs:-0.585431138817118,0.446041824885158)
--(axis cs:-0.575692710496544,0.413446168213402)
--(axis cs:-0.599776359505345,0.416421388284177)
--cycle;

\path [draw=black, fill=black] (axis cs:0.476764888989539,0.426723531309814)
.. controls (axis cs:0.477071966496381,0.428816161318633) and (axis cs:0.476959270600435,0.428048176661755) .. (axis cs:0.476426801301701,0.424419577339178)
(axis cs:0.460036157073092,0.39662602863722)
--(axis cs:0.476426801301701,0.424419577339178)
--(axis cs:0.483806483638006,0.390806449081775)
--(axis cs:0.460036157073092,0.39662602863722)
--cycle;

\addplot [thick, black, forget plot]
table [row sep=\\]{%
1.22474487139159	0 \\
1.21803559083894	0.128020699301503 \\
1.19798125746272	0.254638777031404 \\
1.16480159073604	0.37846697903356 \\
1.11886011403086	0.498148617614117 \\
1.06066017177982	0.612372435695794 \\
0.990839414729355	0.719886973224818 \\
0.910162813704636	0.819514278429156 \\
0.819514278429156	0.910162813704636 \\
0.719886973224818	0.990839414729355 \\
0.612372435695795	1.06066017177982 \\
0.498148617614118	1.11886011403086 \\
0.37846697903356	1.16480159073604 \\
0.254638777031405	1.19798125746272 \\
0.128020699301503	1.21803559083894 \\
7.49939943260923e-17	1.22474487139159 \\
-0.128020699301503	1.21803559083894 \\
-0.254638777031404	1.19798125746272 \\
-0.37846697903356	1.16480159073604 \\
-0.498148617614117	1.11886011403086 \\
-0.612372435695794	1.06066017177982 \\
-0.719886973224818	0.990839414729355 \\
-0.819514278429155	0.910162813704636 \\
-0.910162813704636	0.819514278429156 \\
-0.990839414729355	0.719886973224818 \\
-1.06066017177982	0.612372435695795 \\
-1.11886011403086	0.498148617614118 \\
-1.16480159073604	0.37846697903356 \\
-1.19798125746272	0.254638777031405 \\
-1.21803559083894	0.128020699301503 \\
-1.22474487139159	1.49987988652185e-16 \\
-1.21803559083894	-0.128020699301502 \\
-1.19798125746272	-0.254638777031404 \\
-1.16480159073604	-0.37846697903356 \\
-1.11886011403086	-0.498148617614117 \\
-1.06066017177982	-0.612372435695794 \\
-0.990839414729355	-0.719886973224818 \\
-0.910162813704636	-0.819514278429155 \\
-0.819514278429156	-0.910162813704636 \\
-0.719886973224818	-0.990839414729355 \\
-0.612372435695795	-1.06066017177982 \\
-0.498148617614118	-1.11886011403086 \\
-0.378466979033561	-1.16480159073604 \\
-0.254638777031405	-1.19798125746272 \\
-0.128020699301504	-1.21803559083894 \\
-2.24981982978277e-16	-1.22474487139159 \\
0.128020699301502	-1.21803559083894 \\
0.254638777031404	-1.19798125746272 \\
0.37846697903356	-1.16480159073604 \\
0.498148617614117	-1.11886011403086 \\
0.612372435695794	-1.06066017177982 \\
0.719886973224817	-0.990839414729355 \\
0.819514278429155	-0.910162813704636 \\
0.910162813704635	-0.819514278429156 \\
0.990839414729355	-0.719886973224818 \\
1.06066017177982	-0.612372435695795 \\
1.11886011403086	-0.498148617614118 \\
1.16480159073604	-0.378466979033561 \\
1.19798125746272	-0.254638777031405 \\
1.21803559083894	-0.128020699301504 \\
1.22474487139159	-2.99975977304369e-16 \\
};
\addplot [black, very thick, mark=x, mark size=6, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	1 \\
};
\addplot [black, very thick, mark=+, mark size=6, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	-1 \\
};
\end{axis}

\end{tikzpicture}


==> pendulum_x.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
axis equal,
axis on top,
height=0.4\textwidth,
legend cell align={left},
legend entries={{$\rho=2^{-2}$},{$\rho=2^{-1}$},{$\rho=2^{ 0}$},{$\rho=2^{ 1}$},{$\rho=2^{ 2}$}},
legend style={at={(0.03,0.97)}, anchor=north west},
tick pos=both,
width=0.5\textwidth,
xlabel={$x_1$},
xmin=-1.5, xmax=1.5,
y label style={at={(axis description cs:0.1,.5)}},
ylabel={$x_2$},
ymin=-1.5, ymax=1.5
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [blue]
table [row sep=\\]{%
0.01	1 \\
0.010006251640348	0.999999968691391 \\
0.0100250300150946	0.999999874061482 \\
0.0100564056320063	0.999999713992163 \\
0.0101004964941719	0.999999484933725 \\
0.0101574688397304	0.999999181875569 \\
0.0102275381865611	0.999998798305185 \\
0.0103109706911302	0.99999832615539 \\
0.0104080848334948	0.999997755739779 \\
0.0105192534433997	0.999997075676308 \\
0.0106449060855203	0.999996272798893 \\
0.0107855318252155	0.999995332056794 \\
0.0109416823997222	0.999994236401492 \\
0.0111139758235735	0.999992966660556 \\
0.0113031004612073	0.999991501397859 \\
0.0115098196043112	0.999989816759161 \\
0.0117349765964615	0.999987886301789 \\
0.0119795005531417	0.999985680806631 \\
0.0122444127313285	0.999983168070125 \\
0.012530833609588	0.999980312673151 \\
0.0128399907471319	0.999977075722832 \\
0.0131732274986247	0.999973414562086 \\
0.0135320126708397	0.999969282440361 \\
0.0139179512176385	0.999964628137234 \\
0.0143327960813556	0.999959395528408 \\
0.0147784613016552	0.99995352308109 \\
0.0152570365274728	0.999946943262551 \\
0.0157708030839695	0.999939581841934 \\
0.0163222517647345	0.99993135706085 \\
0.016914102540034	0.999922178642857 \\
0.0175493263950188	0.999911946605502 \\
0.0182311695377971	0.999900549830904 \\
0.0189631802465272	0.999887864341701 \\
0.0197492386576162	0.999873751218384 \\
0.0205935898341941	0.999858054081126 \\
0.0215008804958164	0.999840596043959 \\
0.0224761998374253	0.999821176031022 \\
0.0235251249186607	0.99979956432301 \\
0.0246537711644098	0.999775497176304 \\
0.0258688485848723	0.999748670326596 \\
0.0271777243993362	0.999718731152176 \\
0.0285884928333559	0.999685269228097 \\
0.0301100529552341	0.999647804949485 \\
0.0317521955258906	0.999605775838439 \\
0.0335256999576728	0.999558520071598 \\
0.0354424426138481	0.999505256671435 \\
0.0375155178328616	0.999445061689768 \\
0.0397593732313786	0.999376839571777 \\
0.0421899610290115	0.999299288716937 \\
0.0448249073465746	0.999210860041792 \\
0.0476837016594266	0.999109707088869 \\
0.050787908837994	0.998993625903964 \\
0.0541614064778584	0.998859982505552 \\
0.0578306505091565	0.998705625276132 \\
0.06182497237433	0.998526778992579 \\
0.0661769113657285	0.998318916451759 \\
0.0709225860062461	0.998076602702671 \\
0.0761021086156204	0.997793305722696 \\
0.0817600474001182	0.997461165918226 \\
0.0879459404868668	0.997070715022278 \\
0.0947148662275655	0.996610532722421 \\
0.102128073721398	0.996066826584292 \\
0.110253676713678	0.995422917424117 \\
0.11916741261724	0.994658608094781 \\
0.128953466099964	0.993749408534531 \\
0.139705353096406	0.9926655837248 \\
0.151526855696599	0.991370983755453 \\
0.164532990400969	0.989821606369997 \\
0.17885098069725	0.987963832097758 \\
0.19462118845037	0.985732260457241 \\
0.211997935384855	0.983047063083209 \\
0.231150113609182	0.979810756798933 \\
0.25226143966137	0.975904288196867 \\
0.275530146237935	0.971182313997746 \\
0.301167825317516	0.965467563009128 \\
0.329397031337143	0.958544183402326 \\
0.360447119723121	0.950150024835296 \\
0.394547633404886	0.939967895779478 \\
0.431918363112486	0.927615996403055 \\
0.472755013487254	0.912637988506546 \\
0.517209244646379	0.894493564852931 \\
0.565361799879499	0.872550959932922 \\
0.617187595183824	0.846083627643866 \\
0.672512216218613	0.814274279866857 \\
0.730960480433176	0.776230522604056 \\
0.791899828726953	0.731017173389404 \\
0.854384466858741	0.677710500630822 \\
0.917110230970185	0.615478360098806 \\
0.978394359992508	0.543686677996512 \\
1.03619714123983	0.462026383543971 \\
1.08820141792628	0.370646098085967 \\
1.13195886066899	0.270266638295889 \\
1.165097874116	0.162247456710572 \\
1.1855694065686	0.0485769574074351 \\
1.19188987325713	-0.0682291716689636 \\
1.18333292900217	-0.18531653589006 \\
1.16002858347402	-0.299739765848328 \\
1.12294938111711	-0.408725622492276 \\
1.0737899144631	-0.509905141401066 \\
1.01476919409394	-0.601479070780509 \\
0.948397044228112	-0.682299568398773 \\
0.877244977613656	-0.751870235243655 \\
0.803752039033889	-0.810280625181688 \\
0.730082512742018	-0.858098020703342 \\
0.658039733972026	-0.896239623628051 \\
0.589030854449834	-0.925844139042284 \\
0.524072350288836	-0.948156410245171 \\
0.463824027536397	-0.964432589602938 \\
0.408639961787462	-0.975868772390582 \\
0.358626685593886	-0.983552453259334 \\
0.313701399378129	-0.988434027602034 \\
0.273645421159114	-0.991314525697428 \\
0.238150191420822	-0.992845554867308 \\
0.206854772826025	-0.99353773953629 \\
0.179374915740993	-0.993774540492459 \\
0.155324458598921	-0.993829015021971 \\
0.134330189130368	-0.993881725656603 \\
0.116041406084031	-0.994038549877056 \\
0.100135378084994	-0.994347562251046 \\
0.0863197653770046	-0.99481445955504 \\
0.0743329005755527	-0.995416200874385 \\
0.0639426482330925	-0.99611266787709 \\
0.0549443985652512	-0.99685624408048 \\
0.0471586072036947	-0.997599288726935 \\
0.0404281733663432	-0.998299554871806 \\
0.0346158529504144	-0.998923677246328 \\
0.029601828637932	-0.999448930463844 \\
0.0252815033786892	-0.999863524503196 \\
0.0215635436781009	-1.00016575319503 \\
0.0183681721580881	-1.00036233561095 \\
0.0156256922379628	-1.00046628669763 \\
0.0132752190594144	-1.00049462364846 \\
0.0112635877539655	-1.00046616370281 \\
0.0095444109112945	-1.00039960506766 \\
0.0080772600794059	-1.0003120139217 \\
0.00682695010437141	-1.00021777464322 \\
0.00576290924889409	-1.00012800337834 \\
0.00485862178731388	-1.0000503805282 \\
0.00409113289303056	-0.999989327253785 \\
0.00344060803695563	-0.999946434477731 \\
0.00288994085006626	-0.999921048618067 \\
0.00242440458288011	-0.999910924118228 \\
0.0020313430560974	-0.999912866032782 \\
0.00169989747084961	-0.999923303697605 \\
0.00142076574411907	-0.999938756224154 \\
0.00118599123813261	-0.999956169920858 \\
0.000988777918347318	-0.999973124942386 \\
0.000823329136625992	-0.99998792223261 \\
0.000684707410416611	-0.999999571469224 \\
0.000568712759250444	-1.00000770609577 \\
0.00047177736349247	-1.00001245296972 \\
0.000390874520402172	-1.00001428234643 \\
0.0003234400817742	-1.00001385975668 \\
0.000267304759124141	-1.0000119157926 \\
0.000220635871581619	-1.00000914381651 \\
0.000181887285203573	-1.00000612992394 \\
0.000149756448856091	-1.00000331469867 \\
0.000123147570997891	-1.00000098273318 \\
0.00010114010442575	-0.999999273676021 \\
8.29618136576028e-05	-0.999998207643285 \\
6.79657937282798e-05	-0.999997717992938 \\
5.56108913844087e-05	-0.999997685424713 \\
4.54450515172345e-05	-0.999997968819666 \\
3.7091174525223e-05	-0.999998429874203 \\
3.02351253245338e-05	-0.999998950162457 \\
2.46155829181987e-05	-0.999999440596194 \\
2.00154616326566e-05	-0.999999844235921 \\
1.62546720454513e-05	-1.00000013400467 \\
1.31840218731587e-05	-1.00000030708994 \\
1.06800851993054e-05	-1.00000037775427 \\
8.64089287253322e-06	-1.00000036999809 \\
6.98231812032365e-06	-1.0000003111244 \\
5.63504978582687e-06	-1.00000022682689 \\
4.54206144988391e-06	-1.000000138031 \\
3.65649835798538e-06	-1.00000005940364 \\
2.93991581138829e-06	-0.999999999235735 \\
2.36081275159969e-06	-0.999999960292974 \\
1.89341288859261e-06	-0.999999941211131 \\
1.51665309023672e-06	-0.999999938060445 \\
1.21334503464242e-06	-0.999999945792677 \\
9.6948147820777e-07	-0.9999999593896 \\
7.73663040759668e-07	-0.999999974632608 \\
6.16625268931615e-07	-0.99999998849585 \\
4.90849008444615e-07	-0.999999999222582 \\
3.90239880674198e-07	-1.00000000617503 \\
3.09864992642816e-07	-1.00000000955515 \\
2.45736976096706e-07	-1.00000001008324 \\
1.94637105497133e-07	-1.00000000870016 \\
1.53970633763463e-07	-1.00000000633421 \\
1.2164864893296e-07	-1.00000000374944 \\
9.59917292126686e-08	-1.00000000147357 \\
7.56514878092062e-08	-0.999999999790862 \\
5.95467776858844e-08	-0.999999998779138 \\
4.68118915003786e-08	-0.999999998369665 \\
3.67545616652748e-08	-0.999999998411662 \\
2.88219552088688e-08	-0.999999998728597 \\
2.25731809697461e-08	-0.999999999159169 \\
1.76570936717473e-08	-0.999999999581005 \\
1.37943998927223e-08	-0.999999999918841 \\
1.07632526776651e-08	-1.00000000014116 \\
8.38767111438904e-09	-1.00000000024995 \\
};
\addplot [green!50.0!black]
table [row sep=\\]{%
0.01	1 \\
0.0100062513277505	0.999999937441408 \\
0.0100250287635406	0.999999749062333 \\
0.010056402811689	0.999999432751407 \\
0.0101004914696862	0.999998984984736 \\
0.0101574609681481	0.999998400818341 \\
0.0102275268158272	0.999997673877271 \\
0.0103109551588839	0.999996796341072 \\
0.0104080644664234	0.999995758925135 \\
0.0105192275572454	0.999994550857286 \\
0.0106448739858668	0.999993159848765 \\
0.0107854928091943	0.999991572058472 \\
0.010941635758787	0.999989772049028 \\
0.011113920847502	0.999987742732789 \\
0.0113030364435002	0.999985465305491 \\
0.0115097458491622	0.999982919164582 \\
0.0117348924274771	0.999980081808625 \\
0.0119794053239901	0.999976928713342 \\
0.0122443058384847	0.999973433178866 \\
0.01253071450733	0.999969566141667 \\
0.0128398589649114	0.999965295943283 \\
0.0131730826608957	0.999960588046429 \\
0.0135318545193659	0.999955404687322 \\
0.0139177796362186	0.99994970445093 \\
0.0143326111227947	0.999943441753519 \\
0.0147782632166679	0.999936566214066 \\
0.0152568257950208	0.999929021892907 \\
0.0157705804423076	0.999920746372278 \\
0.0163220182421553	0.999911669649058 \\
0.0169138594839544	0.999901712804967 \\
0.0175490754976295	0.99989078641357 \\
0.0182309128559918	0.999878788636441 \\
0.0189629202132249	0.999865602952655 \\
0.0197489780808798	0.999851095455995 \\
0.0205933318797113	0.999835111642648 \\
0.0215006286473367	0.999817472598269 \\
0.0224759578286147	0.999797970476574 \\
0.0235248966285289	0.999776363141454 \\
0.0246535604669616	0.999752367820223 \\
0.0258686591418989	0.999725653585953 \\
0.0271775593832722	0.999695832450729 \\
0.028588354564823	0.999662448807601 \\
0.0301099424372231	0.999624966905016 \\
0.0317521118534063	0.999582755971391 \\
0.0335256395779636	0.999535072526248 \\
0.0354423984078968	0.999481039314475 \\
0.037515477983379	0.999419620177362 \\
0.0397593198357814	0.999349590022587 \\
0.0421898684072981	0.999269498868593 \\
0.0448247399829488	0.999177628708289 \\
0.04768341170202	0.999071941652412 \\
0.0507874330617622	0.998950017461193 \\
0.054160662589839	0.998808978138176 \\
0.0578295326402233	0.998645396722294 \\
0.0618233455538592	0.998455186748957 \\
0.0661746047104014	0.998233468027511 \\
0.0709193842650032	0.997974403363462 \\
0.0760977415906272	0.997670999593021 \\
0.0817541765964186	0.997314864738281 \\
0.0879381421148268	0.996895911164767 \\
0.094704609370187	0.996401992246015 \\
0.102114692053476	0.995818457113222 \\
0.110236331581852	0.995127604475451 \\
0.119145044506272	0.994308012104456 \\
0.128924730450783	0.993333713240918 \\
0.139668535012911	0.992173184743066 \\
0.151479756160116	0.990788104121867 \\
0.164472774047883	0.989131823587192 \\
0.178773971810007	0.987147498857082 \\
0.194522597323076	0.984765798927835 \\
0.211871491367443	0.981902110756885 \\
0.230987573596998	0.978453140906475 \\
0.252051931283573	0.974292806548498 \\
0.275259293318683	0.969267304139407 \\
0.300816589431562	0.963189250946304 \\
0.32894018814972	0.955830820942217 \\
0.35985127412468	0.94691585523665 \\
0.393768667055168	0.936111036761562 \\
0.430898209009208	0.923016404917348 \\
0.47141767670652	0.907155780842083 \\
0.515456055610406	0.887968114752648 \\
0.563066024049363	0.864801386111986 \\
0.614188766330331	0.836911495156447 \\
0.668610945957297	0.803469534068684 \\
0.725915044617046	0.763581763332068 \\
0.785426510541592	0.71632721854086 \\
0.846164311983864	0.660817593998044 \\
0.906805246098689	0.596282167254443 \\
0.965675789718714	0.522176337921468 \\
1.02078674359979	0.438305613490215 \\
1.06992330260277	0.344948434483654 \\
1.11079481535803	0.242953509349861 \\
1.14123458685886	0.133784051348068 \\
1.15942387196928	0.01948604185005 \\
1.16410165332481	-0.0974285368594503 \\
1.15471904400788	-0.214172799960194 \\
1.13150696169904	-0.327920772624137 \\
1.09544528784483	-0.436047413237233 \\
1.04814387718975	-0.536333245298181 \\
0.991662809329365	-0.627105246789258 \\
0.928307076153317	-0.707302318368412 \\
0.860427702501272	-0.776468671533017 \\
0.790254537715133	-0.83469072917562 \\
0.719773231120398	-0.882497057690984 \\
0.650650004595158	-0.920741658836409 \\
0.584199868387047	-0.950487154131743 \\
0.521389832350759	-0.972899752018409 \\
0.462866925090654	-0.989162746158472 \\
0.409001254876928	-1.00041114190209 \\
0.359935841366717	-1.00768684172694 \\
0.31563699604841	-1.01191191877086 \\
0.275941067592796	-1.01387654234271 \\
0.24059515481581	-1.01423793969475 \\
0.2092907688378	-1.01352702294888 \\
0.181690403533683	-1.01215987673968 \\
0.157447574248651	-1.01045184161499 \\
0.136221212747744	-1.00863258511741 \\
0.117685415811354	-1.0068609882219 \\
0.101535531027707	-1.00523911923591 \\
0.087491466342623	-1.00382485311894 \\
0.0752989790469298	-1.00264291430626 \\
0.0647295594084126	-1.00169427050854 \\
0.0555793907549588	-1.00096390445892 \\
0.047667750024645	-1.00042705518818 \\
0.0408351140178284	-1.00005406137895 \\
0.0349411570591171	-0.999813964273255 \\
0.0298627639857039	-0.999677041112261 \\
0.0254921359659567	-0.999616444755583 \\
0.0217350329929869	-0.99960912240814 \\
0.0185091734296122	-0.999636177298979 \\
0.0157427953806905	-0.999682822761714 \\
0.0133733749346921	-0.999738059732765 \\
0.0113464907932	-0.999794187693438 \\
0.00961482217629877	-0.999846237094668 \\
0.00813726614249859	-0.999891389784308 \\
0.00687816084963046	-0.999928434126645 \\
0.00580660228469294	-0.999957284241284 \\
0.00489584325747368	-0.999978578600117 \\
0.00412276476845407	-0.999993362264657 \\
0.00346741110423134	-1.00000284919341 \\
0.00291258112566094	-1.00000825596688 \\
0.0024434691776399	-1.00001069551028 \\
0.00204734987045133	-1.00001111843557 \\
0.00171330167762082	-1.00001028997749 \\
0.00143196488477418	-1.00000879171215 \\
0.00119532992794794	-1.0000070389428 \\
0.000996552595436085	-1.00000530651705 \\
0.000829792948438044	-1.00000375768507 \\
0.000690075153105386	-1.00000247227606 \\
0.000573165717876288	-1.00000147187706 \\
0.000475467900862474	-1.00000074081282 \\
0.000393930296545045	-1.00000024255022 \\
0.000325967832080723	-0.999999931713697 \\
0.000269393603344711	-0.99999976224024 \\
0.000222360161228553	-0.999999692371017 \\
0.000183309021201907	-0.999999687217339 \\
0.000150927315119841	-0.999999719594213 \\
0.000124110635009538	-0.999999769719783 \\
0.000101931235341882	-0.999999824261152 \\
8.36108642744493e-05	-0.999999875086331 \\
6.84975866834899e-05	-0.999999917971245 \\
5.60460435685427e-05	-0.999999951417209 \\
4.58006646381606e-05	-0.999999975660975 \\
3.73814145270984e-05	-0.999999991906153 \\
3.04717090434896e-05	-1.00000000176939 \\
2.48081869189946e-05	-1.000000006914 \\
2.01720654866918e-05	-1.00000000883414 \\
1.63818462250262e-05	-1.00000000875108 \\
1.32871688021642e-05	-1.00000000758615 \\
1.07636406942854e-05	-1.00000000598115 \\
8.7084941382634e-06	-1.00000000434342 \\
7.03694356640802e-06	-1.00000000289978 \\
5.67913516314373e-06	-1.00000000174886 \\
4.57759614147834e-06	-1.00000000090631 \\
3.68510508163738e-06	-1.00000000034031 \\
2.96291648971772e-06	-0.999999999997242 \\
2.37928287216089e-06	-0.99999999981865 \\
1.90822630410231e-06	-0.999999999751189 \\
1.52851889139763e-06	-0.999999999751378 \\
1.22283785864957e-06	-0.999999999786898 \\
9.77066388817917e-07	-0.999999999835796 \\
7.79715924958871e-07	-0.999999999884662 \\
6.2144953541805e-07	-0.999999999926479 \\
4.94689239587078e-07	-0.999999999958594 \\
3.93292978152676e-07	-0.999999999981025 \\
3.12289264059595e-07	-0.999999999995193 \\
2.47659532445834e-07	-1.00000000000304 \\
1.96159874959495e-07	-1.0000000000065 \\
1.55175243730256e-07	-1.00000000000722 \\
1.2260038367479e-07	-1.00000000000645 \\
9.67427337165616e-08	-1.00000000000506 \\
7.62433577530548e-08	-1.00000000000357 \\
6.00126502604178e-08	-1.00000000000226 \\
4.71781309410725e-08	-1.00000000000126 \\
3.70421161795196e-08	-1.00000000000057 \\
2.90474478549681e-08	-1.00000000000014 \\
2.27497854422105e-08	-0.999999999999906 \\
1.7795236435477e-08	-0.99999999999981 \\
1.39023223227811e-08	-0.999999999999797 \\
1.08474604981276e-08	-0.999999999999825 \\
8.45329323717257e-09	-0.999999999999868 \\
};
\addplot [red]
table [row sep=\\]{%
0.01	1 \\
0.0100062507031414	0.999999875000007 \\
0.0100250262698013	0.999999499999331 \\
0.0100563972184323	0.999998874989975 \\
0.0101004815702265	0.999997999938787 \\
0.010157445589279	0.999996874757183 \\
0.0102275048278868	0.999995499257687 \\
0.0103109254861729	0.999993873096224 \\
0.0104080260980292	0.999991995698801 \\
0.0105191795583118	0.999989866170888 \\
0.0106448155093268	0.999987483187559 \\
0.010785423107964	0.999984844862095 \\
0.0109415541983895	0.999981948590477 \\
0.0111138269190605	0.999978790868841 \\
0.011302929777002	0.999975367080627 \\
0.011509626226856	0.999971671249761 \\
0.0117347597972173	0.999967695755751 \\
0.0119792598122889	0.999963431006073 \\
0.0122441477629744	0.999958865060631 \\
0.0125305443882693	0.999953983202318 \\
0.0128396775352966	0.999948767446862 \\
0.0131728908746548	0.999943195984058 \\
0.0135316535570227	0.999937242541205 \\
0.0139175709073146	0.999930875657986 \\
0.0143323962642486	0.999924057860087 \\
0.0147780440861312	0.999916744716551 \\
0.0152566044581612	0.999908883762951 \\
0.0157703591528095	0.999900413269053 \\
0.0163217994130718	0.999891260825435 \\
0.0169136456488786	0.99988134171843 \\
0.017548869259967	0.99987055705667 \\
0.0182307168244066	0.99985879160508 \\
0.0189627369211025	0.999845911273252 \\
0.0197488098873788	0.999831760194385 \\
0.0205931808496675	0.999816157317966 \\
0.0215004964069068	0.999798892423744 \\
0.022475845393095	0.999779721445621 \\
0.023524804198219	0.999758360971248 \\
0.0246534871862253	0.9997344817555 \\
0.0258686028156557	0.9997077010525 \\
0.0271775161439493	0.999677573530295 \\
0.02858831848122	0.999643580482939 \\
0.0301099050546504	0.999605116994729 \\
0.0317520616516769	0.999561476638177 \\
0.0335255613301124	0.999511833198014 \\
0.0354422724175501	0.999455218804332 \\
0.0375152791720868	0.999390497724256 \\
0.0397590166427922	0.99931633489756 \\
0.0421894214524644	0.999231158100246 \\
0.0448241004277129	0.999133112372419 \\
0.0476825192224384	0.999020005041806 \\
0.0507862133195376	0.998889239298294 \\
0.054159024050017	0.998737733810946 \\
0.0578273625344792	0.998561825305982 \\
0.0618205047219972	0.998357150316146 \\
0.0661709209642625	0.99811850143644 \\
0.0709146438009798	0.997839652338639 \\
0.0760916778194065	0.997513144458489 \\
0.0817464555479718	0.997130026615442 \\
0.0879283432949214	0.996679536782791 \\
0.0946922005674678	0.996148712709481 \\
0.102098996090643	0.995521915000658 \\
0.11021648232661	0.994780242472878 \\
0.119119928548468	0.993900814976817 \\
0.12889290963251	0.992855893279363 \\
0.13962814336349	0.991611798871758 \\
0.151428362599327	0.990127588593794 \\
0.164407199298133	0.988353429664752 \\
0.178690044069431	0.986228610135474 \\
0.194414826105648	0.983679108187185 \\
0.21173263215939	0.980614631745957 \\
0.230808047203928	0.976925028833486 \\
0.251819050522436	0.972475961223543 \\
0.274956235676189	0.967103733176971 \\
0.300421037324064	0.960609179498889 \\
0.328422538866423	0.952750552514112 \\
0.359172300863666	0.943235420087287 \\
0.392876494040313	0.931711716838255 \\
0.429724454113445	0.917758305450185 \\
0.469872625975959	0.900875737962796 \\
0.513422784522895	0.880478393853094 \\
0.560393498394544	0.855889839346606 \\
0.610684178699459	0.826344096329391 \\
0.664031913791933	0.790996455370128 \\
0.719962843944116	0.748948317109865 \\
0.777742236499241	0.699290916851999 \\
0.836330645173521	0.641172083666086 \\
0.894357122492123	0.573887674768683 \\
0.950123312959928	0.496994403045697 \\
1.00165263440703	0.410433467563528 \\
1.04679470082042	0.314646048678517 \\
1.08338525145095	0.210654904722918 \\
1.10944760038091	0.100085439320728 \\
1.12340632761951	-0.0148930071427247 \\
1.12427417508119	-0.13170880844103 \\
1.1117741312775	-0.247595410295287 \\
1.08637155379982	-0.359830051072783 \\
1.04921199535523	-0.465961986225848 \\
1.00198142193872	-0.563993082002468 \\
0.946719740741059	-0.652487726043634 \\
0.885622640637043	-0.730606540355863 \\
0.820861743035805	-0.798073484115041 \\
0.754442752781873	-0.855095139900919 \\
0.688109909763808	-0.902253730237204 \\
0.623295623957501	-0.940393202363748 \\
0.561108088377329	-0.970512770471503 \\
0.502346932120758	-0.993676691044189 \\
0.447536792261161	-1.01094406881677 \\
0.396970074969533	-1.02331882089095 \\
0.350752249453379	-1.03171764104718 \\
0.308845156306924	-1.03695269591396 \\
0.271105662622066	-1.03972551795985 \\
0.237318418190338	-1.04062881315562 \\
0.207222453494258	-1.04015341446622 \\
0.180531974131394	-1.03869820709534 \\
0.156952035789261	-1.03658142010783 \\
0.136189915107609	-1.03405216789557 \\
0.117962997091112	-1.03130151877513 \\
0.102003930424803	-1.02847263970638 \\
0.0880637104884568	-1.02566987779525 \\
0.0759132121988987	-1.02296648056758 \\
0.0653436428368087	-1.02041143500316 \\
0.0561662072888358	-1.01803488413639 \\
0.0482112826014783	-1.01585274865571 \\
0.0413272753025654	-1.01387042793259 \\
0.0353793053689182	-1.01208575467609 \\
0.0302478159398071	-1.01049131929897 \\
0.0258271770951221	-1.00907627030415 \\
0.0220243291061692	-1.00782768525898 \\
0.018757493832533	-1.006731594605 \\
0.0159549709479555	-1.00577372852065 \\
0.0135540272633688	-1.00494004583058 \\
0.0114998816497664	-1.00421709381426 \\
0.00974478422981057	-1.00359223882758 \\
0.00824718605964573	-1.00305379992795 \\
0.00697099405410406	-1.00259111113476 \\
0.00588490511992543	-1.00219453247239 \\
0.00496181313576846	-1.00185542542033 \\
0.00417828239949544	-1.00156610471534 \\
0.0035140813429755	-1.00131977549431 \\
0.00295177061618886	-1.00111046242092 \\
0.00247634001331274	-1.00093293560175 \\
0.00207488911822854	-1.00078263667578 \\
0.00173634696188937	-1.00065560737587 \\
0.00145122639385111	-1.00054842204485 \\
0.00121140926530017	-1.00045812498368 \\
0.00100995889527404	-1.00038217307064 \\
0.000840956642252346	-1.00031838377823 \\
0.000699359728428354	-1.00026488849961 \\
0.000580877763445284	-1.00022009095421 \\
0.000481865688641975	-1.00018263035368 \\
0.000399231112821897	-1.00015134896054 \\
0.000330354237454452	-1.00012526365028 \\
0.000273018774421593	-1.00010354108667 \\
0.000225352444401379	-1.00008547613106 \\
0.000185775810222938	-1.00007047312687 \\
0.000152958348508928	-1.00005802972523 \\
0.000125780796075805	-1.00004772294525 \\
0.000103302926264341	-1.00003919719096 \\
8.47360159288523e-05	-1.00003215397461 \\
6.94193574534438e-05	-1.00002634312317 \\
5.68002530376763e-05	-1.00002155526973 \\
4.64170016719302e-05	-1.00001761545507 \\
3.78844536938083e-05	-1.00001437768558 \\
3.08817644918259e-05	-1.00001172031345 \\
2.51420286361942e-05	-1.00000954212169 \\
2.04435192307005e-05	-1.00000775901236 \\
1.6602295287522e-05	-1.00000630120991 \\
1.34659730562332e-05	-1.00000511090326 \\
1.09084860563255e-05	-1.00000414026127 \\
8.825683579663e-06	-1.00000334976505 \\
7.13163910338571e-06	-1.00000270680874 \\
5.75555879448914e-06	-1.00000218452746 \\
4.63919645999333e-06	-1.00000176081707 \\
3.73469522617882e-06	-1.00000141751553 \\
3.00278820495887e-06	-1.00000113972039 \\
2.41130067993151e-06	-1.00000091522054 \\
1.93390514382502e-06	-1.00000073402387 \\
1.54908804072153e-06	-1.0000005879652 \\
1.23929348421433e-06	-1.00000047038135 \\
9.90214688508763e-07	-1.00000037584226 \\
7.90208496148629e-07	-1.00000029992883 \\
6.29812329190055e-07	-1.00000023904952 \\
5.01346230782924e-07	-1.00000019028942 \\
3.98585488440657e-07	-1.00000015128592 \\
3.16491714225853e-07	-1.00000012012668 \\
2.50992265787888e-07	-1.00000009526592 \\
1.98799581773792e-07	-1.00000007545582 \\
1.57263423834861e-07	-1.00000005969048 \\
1.24250206648067e-07	-1.00000004716008 \\
9.80445924856743e-08	-1.00000003721355 \\
7.72693581570925e-08	-1.00000002932816 \\
6.08202354092361e-08	-1.00000002308477 \\
4.7813003051092e-08	-1.00000001814778 \\
3.75405887978754e-08	-1.00000001424881 \\
2.94383368991854e-08	-1.00000001117354 \\
2.30559273770273e-08	-1.00000000875105 \\
1.80347054241746e-08	-1.00000000684521 \\
1.40894046961607e-08	-1.00000000534774 \\
1.09934338548098e-08	-1.00000000417264 \\
8.56704848791181e-09	-1.00000000325169 \\
};
\addplot [color0]
table [row sep=\\]{%
0.01	1 \\
0.0100062494562635	0.999999750351128 \\
0.0100250213195787	0.999999005592756 \\
0.0100563862189622	0.999997778101625 \\
0.0101004623555905	0.999996087888962 \\
0.0101574162367362	0.999993961709759 \\
0.0102274637127441	0.999991431881769 \\
0.010310871326605	0.99998853487461 \\
0.0104079579885565	0.999985309739023 \\
0.010519096991121	0.999981796451294 \\
0.010644718383112	0.999978034247822 \\
0.0107853117244477	0.999974060020075 \\
0.0109414292471322	0.999969906831224 \\
0.0111136894515562	0.999965602603456 \\
0.0113027811713771	0.999961169010372 \\
0.0115094681447214	0.999956620593043 \\
0.011734594134368	0.999951964102439 \\
0.0119790886449978	0.999947198055983 \\
0.0122439732915928	0.999942312482804 \\
0.0125303688797379	0.99993728882148 \\
0.0128395032659939	0.999932099925942 \\
0.0131727200747853	0.999926710129984 \\
0.0135314883574856	0.999921075318128 \\
0.0139174132897114	0.999915142950291 \\
0.0143322480143991	0.999908851989057 \\
0.0147779067511825	0.999902132680912 \\
0.0152564793070998	0.999894906145824 \\
0.0157702471399314	0.99988708373235 \\
0.0163217011437278	0.999878566097503 \\
0.0169135613465876	0.999869241971202 \\
0.0175487987337788	0.999858986563981 \\
0.0182306594351811	0.999847659573086 \\
0.0189626915451439	0.999835102736013 \\
0.0197487748756033	0.999821136871471 \\
0.0205931539801712	0.999805558335394 \\
0.0215004748284067	0.999788134803655 \\
0.0224758255562147	0.999768600273077 \\
0.0235247817709377	0.999746649147588 \\
0.024653456948961	0.999721929246284 \\
0.0258685585303472	0.999694033533686 \\
0.0271774503900663	0.999662490328368 \\
0.0285882224497635	0.999626751692894 \\
0.0301097682887879	0.999586179643435 \\
0.0317518717195188	0.999540029739164 \\
0.0335253034110713	0.999487431516259 \\
0.0354419287784449	0.999427365115166 \\
0.0375148285022941	0.999358633307721 \\
0.0397584332088141	0.999279827956771 \\
0.0421886740206207	0.999189289727339 \\
0.04482315088842	0.999085059605899 \\
0.0476813208295383	0.998964820461199 \\
0.0507847084318541	0.998825826481787 \\
0.0541571412276796	0.99866481783414 \\
0.0578250127967913	0.998477917278671 \\
0.0618175767130192	0.99826050473155 \\
0.0661672746918328	0.9980070648341 \\
0.0709101025078518	0.997711001446901 \\
0.0760860174024493	0.997364411571238 \\
0.0817393907506638	0.996957809453896 \\
0.0879195096430474	0.996479789476842 \\
0.0946811306755307	0.995916613780904 \\
0.102085088506638	0.99525170731543 \\
0.11019896046442	0.994465039021408 \\
0.119097786424828	0.993532363006038 \\
0.128864840004747	0.992424287706011 \\
0.139592442355143	0.991105134021961 \\
0.151382802870247	0.989531535121525 \\
0.164348861087706	0.987650721005292 \\
0.178615089786259	0.98539842009819 \\
0.194318199258544	0.982696298409299 \\
0.211607654951359	0.979448844967796 \\
0.230645882591923	0.97553960177311 \\
0.251607983463469	0.970826630002579 \\
0.274680714095783	0.965137106045141 \\
0.300060395603598	0.958260958005984 \\
0.327949305204088	0.949943496290065 \\
0.358549965279517	0.939877076402514 \\
0.392056591672299	0.927691987785447 \\
0.428642802295635	0.912947002184444 \\
0.468444458997307	0.895120226469309 \\
0.511536756515058	0.873601995510646 \\
0.55790432685678	0.847691333664011 \\
0.607404092390971	0.816599360957146 \\
0.65972118454793	0.779463270841389 \\
0.714320184331709	0.735375715581694 \\
0.77039664561367	0.683434658726571 \\
0.82683698476649	0.622817421807165 \\
0.88219871500774	0.552879864830553 \\
0.934725460138728	0.473275789300041 \\
0.982410867826192	0.384083594012777 \\
1.02312011574937	0.285918324769148 \\
1.05476625208874	0.180000982910247 \\
1.07552266632654	0.0681575190506581 \\
1.08403740662803	-0.0472696578184701 \\
1.07960669907623	-0.163595425989478 \\
1.06226931485608	-0.278026104651545 \\
1.03280072731577	-0.387912037103476 \\
0.992610484676712	-0.490972130924103 \\
0.943567655917597	-0.585452827684504 \\
0.887794572916136	-0.670204649691296 \\
0.827464333971291	-0.744677053353756 \\
0.764633298178929	-0.808850722071927 \\
0.701122436017625	-0.863131330721959 \\
0.638450235623064	-0.908229394298029 \\
0.577810159172771	-0.945044893920279 \\
0.520081463464255	-0.974568553382657 \\
0.465861347470317	-0.997804971950217 \\
0.415508033445038	-1.01571805496102 \\
0.369186948244525	-1.02919621127366 \\
0.326914855445962	-1.03903349354868 \\
0.288598992630545	-1.04592248144262 \\
0.254070029143723	-1.05045541484791 \\
0.223108684239996	-1.05313067057644 \\
0.195466307522383	-1.05436145503067 \\
0.170880500657875	-1.05448629010535 \\
0.149086470652702	-1.05377948835572 \\
0.129825007678349	-1.05246107480979 \\
0.112847850707871	-1.05070582673456 \\
0.0979210742925948	-1.04865125572827 \\
0.0848270112569418	-1.04640449543909 \\
0.0733651169886419	-1.0440481396552 \\
0.0633520876816188	-1.0416451202554 \\
0.0546214684346004	-1.03924273490114 \\
0.047022926383537	-1.03687593946266 \\
0.0404213189606971	-1.03457007381831 \\
0.0346956343642024	-1.03234269350366 \\
0.02973791670438	-1.03020595384911 \\
0.0254521391631995	-1.02816727822031 \\
0.0217531392970722	-1.0262307538755 \\
0.0185655870915816	-1.02439793757688 \\
0.0158230125414779	-1.02266850270105 \\
0.0134668986406556	-1.02104074584867 \\
0.0114458425954301	-1.0195119787805 \\
0.00971478558814844	-1.01807882929155 \\
0.00823430965219987	-1.01673747062238 \\
0.00696999903603327	-1.01548379517384 \\
0.00589186268162779	-1.01431354504003 \\
0.00497381400153623	-1.01322240921624 \\
0.00419320391876306	-1.0122060952005 \\
0.00353040307033323	-1.0112603810021 \\
0.00296842912136207	-1.01038115222134 \\
0.0024926152576232	-1.00956442780229 \\
0.00209031609622761	-1.00880637722925 \\
0.00175064745798487	-1.00810333129051 \\
0.0014642566680858	-1.0074517880309 \\
0.00122312028422701	-1.00684841512831 \\
0.001020366386091	-1.00629004963152 \\
0.000850118792026178	-1.00577369576944 \\
0.000707360794110458	-1.00529652136857 \\
0.000587816218895761	-1.0048558532832 \\
0.000487845826225627	-1.00444917214347 \\
0.000404357251443924	-1.00407410665052 \\
0.000334726876421338	-1.00372842759116 \\
0.000276732181854569	-1.00341004170137 \\
0.000228493287274696	-1.00311698547572 \\
0.00018842252639578	-1.00284741899528 \\
0.000155181034270431	-1.00259961982832 \\
0.000127641439746221	-1.0023719770441 \\
0.000104855862570508	-1.00216298536945 \\
8.60285098609657e-05	-1.00197123951006 \\
7.04922522641339e-05	-1.00179542865193 \\
5.76886366944685e-05	-1.00163433115386 \\
4.71508608063278e-05	-1.00148680943817 \\
3.84892950092129e-05	-1.00135180508404 \\
3.13791915745137e-05	-1.00122833412525 \\
2.55502678501405e-05	-1.00111548255284 \\
2.07778924110631e-05	-1.0010124020213 \\
1.68756397028813e-05	-1.00091830575595 \\
1.36890109151125e-05	-1.00083246465828 \\
1.10901469426089e-05	-1.00075420360515 \\
8.97338380834568e-06	-1.00068289793725 \\
7.25152223995181e-06	-1.00061797013169 \\
5.85270158893694e-06	-1.00055888665316 \\
4.71778429260732e-06	-1.000505154978 \\
3.79817090719539e-06	-1.00045632078507 \\
3.05397765815568e-06	-1.0004119653073 \\
2.45251870202532e-06	-1.00037170283766 \\
1.96704408893132e-06	-1.0003351783833 \\
1.57569194640661e-06	-1.00030206546136 \\
1.26061984198263e-06	-1.00027206403048 \\
1.00728577222062e-06	-1.0002448985514 \\
8.03853899438527e-07	-1.00022031617082 \\
6.40704128140566e-07	-1.0001980850223 \\
5.10027980317694e-07	-1.00017799263832 \\
4.05496078724819e-07	-1.00015984446777 \\
3.21984954911734e-07	-1.00014346249322 \\
2.55352929076246e-07	-1.00012868394255 \\
2.02256517751688e-07	-1.00011536008956 \\
1.60000261205612e-07	-1.00010335513871 \\
1.26414066694146e-07	-1.00009254518885 \\
9.97531719560727e-08	-1.00008281727133 \\
7.86166759709026e-08	-1.00007406845805 \\
6.18812870206188e-08	-1.000066205035 \\
4.86475236091681e-08	-1.0000591417373 \\
3.81960906112268e-08	-1.00005280104169 \\
2.99525570910009e-08	-1.00004711251281 \\
2.345879705201e-08	-1.00004201219972 \\
1.8349931352406e-08	-1.00003744207923 \\
1.43357377596344e-08	-1.00003334954295 \\
1.11856847100139e-08	-1.0000296869249 \\
8.7168995735014e-09	-1.00002641106701 \\
};
\addplot [color1]
table [row sep=\\]{%
0.01	1 \\
0.0100062469718411	0.999999501986332 \\
0.0100250115664319	0.999998031484965 \\
0.0100563649488592	0.99999565693751 \\
0.0101004261573798	0.999992485429261 \\
0.0101573627600154	0.999988653126638 \\
0.0102273917965541	0.999984313566511 \\
0.0103107810263986	0.99997962515365 \\
0.010407850505723	0.999974739221458 \\
0.0105189745190521	0.999969789823151 \\
0.01064458389102	0.999964886090854 \\
0.0107851687041845	0.999960107593539 \\
0.0109412814489566	0.999955502712035 \\
0.0111135406324863	0.999951089692971 \\
0.0113026348751503	0.999946859787854 \\
0.0115093275263992	0.999942781749335 \\
0.0117344618362273	0.999938806941446 \\
0.0119789667243901	0.999934874403062 \\
0.0122438631965661	0.999930915351489 \\
0.0125302714647502	0.999926856790112 \\
0.0128394188381068	0.999922624058324 \\
0.0131726484601763	0.99991814230961 \\
0.0135314289786848	0.999913337010954 \\
0.013917365245306	0.999908133619922 \\
0.0143322101546962	0.999902456618646 \\
0.014777877745178	0.99989622807518 \\
0.0152564576978247	0.999889365872933 \\
0.0157702313866917	0.999881781708252 \\
0.0163216896508455	0.999873378912884 \\
0.0169135524789766	0.999864050117614 \\
0.0175487908200795	0.999853674738717 \\
0.0182306507592854	0.999842116240745 \\
0.0189626803268239	0.999829219106833 \\
0.0197487592406713	0.999814805429389 \\
0.0205931319201781	0.999798671017714 \\
0.0215004441493683	0.999780580902703 \\
0.0224757838152368	0.999760264100346 \\
0.0235247261988977	0.999737407473622 \\
0.0246533843565629	0.999711648504934 \\
0.0258684651938701	0.999682566757108 \\
0.0271773319119139	0.999649673758432 \\
0.0285880735874259	0.999612400994618 \\
0.0301095827439519	0.999570085625735 \\
0.0317516418766828	0.999521953466423 \\
0.0335250200119799	0.999467098669919 \\
0.0354415805147401	0.999404459436423 \\
0.037514401503709	0.999332788919128 \\
0.0397579103976458	0.999250620320483 \\
0.0421880342946234	0.999156224949131 \\
0.0448223680830128	0.999047561734712 \\
0.0476803623954677	0.998922216361257 \\
0.0507835337450374	0.998777327765141 \\
0.0541556994223474	0.998609499231956 \\
0.0578232399791861	0.998414690695052 \\
0.0618153923680152	0.998188088058314 \\
0.0661645770351916	0.997923944401812 \\
0.070906762457373	0.997615386737787 \\
0.0760818707352051	0.997254180513043 \\
0.0817342278715905	0.996830442237402 \\
0.0879130621998971	0.996332288378426 \\
0.0946730539995958	0.995745405906822 \\
0.102074938514697	0.995052526495101 \\
0.110186163193751	0.994232782238136 \\
0.11908159774743	0.993260915737824 \\
0.128844292221616	0.992106311327153 \\
0.139566273228786	0.990731806959266 \\
0.151349361108876	0.989092237743674 \\
0.164305989061711	0.987132702193712 \\
0.178559959995746	0.984786341549183 \\
0.194247015519009	0.981971300876259 \\
0.211515495426517	0.978588596389659 \\
0.230526120995748	0.974516654429233 \\
0.251451916461884	0.96960818613625 \\
0.274476694581015	0.963683284453777 \\
0.299792939567599	0.956523743134527 \\
0.327597745438085	0.947865005059229 \\
0.358086730259611	0.937387814575191 \\
0.391444895880259	0.92470885213618 \\
0.42783360962489	0.909371192576959 \\
0.467372602831516	0.890835342459921 \\
0.510115891198736	0.868472334760973 \\
0.556020670166147	0.841561090404705 \\
0.604908764361184	0.809293213737312 \\
0.656421303443882	0.770789408083271 \\
0.709969198012597	0.72513253480822 \\
0.764684953531449	0.67142257783227 \\
0.819383878072798	0.60885661852595 \\
0.872549997033461	0.5368362325838 \\
0.92235902186061	0.455093537487591 \\
0.966755080091519	0.363822747531074 \\
1.00358866606644	0.26379186507821 \\
1.0308106273751	0.156403425865234 \\
1.04669920326157	0.0436750089478887 \\
1.05008022798428	-0.0718766800605234 \\
1.04049298923578	-0.187441234688115 \\
1.01826170420875	-0.300176901036763 \\
0.984454698135968	-0.40747957499648 \\
0.940742245775982	-0.507206392302121 \\
0.889188202118728	-0.597816606276729 \\
0.832021379668271	-0.678416684922235 \\
0.771428490406503	-0.748720158125059 \\
0.709396152966447	-0.808948001561942 \\
0.647612310402344	-0.859699849796247 \\
0.587423349360095	-0.901822296310738 \\
0.529834952448804	-0.936292187815332 \\
0.475542048812256	-0.964123991581591 \\
0.424974422305414	-0.986303303991767 \\
0.378347619190454	-1.00374412353481 \\
0.335712266717014	-1.01726537644989 \\
0.296997919749608	-1.02758168671824 \\
0.262049774776912	-1.03530383198648 \\
0.230658033603907	-1.04094519102194 \\
0.20258051449886	-1.04493142934642 \\
0.177559482398853	-1.04761151154682 \\
0.155333765759892	-1.04926880334549 \\
0.135647168583607	-1.05013152745303 \\
0.118254054466302	-1.05038218720832 \\
0.102922828241977	-1.05016583333429 \\
0.0894378704263583	-1.04959696782415 \\
0.0776004078345788	-1.04876554054215 \\
0.0672286377531487	-1.0477421767985 \\
0.0581572818929485	-1.04658164557707 \\
0.0502368769241747	-1.04532632891845 \\
0.0433328505082703	-1.04400891799023 \\
0.0373244852005405	-1.04265447784774 \\
0.0321038424611675	-1.04128211575394 \\
0.027574687628028	-1.0399063052355 \\
0.0236514441301924	-1.03853792937701 \\
0.0202581950821519	-1.0371850991262 \\
0.0173277430865005	-1.03585379245335 \\
0.0148007339681788	-1.03454835161937 \\
0.012624846695061	-1.03327187260164 \\
0.0107540503878096	-1.03202662527236 \\
0.00914791700343283	-1.03081350810694 \\
0.00777102056858749	-1.02963411264279 \\
0.00659235564121754	-1.02848861214545 \\
0.00558484179832206	-1.02737677609311 \\
0.00472487166751139	-1.02629891292746 \\
0.00399189474473709	-1.02525473674663 \\
0.00336805460659499	-1.02424394680134 \\
0.00283786053083193	-1.0232657925927 \\
0.00238789840408351	-1.02231968814348 \\
0.00200657117707955	-1.021405184464 \\
0.00168386861308951	-1.02052161859513 \\
0.00141116475542328	-1.01966830845057 \\
0.00118103863292418	-1.01884455806481 \\
0.000987116299875631	-1.01804966226478 \\
0.000823931956740499	-1.0172829105845 \\
0.000686806094660281	-1.01654359045214 \\
0.000571738791636447	-1.01583098975026 \\
0.000475316461976965	-1.01514439886256 \\
0.000394630522911142	-1.01448311230917 \\
0.000327206593288357	-1.01384643005369 \\
0.000270942989215239	-1.0132337002022 \\
0.000224057377467174	-1.0126443528517 \\
0.000185040506530147	-1.01207735435992 \\
0.000152616528376725	-1.01153224037375 \\
0.000125708433822084	-1.01100835060771 \\
0.00010340849422282	-1.01050503433791 \\
8.49528243739965e-05	-1.01002165035764 \\
6.96995698408241e-05	-1.00955760912378 \\
5.71102356236269e-05	-1.00911250455389 \\
4.67336870688823e-05	-1.00868534400436 \\
3.81926000261611e-05	-1.00827561297968 \\
3.11718294625089e-05	-1.00788280049751 \\
2.54085578145223e-05	-1.00750633364876 \\
2.06839341797848e-05	-1.00714564844969 \\
1.68159892108108e-05	-1.00680018727728 \\
1.36536437635631e-05	-1.00646944854976 \\
1.10716525678076e-05	-1.00615330703282 \\
8.96632537490166e-06	-1.00585058021077 \\
7.2519615710563e-06	-1.00556108798837 \\
5.85782091438114e-06	-1.00528426970616 \\
4.72559966155294e-06	-1.00501969326086 \\
3.80731334544269e-06	-1.00476688613002 \\
3.06352738543971e-06	-1.00452536966549 \\
2.46188043611703e-06	-1.00429472166272 \\
1.97585475001317e-06	-1.00407515545949 \\
1.58374811131101e-06	-1.00386523048553 \\
1.26782969163154e-06	-1.00366492461872 \\
1.01363116442686e-06	-1.00347382865029 \\
8.09364316637311e-07	-1.00329239201112 \\
6.45436079641299e-07	-1.00311900757639 \\
5.14053289753444e-07	-1.00295374981994 \\
4.08892582519318e-07	-1.00279629623658 \\
3.24830868059596e-07	-1.00264716252861 \\
2.5772246083766e-07	-1.00250475277163 \\
2.04218374933618e-07	-1.00236941243072 \\
1.61616350196436e-07	-1.0022406225187 \\
1.27739174151457e-07	-1.00211817523072 \\
1.00835070164317e-07	-1.00200174902635 \\
7.949651640102e-08	-1.00189091951245 \\
6.25942037320553e-08	-1.00178591674925 \\
4.92232274225996e-08	-1.00168665519202 \\
3.86594781162684e-08	-1.00159200919206 \\
3.03244136830968e-08	-1.00150249395202 \\
2.3756336468438e-08	-1.0014172827413 \\
1.85873455431414e-08	-1.00133606968914 \\
1.45246908683337e-08	-1.0012599110414 \\
1.13356910141578e-08	-1.00118777011426 \\
8.83569697346872e-09	-1.001119123295 \\
};
\end{axis}

\end{tikzpicture}

==> pendulum_y.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
axis on top,
height=0.4\textwidth,
tick pos=both,
width=0.5\textwidth,
xlabel={$t$},
xmin=0, xmax=25,
y label style={at={(axis description cs:0.1,.5)}},
ylabel={$y$},
ymin=-0.6, ymax=0.6
]
\addplot [blue, forget plot]
table [row sep=\\]{%
0	-0.5 \\
0.000625	-0.499999937480479 \\
0.0025	-0.499999749688052 \\
0.005625	-0.499999435924062 \\
0.01	-0.499998995033844 \\
0.015625	-0.499998425421378 \\
0.0225	-0.499997725069776 \\
0.030625	-0.499996891567568 \\
0.04	-0.499995922140721 \\
0.050625	-0.499994813690243 \\
0.0625	-0.499993562835145 \\
0.075625	-0.499992165960415 \\
0.09	-0.499990619269506 \\
0.105625	-0.499988918840608 \\
0.1225	-0.499987060685749 \\
0.140625	-0.499985040811438 \\
0.16	-0.499982855279182 \\
0.180625	-0.499980500263759 \\
0.2025	-0.499977972106592 \\
0.225625	-0.499975267360947 \\
0.25	-0.499972382824953 \\
0.275625	-0.499969315557627 \\
0.3025	-0.499966062872127 \\
0.330625	-0.499962622299441 \\
0.36	-0.499958991514493 \\
0.390625	-0.49995516821534 \\
0.4225	-0.499951149944697 \\
0.455625	-0.49994693384136 \\
0.49	-0.499942516307344 \\
0.525625	-0.499937892574582 \\
0.5625	-0.499933056152846 \\
0.600625	-0.499927998138168 \\
0.64	-0.499922706358387 \\
0.680625	-0.49991716432945 \\
0.7225	-0.49991134999278 \\
0.765625	-0.49990523420017 \\
0.81	-0.499898778908288 \\
0.855625	-0.499891935039681 \\
0.9025	-0.499884639961078 \\
0.950625	-0.499876814522382 \\
1	-0.499868359590796 \\
1.050625	-0.499859152003465 \\
1.1025	-0.499849039848302 \\
1.155625	-0.499837836965525 \\
1.21	-0.49982531654092 \\
1.265625	-0.499811203634756 \\
1.3225	-0.499795166456091 \\
1.380625	-0.499776806149125 \\
1.44	-0.499755644803851 \\
1.500625	-0.499731111334768 \\
1.5625	-0.499702524785175 \\
1.625625	-0.499669074506292 \\
1.69	-0.499629796524611 \\
1.755625	-0.499583545240863 \\
1.8225	-0.499528959391542 \\
1.890625	-0.499464420938849 \\
1.96	-0.499388005224807 \\
2.030625	-0.499297420314684 \\
2.1025	-0.499189932945024 \\
2.175625	-0.499062277859317 \\
2.25	-0.498910546531678 \\
2.325625	-0.498730050311767 \\
2.4025	-0.498515151831814 \\
2.480625	-0.498259057050793 \\
2.56	-0.4979535585156 \\
2.640625	-0.497588718231548 \\
2.7225	-0.49715247588713 \\
2.805625	-0.496630165003997 \\
2.89	-0.496003915827151 \\
2.975625	-0.495251919407153 \\
3.0625	-0.494347522392904 \\
3.150625	-0.493258116702412 \\
3.24	-0.491943782821379 \\
3.330625	-0.490355640676493 \\
3.4225	-0.488433859047825 \\
3.515625	-0.486105275336779 \\
3.61	-0.48328058540443 \\
3.705625	-0.47985108305109 \\
3.8025	-0.475684967703144 \\
3.900625	-0.470623306959559 \\
4	-0.464475850642384 \\
4.100625	-0.457017059586845 \\
4.2025	-0.44798294895459 \\
4.305625	-0.437069657230072 \\
4.41	-0.423935021637671 \\
4.515625	-0.408204810567824 \\
4.6225	-0.389485510805637 \\
4.730625	-0.367385487735831 \\
4.84	-0.34154565997853 \\
4.950625	-0.311679300473892 \\
5.0625	-0.277618122978728 \\
5.175625	-0.239358778091829 \\
5.29	-0.197101171682086 \\
5.405625	-0.151268970489732 \\
5.5225	-0.102504516020605 \\
5.640625	-0.0516350790257485 \\
5.76	0.000385569844901702 \\
5.880625	0.0525506279260106 \\
6.0025	0.103875581804107 \\
6.125625	0.153463430164893 \\
6.25	0.200551623721457 \\
6.375625	0.244538120496988 \\
6.5025	0.284988323742264 \\
6.630625	0.321627621401807 \\
6.76	0.354324733162244 \\
6.890625	0.383070897330364 \\
7.0225	0.407957893074335 \\
7.155625	0.429157287313786 \\
7.29	0.446901701204543 \\
7.425625	0.461468365988514 \\
7.5625	0.473164831822811 \\
7.700625	0.482316552253009 \\
7.84	0.489256063416079 \\
7.980625	0.494313537726869 \\
8.1225	0.497808571877738 \\
8.265625	0.500043145133564 \\
8.41	0.501295745559012 \\
8.555625	0.501816704305976 \\
8.7025	0.501824798820162 \\
8.850625	0.501505183058117 \\
9	0.501008676121019 \\
9.150625	0.500452392115165 \\
9.3025	0.499921628842697 \\
9.455625	0.499472859747832 \\
9.61	0.499137603353554 \\
9.765625	0.498926888601243 \\
9.9225	0.49883600256565 \\
10.080625	0.498849204607408 \\
10.24	0.498944118794255 \\
10.400625	0.499095570068933 \\
10.5625	0.499278701062442 \\
10.725625	0.499471285592077 \\
10.89	0.499655231747043 \\
11.055625	0.499817333768286 \\
11.2225	0.499949382113494 \\
11.390625	0.500047772613543 \\
11.56	0.500112768635987 \\
11.730625	0.500147566894903 \\
11.9025	0.500157301486253 \\
12.075625	0.50014809594563 \\
12.25	0.500126243670826 \\
12.425625	0.500097566566913 \\
12.6025	0.500066973247758 \\
12.780625	0.500038213784502 \\
12.96	0.500013809240273 \\
13.140625	0.499995121704368 \\
13.3225	0.499982524172553 \\
13.505625	0.49997562877126 \\
13.69	0.499973535429979 \\
13.875625	0.499975069859956 \\
14.0625	0.499978988220124 \\
14.250625	0.499984134852386 \\
14.44	0.499989547868841 \\
14.630625	0.499994514384561 \\
14.8225	0.499998582344609 \\
15.015625	0.500001539036526 \\
15.21	0.500003367616545 \\
15.405625	0.500004192611884 \\
15.6025	0.500004223813078 \\
15.800625	0.500003705702658 \\
16	0.500002877021213 \\
16.200625	0.500001942621157 \\
16.4025	0.500001057675426 \\
16.605625	0.500000322756826 \\
16.81	0.499999787342526 \\
17.015625	0.499999458898549 \\
17.2225	0.499999314768417 \\
17.430625	0.499999314498707 \\
17.64	0.499999410841114 \\
17.850625	0.49999955834422 \\
18.0625	0.499999719081602 \\
18.275625	0.499999865581925 \\
18.49	0.499999981391906 \\
18.705625	0.500000059906013 \\
18.9225	0.500000102153966 \\
19.140625	0.500000114180612 \\
19.36	0.500000104522306 \\
19.580625	0.50000008211878 \\
19.8025	0.500000054833433 \\
20.025625	0.500000028612379 \\
20.25	0.500000007207801 \\
20.475625	0.499999992328866 \\
20.7025	0.499999984060578 \\
20.930625	0.499999981399456 \\
21.16	0.499999982784175 \\
21.390625	0.499999986538625 \\
21.6225	0.499999991185013 \\
21.855625	0.49999999561904 \\
22.09	0.49999999916413 \\
22.325625	0.500000001535961 \\
22.5625	0.500000002753202 \\
22.800625	0.500000003027563 \\
23.04	0.500000002658826 \\
23.280625	0.500000001951178 \\
23.5225	0.500000001158028 \\
23.765625	0.500000000455182 \\
24.01	0.499999999937306 \\
24.255625	0.499999999630205 \\
24.5025	0.499999999511203 \\
24.750625	0.499999999531078 \\
25	0.499999999632986 \\
};
\addplot [green!50.0!black, forget plot]
table [row sep=\\]{%
0	-0.5 \\
0.000625	-0.499999937500012 \\
0.0025	-0.499999750000582 \\
0.005625	-0.499999437506225 \\
0.01	-0.499999000034089 \\
0.015625	-0.499998437628125 \\
0.0225	-0.49999775037837 \\
0.030625	-0.499996938444783 \\
0.04	-0.499996002084906 \\
0.050625	-0.499994941684405 \\
0.0625	-0.499993757789379 \\
0.075625	-0.499992451139079 \\
0.09	-0.499991022697454 \\
0.105625	-0.499989473681705 \\
0.1225	-0.499987805585722 \\
0.140625	-0.499986020196029 \\
0.16	-0.499984119597542 \\
0.180625	-0.499982106166123 \\
0.2025	-0.499979982544584 \\
0.225625	-0.49997775159845 \\
0.25	-0.49997541634743 \\
0.275625	-0.499972979868167 \\
0.3025	-0.499970445163485 \\
0.330625	-0.499967814992921 \\
0.36	-0.499965091658956 \\
0.390625	-0.499962276742926 \\
0.4225	-0.499959370784108 \\
0.455625	-0.499956372895027 \\
0.49	-0.499953280305398 \\
0.525625	-0.499950087826515 \\
0.5625	-0.499946787227045 \\
0.600625	-0.499943366510262 \\
0.64	-0.499939809081483 \\
0.680625	-0.499936092792936 \\
0.7225	-0.499932188851307 \\
0.765625	-0.49992806057063 \\
0.81	-0.499923661949945 \\
0.855625	-0.499918936050952 \\
0.9025	-0.499913813145535 \\
0.950625	-0.499908208596268 \\
1	-0.499902020424429 \\
1.050625	-0.49989512650925 \\
1.1025	-0.499887381348624 \\
1.155625	-0.499878612294554 \\
1.21	-0.499868615155661 \\
1.265625	-0.499857149032961 \\
1.3225	-0.499843930222874 \\
1.380625	-0.499828624981593 \\
1.44	-0.499810840895818 \\
1.500625	-0.499790116544318 \\
1.5625	-0.499765909060312 \\
1.625625	-0.499737579112856 \\
1.69	-0.499704372712484 \\
1.755625	-0.499665399107113 \\
1.8225	-0.499619603862558 \\
1.890625	-0.499565736010178 \\
1.96	-0.499502307882507 \\
2.030625	-0.499427545934281 \\
2.1025	-0.499339330446207 \\
2.175625	-0.4992351215138 \\
2.25	-0.49911186811112 \\
2.325625	-0.498965896261844 \\
2.4025	-0.498792771414704 \\
2.480625	-0.498587128967452 \\
2.56	-0.498342465467312 \\
2.640625	-0.498050881284198 \\
2.7225	-0.49770276344951 \\
2.805625	-0.49728639482145 \\
2.89	-0.496787472728814 \\
2.975625	-0.496188516732813 \\
3.0625	-0.49546814115132 \\
3.150625	-0.494600163620443 \\
3.24	-0.493552516484886 \\
3.330625	-0.492285923723079 \\
3.4225	-0.490752303337144 \\
3.515625	-0.48889285519579 \\
3.61	-0.486635799637559 \\
3.705625	-0.483893746419956 \\
3.8025	-0.480560702209984 \\
3.900625	-0.47650877513123 \\
4	-0.471584716283527 \\
4.100625	-0.465606561145551 \\
4.2025	-0.458360807480497 \\
4.305625	-0.449600793154896 \\
4.41	-0.439047203392405 \\
4.515625	-0.42639189900138 \\
4.6225	-0.411306427104909 \\
4.730625	-0.393456513966303 \\
4.84	-0.372523370124969 \\
4.950625	-0.348231610260964 \\
5.0625	-0.320381989179783 \\
5.175625	-0.288885233346614 \\
5.29	-0.253791583649604 \\
5.405625	-0.215310036949595 \\
5.5225	-0.173812301307128 \\
5.640625	-0.129819193731071 \\
5.76	-0.0839708590163441 \\
5.880625	-0.0369855166642113 \\
6.0025	0.0103866841291097 \\
6.125625	0.0574081509896327 \\
6.25	0.103391518763763 \\
6.375625	0.147728137846242 \\
6.5025	0.189906157938939 \\
6.630625	0.229519517345511 \\
6.76	0.266269280095119 \\
6.890625	0.29995929362051 \\
7.0225	0.330487889876959 \\
7.155625	0.357837128158381 \\
7.29	0.382060730993795 \\
7.425625	0.403271586786189 \\
7.5625	0.421629446659179 \\
7.700625	0.437329250638749 \\
7.84	0.450590378058793 \\
7.980625	0.461646978459275 \\
8.1225	0.47073952771366 \\
8.265625	0.478107556611944 \\
8.41	0.483983649908718 \\
8.555625	0.488588608044096 \\
8.7025	0.492127747603045 \\
8.850625	0.494788266612857 \\
9	0.496737591970298 \\
9.150625	0.498122613253198 \\
9.3025	0.499069694676934 \\
9.455625	0.49968534585439 \\
9.61	0.500057423686643 \\
9.765625	0.500256733596662 \\
9.9225	0.500338899518698 \\
10.080625	0.500346379032738 \\
10.24	0.50031051249161 \\
10.400625	0.500253511932651 \\
10.5625	0.500190315493067 \\
10.725625	0.500130254213505 \\
10.89	0.500078498806072 \\
11.055625	0.50003727272746 \\
11.2225	0.500006833685192 \\
11.390625	0.499986237924696 \\
11.56	0.499973910144359 \\
11.730625	0.499968046873636 \\
11.9025	0.499966883091372 \\
12.075625	0.499968851370776 \\
12.25	0.499972660576583 \\
12.425625	0.499977317744957 \\
12.6025	0.499982112804978 \\
12.780625	0.499986581702634 \\
12.96	0.499990459597702 \\
13.140625	0.499993632342285 \\
13.3225	0.499996091540392 \\
13.505625	0.499997896174053 \\
13.69	0.499999142046847 \\
13.875625	0.499999939083643 \\
14.0625	0.500000395755601 \\
14.250625	0.500000609482199 \\
14.44	0.500000661708232 \\
14.630625	0.500000616382057 \\
14.8225	0.500000520703057 \\
15.015625	0.500000407206282 \\
15.21	0.500000296469931 \\
15.405625	0.500000199938825 \\
15.6025	0.50000012253763 \\
15.800625	0.500000064893188 \\
16	0.500000025094295 \\
16.200625	0.499999999992204 \\
16.4025	0.499999986091131 \\
16.605625	0.499999980101289 \\
16.81	0.499999979233646 \\
17.015625	0.499999981311338 \\
17.2225	0.499999984762115 \\
17.430625	0.499999988542907 \\
17.64	0.499999992034071 \\
17.850625	0.499999994928662 \\
18.0625	0.499999997132015 \\
18.275625	0.499999998679267 \\
18.49	0.499999999673066 \\
18.705625	0.50000000024034 \\
18.9225	0.500000000505171 \\
19.140625	0.5000000005741 \\
19.36	0.500000000530252 \\
19.580625	0.500000000433133 \\
19.8025	0.500000000321589 \\
20.025625	0.500000000218154 \\
20.25	0.500000000133578 \\
20.475625	0.50000000007086 \\
20.7025	0.500000000028472 \\
20.930625	0.500000000002713 \\
21.16	0.499999999989262 \\
21.390625	0.499999999984091 \\
21.6225	0.499999999983906 \\
21.855625	0.499999999986278 \\
22.09	0.49999999998958 \\
22.325625	0.499999999992845 \\
22.5625	0.499999999995586 \\
22.800625	0.499999999997637 \\
23.04	0.499999999999023 \\
23.280625	0.499999999999858 \\
23.5225	0.500000000000288 \\
23.765625	0.50000000000045 \\
24.01	0.500000000000453 \\
24.255625	0.500000000000379 \\
24.5025	0.50000000000028 \\
24.750625	0.500000000000185 \\
25	0.500000000000108 \\
};
\addplot [red, forget plot]
table [row sep=\\]{%
0	-0.5 \\
0.000625	-0.499999937539054 \\
0.0025	-0.499999750624083 \\
0.005625	-0.499999440652824 \\
0.01	-0.499999009935301 \\
0.015625	-0.499998461664513 \\
0.0225	-0.499997799875417 \\
0.030625	-0.499997029392209 \\
0.04	-0.499996155763952 \\
0.050625	-0.499995185188598 \\
0.0625	-0.499994124425516 \\
0.075625	-0.499992980696645 \\
0.09	-0.499991761576457 \\
0.105625	-0.499990474870976 \\
0.1225	-0.499989128486124 \\
0.140625	-0.499987730285737 \\
0.16	-0.499986287939632 \\
0.180625	-0.49998480876212 \\
0.2025	-0.49998329954137 \\
0.225625	-0.499981766360016 \\
0.25	-0.499980214407302 \\
0.275625	-0.499978647782969 \\
0.3025	-0.499977069292894 \\
0.330625	-0.49997548023624 \\
0.36	-0.499973880183525 \\
0.390625	-0.499972266744592 \\
0.4225	-0.499970635324873 \\
0.455625	-0.49996897886765 \\
0.49	-0.49996728757916 \\
0.525625	-0.49996554863234 \\
0.5625	-0.499963745843773 \\
0.600625	-0.499961859316891 \\
0.64	-0.499959865042753 \\
0.680625	-0.499957734447604 \\
0.7225	-0.499955433873962 \\
0.765625	-0.499952923979078 \\
0.81	-0.49995015903113 \\
0.855625	-0.499947086079447 \\
0.9025	-0.499943643970152 \\
0.950625	-0.499939762172823 \\
1	-0.499935359376763 \\
1.050625	-0.499930341807094 \\
1.1025	-0.499924601200751 \\
1.155625	-0.499918012370176 \\
1.21	-0.499910430267551 \\
1.265625	-0.499901686444237 \\
1.3225	-0.499891584777759 \\
1.380625	-0.499879896311386 \\
1.44	-0.499866353017761 \\
1.500625	-0.499850640256687 \\
1.5625	-0.499832387646182 \\
1.625625	-0.499811158002883 \\
1.69	-0.499786433929958 \\
1.755625	-0.499757601534136 \\
1.8225	-0.499723930633829 \\
1.890625	-0.499684550671845 \\
1.96	-0.499638421361954 \\
2.030625	-0.499584296869735 \\
2.1025	-0.49952068204392 \\
2.175625	-0.499445778861572 \\
2.25	-0.499357420812415 \\
2.325625	-0.499252992404613 \\
2.4025	-0.499129330302022 \\
2.480625	-0.498982601772797 \\
2.56	-0.498808155107362 \\
2.640625	-0.498600335411836 \\
2.7225	-0.498352257658812 \\
2.805625	-0.498055527037721 \\
2.89	-0.497699894452712 \\
2.975625	-0.497272832441687 \\
3.0625	-0.496759013840248 \\
3.150625	-0.49613967225074 \\
3.24	-0.495391819960945 \\
3.330625	-0.494487295718017 \\
3.4225	-0.493391612295703 \\
3.515625	-0.492062573100433 \\
3.61	-0.490448629751316 \\
3.705625	-0.488486961095462 \\
3.8025	-0.486101272055897 \\
3.900625	-0.483199342962038 \\
4	-0.479670412814636 \\
4.100625	-0.475382560282138 \\
4.2025	-0.470180360217374 \\
4.305625	-0.463883242877224 \\
4.41	-0.456285159289035 \\
4.515625	-0.447156332114586 \\
4.6225	-0.436247992138444 \\
4.730625	-0.423300980054257 \\
4.84	-0.408058826427311 \\
4.950625	-0.390285326257198 \\
5.0625	-0.369785610661249 \\
5.175625	-0.346428740227459 \\
5.29	-0.32016862875527 \\
5.405625	-0.291059744143278 \\
5.5225	-0.259264531371756 \\
5.640625	-0.22505072418609 \\
5.76	-0.188778723725926 \\
5.880625	-0.150880984742253 \\
6.0025	-0.111836586387152 \\
6.125625	-0.0721444702474201 \\
6.25	-0.0322983786429068 \\
6.375625	0.00723437992141781 \\
6.5025	0.0460292161758766 \\
6.630625	0.0837153370537627 \\
6.76	0.119981962578179 \\
6.890625	0.154580398221353 \\
7.0225	0.187322817880423 \\
7.155625	0.21807862925902 \\
7.29	0.246769212750313 \\
7.425625	0.273361704322669 \\
7.5625	0.297862358061184 \\
7.700625	0.320309893923919 \\
7.84	0.340769120853083 \\
7.980625	0.359325028914898 \\
8.1225	0.376077467222157 \\
8.265625	0.391136465507968 \\
8.41	0.404618213865873 \\
8.555625	0.416641683018868 \\
8.7025	0.427325858411905 \\
8.850625	0.436787499518337 \\
9	0.445139477566327 \\
9.150625	0.452489407072766 \\
9.3025	0.458938813721645 \\
9.455625	0.464582526835931 \\
9.61	0.469508362521129 \\
9.765625	0.473797022130772 \\
9.9225	0.477522161286991 \\
10.080625	0.48075058996054 \\
10.24	0.483542569430297 \\
10.400625	0.485952177106764 \\
10.5625	0.488027715073964 \\
10.725625	0.489812142679351 \\
10.89	0.491343517519204 \\
11.055625	0.492655432696479 \\
11.2225	0.493777441264391 \\
11.390625	0.494735461327985 \\
11.56	0.495552157388457 \\
11.730625	0.496247295222201 \\
11.9025	0.4968380689351 \\
12.075625	0.497339399871182 \\
12.25	0.49776420783134 \\
12.425625	0.498123655617303 \\
12.6025	0.498427368299422 \\
12.780625	0.498683628850096 \\
12.96	0.498899551918925 \\
13.140625	0.499081237576918 \\
13.3225	0.499233906847018 \\
13.505625	0.499362020784084 \\
13.69	0.499469384783292 \\
13.875625	0.499559239692387 \\
14.0625	0.499634341188712 \\
14.250625	0.499697028762586 \\
14.44	0.499749285528997 \\
14.630625	0.499792789972958 \\
14.8225	0.49982896062241 \\
15.015625	0.499858994537679 \\
15.21	0.499883900409074 \\
15.405625	0.49990452696451 \\
15.6025	0.499921587307298 \\
15.800625	0.49993567973009 \\
16	0.499947305484249 \\
16.200625	0.499956883924139 \\
16.4025	0.499964765392511 \\
16.605625	0.49997124216582 \\
16.81	0.499976557736441 \\
17.015625	0.4999809146718 \\
17.2225	0.499984481258012 \\
17.430625	0.499987397107131 \\
17.64	0.499989777882277 \\
17.850625	0.499991719273232 \\
18.0625	0.499993300336216 \\
18.275625	0.499994586295238 \\
18.49	0.499995630888227 \\
18.705625	0.499996478328926 \\
18.9225	0.499997164945001 \\
19.140625	0.499997720543742 \\
19.36	0.499998169548932 \\
19.580625	0.499998531945834 \\
19.8025	0.499998824065483 \\
20.025625	0.499999059234668 \\
20.25	0.499999248313788 \\
20.475625	0.499999400141275 \\
20.7025	0.499999521900273 \\
20.930625	0.499999619420725 \\
21.16	0.499999697427888 \\
21.390625	0.499999759746466 \\
21.6225	0.499999809468055 \\
21.855625	0.499999849088288 \\
22.09	0.499999880618998 \\
22.325625	0.49999990567982 \\
22.5625	0.49999992557289 \\
22.800625	0.499999941343678 \\
23.04	0.499999953830452 \\
23.280625	0.499999963704436 \\
23.5225	0.499999971502379 \\
23.765625	0.499999977652919 \\
24.01	0.499999982497901 \\
24.255625	0.499999986309586 \\
24.5025	0.499999989304522 \\
24.750625	0.49999999165472 \\
25	0.499999993496625 \\
};
\addplot [color0, forget plot]
table [row sep=\\]{%
0	-0.5 \\
0.000625	-0.49999993761704 \\
0.0025	-0.499999751864871 \\
0.005625	-0.499999446875804 \\
0.01	-0.499999029347475 \\
0.015625	-0.499998508269335 \\
0.0225	-0.499997894560586 \\
0.030625	-0.499997200638669 \\
0.04	-0.49999643994044 \\
0.050625	-0.499995626419846 \\
0.0625	-0.499994774045913 \\
0.075625	-0.499993896323461 \\
0.09	-0.499993005856218 \\
0.105625	-0.499992113968244 \\
0.1225	-0.499991230395077 \\
0.140625	-0.499990363051185 \\
0.16	-0.499989517875417 \\
0.180625	-0.499988698751655 \\
0.2025	-0.499987907497878 \\
0.225625	-0.499987143913655 \\
0.25	-0.499986405873851 \\
0.275625	-0.499985689454883 \\
0.3025	-0.499984989079453 \\
0.330625	-0.499984297665916 \\
0.36	-0.499983606769411 \\
0.390625	-0.499982906703222 \\
0.4225	-0.499982186630472 \\
0.455625	-0.499981434617959 \\
0.49	-0.499980637645533 \\
0.525625	-0.49997978156579 \\
0.5625	-0.499978851009856 \\
0.600625	-0.499977829235595 \\
0.64	-0.499976697914689 \\
0.680625	-0.499975436854557 \\
0.7225	-0.499974023650123 \\
0.765625	-0.499972433258911 \\
0.81	-0.499970637490873 \\
0.855625	-0.499968604401674 \\
0.9025	-0.499966297574914 \\
0.950625	-0.499963675274802 \\
1	-0.499960689446071 \\
1.050625	-0.499957284532269 \\
1.1025	-0.499953396076846 \\
1.155625	-0.499948949063304 \\
1.21	-0.499943855940952 \\
1.265625	-0.499938014270932 \\
1.3225	-0.499931303912787 \\
1.380625	-0.499923583654201 \\
1.44	-0.499914687164965 \\
1.500625	-0.499904418129645 \\
1.5625	-0.499892544380737 \\
1.625625	-0.499878790813707 \\
1.69	-0.499862830815407 \\
1.755625	-0.499844275875614 \\
1.8225	-0.499822662974862 \\
1.890625	-0.499797439246863 \\
1.96	-0.499767943295957 \\
2.030625	-0.499733382403774 \\
2.1025	-0.499692804677502 \\
2.175625	-0.499645064966423 \\
2.25	-0.499588783092981 \\
2.325625	-0.499522292596731 \\
2.4025	-0.499443577758353 \\
2.480625	-0.499350196137671 \\
2.56	-0.499239183202064 \\
2.640625	-0.499106934814133 \\
2.7225	-0.498949062361431 \\
2.805625	-0.498760214116237 \\
2.89	-0.498533854980915 \\
2.975625	-0.498261995082088 \\
3.0625	-0.49793485571868 \\
3.150625	-0.497540458970645 \\
3.24	-0.497064124920222 \\
3.330625	-0.496487858106001 \\
3.4225	-0.495789602858686 \\
3.515625	-0.494942346135835 \\
3.61	-0.493913047322215 \\
3.705625	-0.492661381338342 \\
3.8025	-0.491138291218773 \\
3.900625	-0.489284305827672 \\
4	-0.487027810848646 \\
4.100625	-0.484283175219087 \\
4.2025	-0.480949047073319 \\
4.305625	-0.476906959976855 \\
4.41	-0.472020638414384 \\
4.515625	-0.466136527057779 \\
4.6225	-0.459086024338909 \\
4.730625	-0.450690039595953 \\
4.84	-0.440766298377332 \\
4.950625	-0.429139519909215 \\
5.0625	-0.415654045933216 \\
5.175625	-0.400187823030002 \\
5.29	-0.382665995626239 \\
5.405625	-0.363072002962203 \\
5.5225	-0.341454202458257 \\
5.640625	-0.317926718375083 \\
5.76	-0.292664279599379 \\
5.880625	-0.265891948493049 \\
6.0025	-0.237871172380288 \\
6.125625	-0.208884837282734 \\
6.25	-0.179222319245866 \\
6.375625	-0.149166666086325 \\
6.5025	-0.118984358058191 \\
6.630625	-0.0889180684588517 \\
6.76	-0.0591822138965458 \\
6.890625	-0.0299609246682943 \\
7.0225	-0.00140790966870667 \\
7.155625	0.0263522971978872 \\
7.29	0.0532221801379799 \\
7.425625	0.07912855157366 \\
7.5625	0.104019650734515 \\
7.700625	0.127862196469415 \\
7.84	0.150638513454217 \\
7.980625	0.172344014997552 \\
8.1225	0.192984811852215 \\
8.265625	0.212575632566835 \\
8.41	0.2311380245816 \\
8.555625	0.248698812510395 \\
8.7025	0.265288794400844 \\
8.850625	0.28094165171329 \\
9	0.295693047490614 \\
9.150625	0.309579887690176 \\
9.3025	0.322639722208607 \\
9.455625	0.33491026422813 \\
9.61	0.346428995658213 \\
9.765625	0.3572329401298 \\
9.9225	0.367358279200985 \\
10.080625	0.376840335749175 \\
10.24	0.385713371123275 \\
10.400625	0.394010501120354 \\
10.5625	0.401763635583585 \\
10.725625	0.409003440200895 \\
10.89	0.415759316763317 \\
11.055625	0.422059398190864 \\
11.2225	0.427930555172652 \\
11.390625	0.433398411837171 \\
11.56	0.438487368366428 \\
11.730625	0.44322062888106 \\
11.9025	0.447620233260412 \\
12.075625	0.451707091833536 \\
12.25	0.455501022095388 \\
12.425625	0.459020786776879 \\
12.6025	0.462284132736341 \\
12.780625	0.465307830250221 \\
12.96	0.468107712368292 \\
13.140625	0.470698714067909 \\
13.3225	0.473094910996778 \\
13.505625	0.475309557637334 \\
13.69	0.477355124760519 \\
13.875625	0.479243336064607 \\
14.0625	0.48098520391707 \\
14.250625	0.482591064135621 \\
14.44	0.484070609759448 \\
14.630625	0.485432923773841 \\
14.8225	0.486686510761664 \\
15.015625	0.487839327463679 \\
15.21	0.488898812237028 \\
15.405625	0.489871913407408 \\
15.6025	0.490765116515869 \\
15.800625	0.491584470465803 \\
16	0.492335612579777 \\
16.200625	0.493023792579383 \\
16.4025	0.493653895504359 \\
16.605625	0.49423046358994 \\
16.81	0.494757717123702 \\
17.015625	0.495239574305167 \\
17.2225	0.495679670133156 \\
17.430625	0.496081374347285 \\
17.64	0.496447808451225 \\
17.850625	0.49678186184626 \\
18.0625	0.497086207104463 \\
18.275625	0.497363314411343 \\
18.49	0.497615465208196 \\
18.705625	0.497844765064609 \\
18.9225	0.498053155811614 \\
19.140625	0.498242426965946 \\
19.36	0.498414226475627 \\
19.580625	0.498570070816811 \\
19.8025	0.498711354471424 \\
20.025625	0.498839358814625 \\
20.25	0.498955260440549 \\
20.475625	0.499060138954156 \\
20.7025	0.499154984256323 \\
20.930625	0.499240703348541 \\
21.16	0.49931812668284 \\
21.390625	0.499388014081698 \\
21.6225	0.499451060251886 \\
21.855625	0.499507899915302 \\
22.09	0.499559112579004 \\
22.325625	0.499605226965747 \\
22.5625	0.499646725125432 \\
22.800625	0.499684046247036 \\
23.04	0.499717590189642 \\
23.280625	0.499747720750394 \\
23.5225	0.499774768686287 \\
23.765625	0.499799034505901 \\
24.01	0.499820791046333 \\
24.255625	0.499840285849813 \\
24.5025	0.49985774335368 \\
24.750625	0.499873366906665 \\
25	0.499887340623666 \\
};
\addplot [color1, forget plot]
table [row sep=\\]{%
0	-0.5 \\
0.000625	-0.499999937772624 \\
0.0025	-0.499999754321811 \\
0.005625	-0.499999459046343 \\
0.01	-0.499999066664142 \\
0.015625	-0.49999859591622 \\
0.0225	-0.499998067979911 \\
0.030625	-0.499997504775552 \\
0.04	-0.499996927350681 \\
0.050625	-0.499996354500339 \\
0.0625	-0.499995801737311 \\
0.075625	-0.499995280671018 \\
0.09	-0.499994798797723 \\
0.105625	-0.499994359656366 \\
0.1225	-0.499993963269662 \\
0.140625	-0.499993606771909 \\
0.16	-0.499993285122907 \\
0.180625	-0.499992991818663 \\
0.2025	-0.499992719529665 \\
0.225625	-0.499992460621621 \\
0.25	-0.499992207537353 \\
0.275625	-0.499991953038659 \\
0.3025	-0.499991690321706 \\
0.330625	-0.499991413028235 \\
0.36	-0.499991115178151 \\
0.390625	-0.499990791048118 \\
0.4225	-0.499990435017002 \\
0.455625	-0.499990041393796 \\
0.49	-0.499989604238163 \\
0.525625	-0.499989117178698 \\
0.5625	-0.499988573229826 \\
0.600625	-0.499987964605111 \\
0.64	-0.499987282522488 \\
0.680625	-0.499986516995371 \\
0.7225	-0.499985656602519 \\
0.765625	-0.499984688228673 \\
0.81	-0.499983596767132 \\
0.855625	-0.49998236477439 \\
0.9025	-0.499980972065698 \\
0.950625	-0.499979395238651 \\
1	-0.499977607109722 \\
1.050625	-0.49997557604582 \\
1.1025	-0.499973265169439 \\
1.155625	-0.49997063141154 \\
1.21	-0.499967624380908 \\
1.265625	-0.499964185012017 \\
1.3225	-0.499960243945205 \\
1.380625	-0.499955719582856 \\
1.44	-0.499950515752782 \\
1.500625	-0.499944518894679 \\
1.5625	-0.499937594666527 \\
1.625625	-0.499929583844437 \\
1.69	-0.499920297360459 \\
1.755625	-0.499909510287037 \\
1.8225	-0.499896954532347 \\
1.890625	-0.499882309955653 \\
1.96	-0.499865193543369 \\
2.030625	-0.499845146201472 \\
2.1025	-0.499821616614276 \\
2.175625	-0.499793941488157 \\
2.25	-0.49976132133558 \\
2.325625	-0.49972279075195 \\
2.4025	-0.499677181886147 \\
2.480625	-0.499623079493906 \\
2.56	-0.499558765578112 \\
2.640625	-0.499482151146029 \\
2.7225	-0.499390692032947 \\
2.805625	-0.499281291932711 \\
2.89	-0.499150168851086 \\
2.975625	-0.498992644427585 \\
3.0625	-0.498803101597845 \\
3.150625	-0.498574529748791 \\
3.24	-0.498298449184325 \\
3.330625	-0.497964368093969 \\
3.4225	-0.49755946907676 \\
3.515625	-0.497068014464825 \\
3.61	-0.496470740690722 \\
3.705625	-0.495744097838473 \\
3.8025	-0.494859379147386 \\
3.900625	-0.493781725903939 \\
4	-0.492469030841113 \\
4.100625	-0.49087078318944 \\
4.2025	-0.488926937434988 \\
4.305625	-0.486566939157084 \\
4.41	-0.483709107420226 \\
4.515625	-0.480260666104082 \\
4.6225	-0.476118574345001 \\
4.730625	-0.47117194527552 \\
4.84	-0.465305786525116 \\
4.950625	-0.458406577395841 \\
5.0625	-0.450369398244577 \\
5.175625	-0.441106048343106 \\
5.29	-0.430553202291564 \\
5.405625	-0.418679372212108 \\
5.5225	-0.405489458646744 \\
5.640625	-0.391026020934663 \\
5.76	-0.37536700754954 \\
5.880625	-0.358620371507746 \\
6.0025	-0.340916535505292 \\
6.125625	-0.322399919252978 \\
6.25	-0.303220678656618 \\
6.375625	-0.28352752126579 \\
6.5025	-0.263462087241473 \\
6.630625	-0.243155035460381 \\
6.76	-0.222723716877244 \\
6.890625	-0.202271169039566 \\
7.0225	-0.181886111057933 \\
7.155625	-0.161643628201369 \\
7.29	-0.141606280589896 \\
7.425625	-0.121825428954683 \\
7.5625	-0.102342628065296 \\
7.700625	-0.0831909879748644 \\
7.84	-0.0643964422026022 \\
7.980625	-0.0459788905821342 \\
8.1225	-0.0279532042656469 \\
8.265625	-0.0103300931939156 \\
8.41	0.00688315595696293 \\
8.555625	0.0236820557665351 \\
8.7025	0.0400644165059269 \\
8.850625	0.0560299089256903 \\
9	0.0715796751601746 \\
9.150625	0.0867161040677551 \\
9.3025	0.101442573271526 \\
9.455625	0.115763251211639 \\
9.61	0.12968294751696 \\
9.765625	0.143206988934608 \\
9.9225	0.156341118505465 \\
10.080625	0.169091413856353 \\
10.24	0.181464220861134 \\
10.400625	0.193466099603376 \\
10.5625	0.205103780157248 \\
10.725625	0.216384125723662 \\
10.89	0.227314088217276 \\
11.055625	0.237900772987147 \\
11.2225	0.248151198079566 \\
11.390625	0.258072536952267 \\
11.56	0.267671997026278 \\
11.730625	0.276956705124723 \\
11.9025	0.285933834292162 \\
12.075625	0.294610530767677 \\
12.25	0.30299395912196 \\
12.425625	0.311091224745569 \\
12.6025	0.318909371245867 \\
12.780625	0.326455415909857 \\
12.96	0.333736321468838 \\
13.140625	0.340758990229396 \\
13.3225	0.347530258501453 \\
13.505625	0.354056891363743 \\
13.69	0.360345577776262 \\
13.875625	0.366402926035914 \\
14.0625	0.372235459566323 \\
14.250625	0.377849613031152 \\
14.44	0.383251728760234 \\
14.630625	0.388448048563236 \\
14.8225	0.39344470684081 \\
15.015625	0.398247792400753 \\
15.21	0.40286322416321 \\
15.405625	0.407296839354374 \\
15.6025	0.411554367391539 \\
15.800625	0.415641428255885 \\
16	0.419563526100066 \\
16.200625	0.423326032449957 \\
16.4025	0.426934276404049 \\
16.605625	0.430393417838071 \\
16.81	0.433708502994418 \\
17.015625	0.436884471861493 \\
17.2225	0.439926149583859 \\
17.430625	0.44283824673758 \\
17.64	0.445625353570119 \\
17.850625	0.448291902262806 \\
18.0625	0.450842337530799 \\
18.275625	0.45328087275199 \\
18.49	0.45561165481243 \\
18.705625	0.457838704507792 \\
18.9225	0.459965937560362 \\
19.140625	0.461997161611788 \\
19.36	0.463936069950757 \\
19.580625	0.46578617390644 \\
19.8025	0.467551076417779 \\
20.025625	0.469234108177051 \\
20.25	0.470838543794255 \\
20.475625	0.472367455182778 \\
20.7025	0.473824060047808 \\
20.930625	0.475211278831386 \\
21.16	0.476531983743678 \\
21.390625	0.477788853530547 \\
21.6225	0.478984726474092 \\
21.855625	0.480122119763449 \\
22.09	0.481203565412762 \\
22.325625	0.482231472208979 \\
22.5625	0.483208178243423 \\
22.800625	0.484135951573744 \\
23.04	0.485016901966476 \\
23.280625	0.485853098415016 \\
23.5225	0.486646657464112 \\
23.765625	0.48739942574415 \\
24.01	0.488113337347861 \\
24.255625	0.488790193833903 \\
24.5025	0.489431565887306 \\
24.750625	0.490039207051235 \\
25	0.490614745082727 \\
};
\end{axis}

\end{tikzpicture}
